Isogeometric Topology Optimization Based on Topological Derivatives

Topology optimization is a valuable tool in engineering, facilitating the design of optimized structures. However, topological changes often require a remeshing step, which can become challenging. In this work, we propose an isogeometric approach to topology optimization driven by topological derivatives. The combination of a level-set method together with an immersed isogeometric framework allows seamless geometry updates without the necessity of remeshing. At the same time, topological derivatives provide topological modifications without the need to define initial holes [7]. We investigate the influence of higher-degree basis functions in both the level-set representation and the approximation of the solution. Two numerical examples demonstrate the proposed approach, showing that employing higher-degree basis functions for approximating the solution improves accuracy, while linear basis functions remain sufficient for the level-set function representation.

==> 1.Different_methods_optimization_Parameter.tex <==
\documentclass[varwidth=600pt]{standalone} %Create a pdf file
\usepackage{tikz}
\usepackage{amsmath} 
\usepackage{pgfplots}
\usepackage{subfigure}
\pgfplotsset{compat=1.18} %change the width of plotting

\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon Curved [id:ds29529219653587613] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (9.67,72.51) .. controls (9.7,72.43) and (41.16,74.29) .. (61.53,50.66) .. controls (81.89,27.02) and (80.33,2.67) .. (80.25,2.66) .. controls (80.18,2.64) and (99.67,2.46) .. (99.67,2.51) .. controls (99.66,2.57) and (100.17,92.51) .. (100.14,92.51) .. controls (100.1,92.51) and (9.7,92.51) .. (9.67,92.51) .. controls (9.63,92.51) and (9.63,72.59) .. (9.67,72.51) -- cycle ;
%Straight Lines [id:da7151732247904794] 
\draw    (43.01,41.25) -- (53.87,52.12) ;
\draw [shift={(56,54.24)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da48985391944504064] 
\draw    (13.3,96.99) -- (96.8,96.99) ;
\draw [shift={(99.8,96.99)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(10.3,96.99)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9076923291075174] 
\draw    (105.3,5.35) -- (105.3,90.17) ;
\draw [shift={(105.3,93.17)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(105.3,2.35)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;

% Text Node
\draw (30,28.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$R$};
% Text Node
\draw (89.6,47.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$h$};
% Text Node
\draw (52.4,78.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$l$};

%\node[] at (53,110) {\textbf{a)} \text{Parameter}};

\end{tikzpicture}

\end{document}

==> 1.Different_methods_optimization_Shape.tex <==
\documentclass[varwidth=600pt]{standalone} %Create a pdf file
\usepackage{tikz}
\usepackage{amsmath} 
\usepackage{pgfplots}
\usepackage{subfigure}
\pgfplotsset{compat=1.18} %change the width of plotting

\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon Curved [id:ds16682748617954268] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 0; blue, 4 }  ,fill opacity=1 ] (16.58,79.39) .. controls (16.64,79.36) and (44.27,82.78) .. (56.45,68.07) .. controls (68.64,53.36) and (62.82,31.53) .. (67.48,20.67) .. controls (72.14,9.81) and (76.57,8.85) .. (76.67,8.65) .. controls (76.76,8.45) and (106.67,8.6) .. (106.67,8.65) .. controls (106.66,8.71) and (107.03,98.27) .. (107.14,98.65) .. controls (107.24,99.03) and (16.63,98.84) .. (16.67,98.65) .. controls (16.71,98.47) and (16.51,79.43) .. (16.58,79.39) -- cycle ;
%Shape: Circle [id:dp40908095374407893] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (67.69,53.77) .. controls (67.69,53.43) and (67.97,53.16) .. (68.3,53.16) .. controls (68.64,53.16) and (68.91,53.43) .. (68.91,53.77) .. controls (68.91,54.1) and (68.64,54.37) .. (68.3,54.37) .. controls (67.97,54.37) and (67.69,54.1) .. (67.69,53.77) -- cycle ;
%Shape: Circle [id:dp41253020409025987] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (44.31,82.07) .. controls (44.31,81.74) and (44.58,81.47) .. (44.92,81.47) .. controls (45.25,81.47) and (45.52,81.74) .. (45.52,82.07) .. controls (45.52,82.41) and (45.25,82.68) .. (44.92,82.68) .. controls (44.58,82.68) and (44.31,82.41) .. (44.31,82.07) -- cycle ;
%Straight Lines [id:da21598186642317208] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (44.92,82.07) -- (68.3,53.77) ;
%Shape: Circle [id:dp8724238283576138] 
\draw  [color={rgb, 255:red, 117; green, 187; blue, 46 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 187; blue, 46 }  ,fill opacity=1 ] (55.85,68.07) .. controls (55.85,67.74) and (56.12,67.47) .. (56.45,67.47) .. controls (56.79,67.47) and (57.06,67.74) .. (57.06,68.07) .. controls (57.06,68.41) and (56.79,68.68) .. (56.45,68.68) .. controls (56.12,68.68) and (55.85,68.41) .. (55.85,68.07) -- cycle ;
%Shape: Circle [id:dp6039425667953799] 
\draw  [color={rgb, 255:red, 117; green, 187; blue, 46 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 187; blue, 46 }  ,fill opacity=1 ] (106.53,98.65) .. controls (106.53,98.32) and (106.8,98.05) .. (107.14,98.05) .. controls (107.47,98.05) and (107.74,98.32) .. (107.74,98.65) .. controls (107.74,98.99) and (107.47,99.26) .. (107.14,99.26) .. controls (106.8,99.26) and (106.53,98.99) .. (106.53,98.65) -- cycle ;
%Shape: Circle [id:dp3289938056623427] 
\draw  [color={rgb, 255:red, 117; green, 187; blue, 46 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 187; blue, 46 }  ,fill opacity=1 ] (16.06,98.65) .. controls (16.06,98.32) and (16.33,98.05) .. (16.67,98.05) .. controls (17,98.05) and (17.27,98.32) .. (17.27,98.65) .. controls (17.27,98.99) and (17,99.26) .. (16.67,99.26) .. controls (16.33,99.26) and (16.06,98.99) .. (16.06,98.65) -- cycle ;
%Shape: Circle [id:dp11443541381014288] 
\draw  [color={rgb, 255:red, 117; green, 187; blue, 46 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 187; blue, 46 }  ,fill opacity=1 ] (15.97,79.39) .. controls (15.97,79.06) and (16.24,78.79) .. (16.58,78.79) .. controls (16.91,78.79) and (17.18,79.06) .. (17.18,79.39) .. controls (17.18,79.73) and (16.91,80) .. (16.58,80) .. controls (16.24,80) and (15.97,79.73) .. (15.97,79.39) -- cycle ;
%Shape: Circle [id:dp1412163289891728] 
\draw  [color={rgb, 255:red, 117; green, 187; blue, 46 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 187; blue, 46 }  ,fill opacity=1 ] (76.06,8.65) .. controls (76.06,8.32) and (76.33,8.05) .. (76.67,8.05) .. controls (77,8.05) and (77.27,8.32) .. (77.27,8.65) .. controls (77.27,8.99) and (77,9.26) .. (76.67,9.26) .. controls (76.33,9.26) and (76.06,8.99) .. (76.06,8.65) -- cycle ;
%Shape: Circle [id:dp4328412225655811] 
\draw  [color={rgb, 255:red, 117; green, 187; blue, 46 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 187; blue, 46 }  ,fill opacity=1 ] (106.06,8.65) .. controls (106.06,8.32) and (106.33,8.05) .. (106.67,8.05) .. controls (107,8.05) and (107.27,8.32) .. (107.27,8.65) .. controls (107.27,8.99) and (107,9.26) .. (106.67,9.26) .. controls (106.33,9.26) and (106.06,8.99) .. (106.06,8.65) -- cycle ;
%Shape: Circle [id:dp14264672176106608] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (44.31,82.07) .. controls (44.31,81.74) and (44.58,81.47) .. (44.92,81.47) .. controls (45.25,81.47) and (45.52,81.74) .. (45.52,82.07) .. controls (45.52,82.41) and (45.25,82.68) .. (44.92,82.68) .. controls (44.58,82.68) and (44.31,82.41) .. (44.31,82.07) -- cycle ;
%Shape: Circle [id:dp6464620750420842] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (67.69,53.77) .. controls (67.69,53.43) and (67.97,53.16) .. (68.3,53.16) .. controls (68.64,53.16) and (68.91,53.43) .. (68.91,53.77) .. controls (68.91,54.1) and (68.64,54.37) .. (68.3,54.37) .. controls (67.97,54.37) and (67.69,54.1) .. (67.69,53.77) -- cycle ;
%Shape: Circle [id:dp5091873424256463] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (62.31,31.56) .. controls (62.31,31.22) and (62.58,30.95) .. (62.92,30.95) .. controls (63.25,30.95) and (63.52,31.22) .. (63.52,31.56) .. controls (63.52,31.89) and (63.25,32.17) .. (62.92,32.17) .. controls (62.58,32.17) and (62.31,31.89) .. (62.31,31.56) -- cycle ;
%Shape: Circle [id:dp39601948962997047] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (71.56,9.91) .. controls (71.56,9.57) and (71.83,9.3) .. (72.17,9.3) .. controls (72.5,9.3) and (72.77,9.57) .. (72.77,9.91) .. controls (72.77,10.24) and (72.5,10.51) .. (72.17,10.51) .. controls (71.83,10.51) and (71.56,10.24) .. (71.56,9.91) -- cycle ;
%Straight Lines [id:da624873455985536] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (62.92,31.56) -- (72.17,9.91) ;
%Shape: Circle [id:dp548163230884128] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (62.31,31.56) .. controls (62.31,31.22) and (62.58,30.95) .. (62.92,30.95) .. controls (63.25,30.95) and (63.52,31.22) .. (63.52,31.56) .. controls (63.52,31.89) and (63.25,32.17) .. (62.92,32.17) .. controls (62.58,32.17) and (62.31,31.89) .. (62.31,31.56) -- cycle ;
%Shape: Circle [id:dp9665660731608208] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (71.56,9.91) .. controls (71.56,9.57) and (71.83,9.3) .. (72.17,9.3) .. controls (72.5,9.3) and (72.77,9.57) .. (72.77,9.91) .. controls (72.77,10.24) and (72.5,10.51) .. (72.17,10.51) .. controls (71.83,10.51) and (71.56,10.24) .. (71.56,9.91) -- cycle ;
%Shape: Circle [id:dp3623440451448996] 
\draw  [color={rgb, 255:red, 117; green, 187; blue, 46 }  ,draw opacity=1 ][fill={rgb, 255:red, 117; green, 187; blue, 46 }  ,fill opacity=1 ] (66.94,20.73) .. controls (66.94,20.4) and (67.21,20.13) .. (67.54,20.13) .. controls (67.88,20.13) and (68.15,20.4) .. (68.15,20.73) .. controls (68.15,21.07) and (67.88,21.34) .. (67.54,21.34) .. controls (67.21,21.34) and (66.94,21.07) .. (66.94,20.73) -- cycle ;
%Shape: Rectangle [id:dp6885992418866953] 
\draw  [color={rgb, 255:red, 74; green, 89; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 89; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (55.41,67.05) -- (57.5,67.05) -- (57.5,69.1) -- (55.41,69.1) -- cycle ;
%Shape: Rectangle [id:dp1931478818747483] 
\draw  [color={rgb, 255:red, 74; green, 89; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 89; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (15.62,97.63) -- (17.71,97.63) -- (17.71,99.68) -- (15.62,99.68) -- cycle ;
%Shape: Rectangle [id:dp44927536799853107] 
\draw  [color={rgb, 255:red, 74; green, 89; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 89; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (15.53,78.37) -- (17.62,78.37) -- (17.62,80.42) -- (15.53,80.42) -- cycle ;
%Shape: Rectangle [id:dp4806676178645761] 
\draw  [color={rgb, 255:red, 74; green, 89; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 89; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (106.09,97.63) -- (108.18,97.63) -- (108.18,99.68) -- (106.09,99.68) -- cycle ;
%Shape: Rectangle [id:dp3212409439481776] 
\draw  [color={rgb, 255:red, 74; green, 89; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 89; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (66.44,19.65) -- (68.52,19.65) -- (68.52,21.69) -- (66.44,21.69) -- cycle ;
%Shape: Rectangle [id:dp75028728374144] 
\draw  [color={rgb, 255:red, 74; green, 89; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 89; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (75.62,7.63) -- (77.71,7.63) -- (77.71,9.68) -- (75.62,9.68) -- cycle ;
%Shape: Rectangle [id:dp9942206650366401] 
\draw  [color={rgb, 255:red, 74; green, 89; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 89; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (105.62,7.63) -- (107.71,7.63) -- (107.71,9.68) -- (105.62,9.68) -- cycle ;

%\node[] at (60,110) {\textbf{b)} \text{Shape}};


\end{tikzpicture}


\end{document}

==> 1.Different_methods_optimization_Topology.tex <==
\documentclass[varwidth=600pt]{standalone} %Create a pdf file
\usepackage{tikz}
\usepackage{amsmath} 
\usepackage{pgfplots}
\usepackage{subfigure}
\pgfplotsset{compat=1.18} %change the width of plotting

\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp6280088809704913] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (33.58,24.89) -- (123.58,24.89) -- (123.58,114.89) -- (33.58,114.89) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (38.58,24.89) -- (38.58,114.89)(43.58,24.89) -- (43.58,114.89)(48.58,24.89) -- (48.58,114.89)(53.58,24.89) -- (53.58,114.89)(58.58,24.89) -- (58.58,114.89)(63.58,24.89) -- (63.58,114.89)(68.58,24.89) -- (68.58,114.89)(73.58,24.89) -- (73.58,114.89)(78.58,24.89) -- (78.58,114.89)(83.58,24.89) -- (83.58,114.89)(88.58,24.89) -- (88.58,114.89)(93.58,24.89) -- (93.58,114.89)(98.58,24.89) -- (98.58,114.89)(103.58,24.89) -- (103.58,114.89)(108.58,24.89) -- (108.58,114.89)(113.58,24.89) -- (113.58,114.89)(118.58,24.89) -- (118.58,114.89) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (33.58,29.89) -- (123.58,29.89)(33.58,34.89) -- (123.58,34.89)(33.58,39.89) -- (123.58,39.89)(33.58,44.89) -- (123.58,44.89)(33.58,49.89) -- (123.58,49.89)(33.58,54.89) -- (123.58,54.89)(33.58,59.89) -- (123.58,59.89)(33.58,64.89) -- (123.58,64.89)(33.58,69.89) -- (123.58,69.89)(33.58,74.89) -- (123.58,74.89)(33.58,79.89) -- (123.58,79.89)(33.58,84.89) -- (123.58,84.89)(33.58,89.89) -- (123.58,89.89)(33.58,94.89) -- (123.58,94.89)(33.58,99.89) -- (123.58,99.89)(33.58,104.89) -- (123.58,104.89)(33.58,109.89) -- (123.58,109.89) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (33.58,24.89) -- (123.58,24.89) -- (123.58,114.89) -- (33.58,114.89) -- cycle ;
%Shape: Rectangle [id:dp9266810602278799] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (33.58,109.89) -- (38.58,109.89) -- (38.58,114.89) -- (33.58,114.89) -- cycle ;
%Shape: Rectangle [id:dp34382151692264706] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (38.58,109.89) -- (43.58,109.89) -- (43.58,114.89) -- (38.58,114.89) -- cycle ;
%Shape: Rectangle [id:dp3043055501056735] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (38.58,104.89) -- (43.58,104.89) -- (43.58,109.89) -- (38.58,109.89) -- cycle ;
%Shape: Rectangle [id:dp49251942893819556] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (33.58,104.89) -- (38.58,104.89) -- (38.58,109.89) -- (33.58,109.89) -- cycle ;
%Shape: Rectangle [id:dp18236626561816371] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (43.58,109.89) -- (48.58,109.89) -- (48.58,114.89) -- (43.58,114.89) -- cycle ;
%Shape: Rectangle [id:dp8954474579194156] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (48.58,109.89) -- (53.58,109.89) -- (53.58,114.89) -- (48.58,114.89) -- cycle ;
%Shape: Rectangle [id:dp6011431601207562] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (53.58,109.89) -- (58.58,109.89) -- (58.58,114.89) -- (53.58,114.89) -- cycle ;
%Shape: Rectangle [id:dp6507955613819276] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (53.58,104.89) -- (58.58,104.89) -- (58.58,109.89) -- (53.58,109.89) -- cycle ;
%Shape: Rectangle [id:dp14718998727071186] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (48.58,104.89) -- (53.58,104.89) -- (53.58,109.89) -- (48.58,109.89) -- cycle ;
%Shape: Rectangle [id:dp43335162744341305] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (43.58,104.89) -- (48.58,104.89) -- (48.58,109.89) -- (43.58,109.89) -- cycle ;
%Shape: Rectangle [id:dp593087418257098] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (33.58,99.89) -- (38.58,99.89) -- (38.58,104.89) -- (33.58,104.89) -- cycle ;
%Shape: Rectangle [id:dp11311100694019482] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (38.58,99.89) -- (43.58,99.89) -- (43.58,104.89) -- (38.58,104.89) -- cycle ;
%Shape: Rectangle [id:dp7922832080859292] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (43.58,99.89) -- (48.58,99.89) -- (48.58,104.89) -- (43.58,104.89) -- cycle ;
%Shape: Rectangle [id:dp8216493150397524] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (48.58,99.89) -- (53.58,99.89) -- (53.58,104.89) -- (48.58,104.89) -- cycle ;
%Shape: Rectangle [id:dp6227597631108064] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (53.58,99.89) -- (58.58,99.89) -- (58.58,104.89) -- (53.58,104.89) -- cycle ;
%Shape: Rectangle [id:dp11965183336557383] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (58.58,109.89) -- (63.58,109.89) -- (63.58,114.89) -- (58.58,114.89) -- cycle ;
%Shape: Rectangle [id:dp48533570670789095] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (58.58,104.89) -- (63.58,104.89) -- (63.58,109.89) -- (58.58,109.89) -- cycle ;
%Shape: Rectangle [id:dp37816369641235803] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (58.58,99.89) -- (63.58,99.89) -- (63.58,104.89) -- (58.58,104.89) -- cycle ;
%Shape: Rectangle [id:dp1027054818028259] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (63.58,109.89) -- (68.58,109.89) -- (68.58,114.89) -- (63.58,114.89) -- cycle ;
%Shape: Rectangle [id:dp12943045592665192] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (63.58,104.89) -- (68.58,104.89) -- (68.58,109.89) -- (63.58,109.89) -- cycle ;
%Shape: Rectangle [id:dp8897129114131324] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (63.58,99.89) -- (68.58,99.89) -- (68.58,104.89) -- (63.58,104.89) -- cycle ;
%Shape: Rectangle [id:dp3947234935669357] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (68.58,109.89) -- (73.58,109.89) -- (73.58,114.89) -- (68.58,114.89) -- cycle ;
%Shape: Rectangle [id:dp4944323265735764] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (68.58,104.89) -- (73.58,104.89) -- (73.58,109.89) -- (68.58,109.89) -- cycle ;
%Shape: Rectangle [id:dp17138030391672765] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (68.58,99.89) -- (73.58,99.89) -- (73.58,104.89) -- (68.58,104.89) -- cycle ;
%Shape: Rectangle [id:dp6308325474139935] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (73.58,109.89) -- (78.58,109.89) -- (78.58,114.89) -- (73.58,114.89) -- cycle ;
%Shape: Rectangle [id:dp781811983566914] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (73.58,104.89) -- (78.58,104.89) -- (78.58,109.89) -- (73.58,109.89) -- cycle ;
%Shape: Rectangle [id:dp7881944927462476] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (73.58,99.89) -- (78.58,99.89) -- (78.58,104.89) -- (73.58,104.89) -- cycle ;
%Shape: Rectangle [id:dp7560779752340814] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (78.58,109.89) -- (83.58,109.89) -- (83.58,114.89) -- (78.58,114.89) -- cycle ;
%Shape: Rectangle [id:dp8914937881957388] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (78.58,104.89) -- (83.58,104.89) -- (83.58,109.89) -- (78.58,109.89) -- cycle ;
%Shape: Rectangle [id:dp04868139780737768] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (78.58,99.89) -- (83.58,99.89) -- (83.58,104.89) -- (78.58,104.89) -- cycle ;
%Shape: Rectangle [id:dp03354595640950042] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (83.58,109.89) -- (88.58,109.89) -- (88.58,114.89) -- (83.58,114.89) -- cycle ;
%Shape: Rectangle [id:dp7832090614255411] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (83.58,104.89) -- (88.58,104.89) -- (88.58,109.89) -- (83.58,109.89) -- cycle ;
%Shape: Rectangle [id:dp8120476081752377] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (83.58,99.89) -- (88.58,99.89) -- (88.58,104.89) -- (83.58,104.89) -- cycle ;
%Shape: Rectangle [id:dp1189104435376307] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (88.58,109.89) -- (93.58,109.89) -- (93.58,114.89) -- (88.58,114.89) -- cycle ;
%Shape: Rectangle [id:dp25263995735414646] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (93.58,109.89) -- (98.58,109.89) -- (98.58,114.89) -- (93.58,114.89) -- cycle ;
%Shape: Rectangle [id:dp44791354819551676] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (98.59,109.89) -- (103.59,109.89) -- (103.59,114.89) -- (98.59,114.89) -- cycle ;
%Shape: Rectangle [id:dp18504430230038582] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (103.59,109.89) -- (108.59,109.89) -- (108.59,114.89) -- (103.59,114.89) -- cycle ;
%Shape: Rectangle [id:dp2770081884796882] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (108.59,109.89) -- (113.59,109.89) -- (113.59,114.89) -- (108.59,114.89) -- cycle ;
%Shape: Rectangle [id:dp6284771903133852] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (88.58,104.89) -- (93.58,104.89) -- (93.58,109.89) -- (88.58,109.89) -- cycle ;
%Shape: Rectangle [id:dp31021137972780255] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (88.58,99.89) -- (93.58,99.89) -- (93.58,104.89) -- (88.58,104.89) -- cycle ;
%Shape: Rectangle [id:dp9750292403952103] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (93.56,104.89) -- (98.56,104.89) -- (98.56,109.89) -- (93.56,109.89) -- cycle ;
%Shape: Rectangle [id:dp5840511487144544] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (113.58,109.89) -- (118.58,109.89) -- (118.58,114.89) -- (113.58,114.89) -- cycle ;
%Shape: Rectangle [id:dp8840581841331054] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (118.58,109.89) -- (123.58,109.89) -- (123.58,114.89) -- (118.58,114.89) -- cycle ;
%Shape: Rectangle [id:dp56556152138611] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (108.59,104.89) -- (113.59,104.89) -- (113.59,109.89) -- (108.59,109.89) -- cycle ;
%Shape: Rectangle [id:dp8714242789657254] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (113.58,104.89) -- (118.58,104.89) -- (118.58,109.89) -- (113.58,109.89) -- cycle ;
%Shape: Rectangle [id:dp13191991210747434] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (118.59,104.89) -- (123.59,104.89) -- (123.59,109.89) -- (118.59,109.89) -- cycle ;
%Shape: Rectangle [id:dp8371449898103598] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (113.58,99.89) -- (118.58,99.89) -- (118.58,104.89) -- (113.58,104.89) -- cycle ;
%Shape: Rectangle [id:dp25584765847794744] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (118.59,99.89) -- (123.59,99.89) -- (123.59,104.89) -- (118.59,104.89) -- cycle ;
%Shape: Rectangle [id:dp737851044082368] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (113.58,94.89) -- (118.58,94.89) -- (118.58,99.89) -- (113.58,99.89) -- cycle ;
%Shape: Rectangle [id:dp9172016490796433] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (118.59,94.89) -- (123.59,94.89) -- (123.59,99.89) -- (118.59,99.89) -- cycle ;
%Shape: Rectangle [id:dp2771120149965287] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (33.58,94.89) -- (38.58,94.89) -- (38.58,99.89) -- (33.58,99.89) -- cycle ;
%Shape: Rectangle [id:dp9132514325754395] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (38.58,94.89) -- (43.58,94.89) -- (43.58,99.89) -- (38.58,99.89) -- cycle ;
%Shape: Rectangle [id:dp9981181997553936] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (43.56,94.89) -- (48.56,94.89) -- (48.56,99.89) -- (43.56,99.89) -- cycle ;
%Shape: Rectangle [id:dp6220122023702155] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (48.58,94.89) -- (53.58,94.89) -- (53.58,99.89) -- (48.58,99.89) -- cycle ;
%Shape: Rectangle [id:dp32778766160715844] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (63.58,94.89) -- (68.58,94.89) -- (68.58,99.89) -- (63.58,99.89) -- cycle ;
%Shape: Rectangle [id:dp5164496045976648] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (58.58,94.89) -- (63.58,94.89) -- (63.58,99.89) -- (58.58,99.89) -- cycle ;
%Shape: Rectangle [id:dp8038517358195281] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (53.58,94.89) -- (58.58,94.89) -- (58.58,99.89) -- (53.58,99.89) -- cycle ;
%Shape: Rectangle [id:dp716441153824658] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (68.58,94.89) -- (73.58,94.89) -- (73.58,99.89) -- (68.58,99.89) -- cycle ;
%Shape: Rectangle [id:dp07090883354018995] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (73.58,94.89) -- (78.58,94.89) -- (78.58,99.89) -- (73.58,99.89) -- cycle ;
%Shape: Rectangle [id:dp23655982024643207] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (78.58,94.89) -- (83.58,94.89) -- (83.58,99.89) -- (78.58,99.89) -- cycle ;
%Shape: Rectangle [id:dp8537462894586363] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (83.58,94.89) -- (88.58,94.89) -- (88.58,99.89) -- (83.58,99.89) -- cycle ;
%Shape: Rectangle [id:dp5671071369100602] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (88.56,94.89) -- (93.56,94.89) -- (93.56,99.89) -- (88.56,99.89) -- cycle ;
%Shape: Rectangle [id:dp5743757303146086] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (118.58,89.89) -- (123.58,89.89) -- (123.58,94.89) -- (118.58,94.89) -- cycle ;
%Shape: Rectangle [id:dp5585673511266367] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (113.58,89.89) -- (118.58,89.89) -- (118.58,94.89) -- (113.58,94.89) -- cycle ;
%Shape: Rectangle [id:dp4774800713823979] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (108.59,89.89) -- (113.59,89.89) -- (113.59,94.89) -- (108.59,94.89) -- cycle ;
%Shape: Rectangle [id:dp21174908571400208] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (118.58,84.89) -- (123.58,84.89) -- (123.58,89.89) -- (118.58,89.89) -- cycle ;
%Shape: Rectangle [id:dp5784888081814459] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (93.58,24.89) -- (98.58,24.89) -- (98.58,29.89) -- (93.58,29.89) -- cycle ;
%Shape: Rectangle [id:dp9388577130053761] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (93.58,29.89) -- (98.58,29.89) -- (98.58,34.89) -- (93.58,34.89) -- cycle ;
%Shape: Rectangle [id:dp29248692779119745] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (93.58,34.89) -- (98.58,34.89) -- (98.58,39.89) -- (93.58,39.89) -- cycle ;
%Shape: Rectangle [id:dp87648515163459] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (93.58,39.89) -- (98.58,39.89) -- (98.58,44.89) -- (93.58,44.89) -- cycle ;
%Shape: Rectangle [id:dp03891082269435353] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (93.58,44.89) -- (98.58,44.89) -- (98.58,49.89) -- (93.58,49.89) -- cycle ;
%Shape: Rectangle [id:dp2359942002170965] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (93.58,49.89) -- (98.58,49.89) -- (98.58,54.89) -- (93.58,54.89) -- cycle ;
%Shape: Rectangle [id:dp3576746499395038] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (93.58,54.89) -- (98.58,54.89) -- (98.58,59.89) -- (93.58,59.89) -- cycle ;
%Shape: Rectangle [id:dp6240178310638342] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (88.58,54.89) -- (93.58,54.89) -- (93.58,59.89) -- (88.58,59.89) -- cycle ;
%Shape: Rectangle [id:dp005873176123178059] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (88.58,49.89) -- (93.58,49.89) -- (93.58,54.89) -- (88.58,54.89) -- cycle ;
%Shape: Rectangle [id:dp1836800208451308] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (88.58,44.89) -- (93.58,44.89) -- (93.58,49.89) -- (88.58,49.89) -- cycle ;
%Shape: Rectangle [id:dp7830287101419799] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (88.58,39.89) -- (93.58,39.89) -- (93.58,44.89) -- (88.58,44.89) -- cycle ;
%Shape: Rectangle [id:dp9761499308910053] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (88.58,34.89) -- (93.58,34.89) -- (93.58,39.89) -- (88.58,39.89) -- cycle ;
%Shape: Rectangle [id:dp7270482236338727] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (88.58,59.89) -- (93.58,59.89) -- (93.58,64.89) -- (88.58,64.89) -- cycle ;
%Shape: Rectangle [id:dp7990321588992932] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (93.58,59.89) -- (98.58,59.89) -- (98.58,64.89) -- (93.58,64.89) -- cycle ;
%Shape: Rectangle [id:dp7055655429380816] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (88.58,64.89) -- (93.58,64.89) -- (93.58,69.89) -- (88.58,69.89) -- cycle ;
%Shape: Rectangle [id:dp391267670421346] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (93.58,64.89) -- (98.58,64.89) -- (98.58,69.89) -- (93.58,69.89) -- cycle ;
%Shape: Rectangle [id:dp00003764811833906201] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (88.58,69.89) -- (93.58,69.89) -- (93.58,74.89) -- (88.58,74.89) -- cycle ;
%Shape: Rectangle [id:dp07326191240475577] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (93.58,69.89) -- (98.58,69.89) -- (98.58,74.89) -- (93.58,74.89) -- cycle ;
%Shape: Rectangle [id:dp020312678039786647] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (88.58,74.89) -- (93.58,74.89) -- (93.58,79.89) -- (88.58,79.89) -- cycle ;
%Shape: Rectangle [id:dp07731700140262765] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (93.58,74.89) -- (98.58,74.89) -- (98.58,79.89) -- (93.58,79.89) -- cycle ;
%Shape: Rectangle [id:dp05054844638027167] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (88.58,79.89) -- (93.58,79.89) -- (93.58,84.89) -- (88.58,84.89) -- cycle ;
%Shape: Rectangle [id:dp31921330771782563] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (93.58,79.89) -- (98.58,79.89) -- (98.58,84.89) -- (93.58,84.89) -- cycle ;
%Shape: Rectangle [id:dp7945878012933263] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (83.58,84.89) -- (88.58,84.89) -- (88.58,89.89) -- (83.58,89.89) -- cycle ;
%Shape: Rectangle [id:dp9419850613781919] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (78.58,89.89) -- (83.58,89.89) -- (83.58,94.89) -- (78.58,94.89) -- cycle ;
%Shape: Rectangle [id:dp13202084392098934] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (78.58,84.89) -- (83.58,84.89) -- (83.58,89.89) -- (78.58,89.89) -- cycle ;
%Shape: Rectangle [id:dp509498873039975] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (83.58,79.89) -- (88.58,79.89) -- (88.58,84.89) -- (83.58,84.89) -- cycle ;
%Shape: Rectangle [id:dp31973516311133565] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (83.58,89.89) -- (88.58,89.89) -- (88.58,94.89) -- (83.58,94.89) -- cycle ;
%Shape: Rectangle [id:dp6573541741756264] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (88.58,84.89) -- (93.58,84.89) -- (93.58,89.89) -- (88.58,89.89) -- cycle ;
%Shape: Rectangle [id:dp6979334704698017] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (93.58,84.89) -- (98.58,84.89) -- (98.58,89.89) -- (93.58,89.89) -- cycle ;
%Shape: Rectangle [id:dp873393508353066] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (88.58,89.89) -- (93.58,89.89) -- (93.58,94.89) -- (88.58,94.89) -- cycle ;
%Shape: Rectangle [id:dp6118022136548995] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (98.58,79.89) -- (103.58,79.89) -- (103.58,84.89) -- (98.58,84.89) -- cycle ;
%Shape: Rectangle [id:dp5040951678636694] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (103.58,79.89) -- (108.58,79.89) -- (108.58,84.89) -- (103.58,84.89) -- cycle ;
%Shape: Rectangle [id:dp5957128429215395] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (108.58,79.89) -- (113.58,79.89) -- (113.58,84.89) -- (108.58,84.89) -- cycle ;
%Shape: Rectangle [id:dp21137966940332964] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (113.58,79.89) -- (118.58,79.89) -- (118.58,84.89) -- (113.58,84.89) -- cycle ;
%Shape: Rectangle [id:dp04002364195721486] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (118.58,79.89) -- (123.58,79.89) -- (123.58,84.89) -- (118.58,84.89) -- cycle ;
%Shape: Rectangle [id:dp3821983774939335] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (113.58,84.89) -- (118.58,84.89) -- (118.58,89.89) -- (113.58,89.89) -- cycle ;
%Shape: Rectangle [id:dp8297518191458648] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (108.62,84.89) -- (113.62,84.89) -- (113.62,89.89) -- (108.62,89.89) -- cycle ;
%Shape: Rectangle [id:dp45667001667121565] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (103.62,84.89) -- (108.62,84.89) -- (108.62,89.89) -- (103.62,89.89) -- cycle ;
%Shape: Rectangle [id:dp08251174800878247] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (98.62,84.89) -- (103.62,84.89) -- (103.62,89.89) -- (98.62,89.89) -- cycle ;
%Shape: Rectangle [id:dp8916170027625661] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (93.62,89.89) -- (98.62,89.89) -- (98.62,94.89) -- (93.62,94.89) -- cycle ;
%Shape: Rectangle [id:dp09852825496479856] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (98.58,99.89) -- (103.58,99.89) -- (103.58,104.89) -- (98.58,104.89) -- cycle ;
%Shape: Rectangle [id:dp7101379971495798] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (103.59,94.89) -- (108.59,94.89) -- (108.59,99.89) -- (103.59,99.89) -- cycle ;
%Shape: Rectangle [id:dp8195838318840167] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (103.59,99.89) -- (108.59,99.89) -- (108.59,104.89) -- (103.59,104.89) -- cycle ;
%Shape: Rectangle [id:dp49594212832294016] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (98.58,94.89) -- (103.58,94.89) -- (103.58,99.89) -- (98.58,99.89) -- cycle ;
%Shape: Rectangle [id:dp6653286244045609] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (108.58,94.89) -- (113.58,94.89) -- (113.58,99.89) -- (108.58,99.89) -- cycle ;
%Shape: Rectangle [id:dp2361419093054704] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (108.59,99.89) -- (113.59,99.89) -- (113.59,104.89) -- (108.59,104.89) -- cycle ;
%Shape: Rectangle [id:dp7279049365142825] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (103.58,89.89) -- (108.58,89.89) -- (108.58,94.89) -- (103.58,94.89) -- cycle ;
%Shape: Rectangle [id:dp2562701440157953] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (103.58,104.89) -- (108.58,104.89) -- (108.58,109.89) -- (103.58,109.89) -- cycle ;
%Shape: Rectangle [id:dp6592617421557385] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (98.62,89.89) -- (103.62,89.89) -- (103.62,94.89) -- (98.62,94.89) -- cycle ;
%Shape: Rectangle [id:dp4999225841112498] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (98.59,104.89) -- (103.59,104.89) -- (103.59,109.89) -- (98.59,109.89) -- cycle ;
%Shape: Rectangle [id:dp41376349275288815] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (93.62,94.89) -- (98.62,94.89) -- (98.62,99.89) -- (93.62,99.89) -- cycle ;
%Shape: Rectangle [id:dp001843343689525101] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (93.62,99.89) -- (98.62,99.89) -- (98.62,104.89) -- (93.62,104.89) -- cycle ;
%Shape: Rectangle [id:dp18112066750735112] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (98.58,74.89) -- (103.58,74.89) -- (103.58,79.89) -- (98.58,79.89) -- cycle ;
%Shape: Rectangle [id:dp31004862556151713] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (103.58,74.89) -- (108.58,74.89) -- (108.58,79.89) -- (103.58,79.89) -- cycle ;
%Shape: Rectangle [id:dp2915537560506929] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (108.58,74.89) -- (113.58,74.89) -- (113.58,79.89) -- (108.58,79.89) -- cycle ;
%Shape: Rectangle [id:dp6487582493156994] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (113.58,74.89) -- (118.58,74.89) -- (118.58,79.89) -- (113.58,79.89) -- cycle ;
%Shape: Rectangle [id:dp5746625064259916] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (118.58,74.89) -- (123.58,74.89) -- (123.58,79.89) -- (118.58,79.89) -- cycle ;
%Shape: Rectangle [id:dp6865973001347083] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (118.58,24.89) -- (123.58,24.89) -- (123.58,29.89) -- (118.58,29.89) -- cycle ;
%Shape: Rectangle [id:dp9186227135124208] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (113.58,24.89) -- (118.58,24.89) -- (118.58,29.89) -- (113.58,29.89) -- cycle ;
%Shape: Rectangle [id:dp40028156460713094] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (118.58,29.89) -- (123.58,29.89) -- (123.58,34.89) -- (118.58,34.89) -- cycle ;
%Shape: Rectangle [id:dp5728869587092005] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (118.58,34.89) -- (123.58,34.89) -- (123.58,39.89) -- (118.58,39.89) -- cycle ;
%Shape: Rectangle [id:dp3450017778706169] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (118.58,39.89) -- (123.58,39.89) -- (123.58,44.89) -- (118.58,44.89) -- cycle ;
%Shape: Rectangle [id:dp39034325858095786] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (118.58,44.89) -- (123.58,44.89) -- (123.58,49.89) -- (118.58,49.89) -- cycle ;
%Shape: Rectangle [id:dp6511539921861289] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (108.58,24.89) -- (113.58,24.89) -- (113.58,29.89) -- (108.58,29.89) -- cycle ;
%Shape: Rectangle [id:dp8613876224772716] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (103.58,24.89) -- (108.58,24.89) -- (108.58,29.89) -- (103.58,29.89) -- cycle ;
%Shape: Rectangle [id:dp13830677855331786] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (98.58,24.89) -- (103.58,24.89) -- (103.58,29.89) -- (98.58,29.89) -- cycle ;
%Shape: Rectangle [id:dp9422580072939111] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (118.58,49.89) -- (123.58,49.89) -- (123.58,54.89) -- (118.58,54.89) -- cycle ;
%Shape: Rectangle [id:dp3074633613764668] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (118.58,54.89) -- (123.58,54.89) -- (123.58,59.89) -- (118.58,59.89) -- cycle ;
%Shape: Rectangle [id:dp356780874003755] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (118.58,59.89) -- (123.58,59.89) -- (123.58,64.89) -- (118.58,64.89) -- cycle ;
%Shape: Rectangle [id:dp7939414823770481] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (118.58,64.89) -- (123.58,64.89) -- (123.58,69.89) -- (118.58,69.89) -- cycle ;
%Shape: Rectangle [id:dp3873459041407412] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (118.58,69.89) -- (123.58,69.89) -- (123.58,74.89) -- (118.58,74.89) -- cycle ;
%Shape: Rectangle [id:dp11075516990332179] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (113.58,69.89) -- (118.58,69.89) -- (118.58,74.89) -- (113.58,74.89) -- cycle ;
%Shape: Rectangle [id:dp622688636234336] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (108.58,69.89) -- (113.58,69.89) -- (113.58,74.89) -- (108.58,74.89) -- cycle ;
%Shape: Rectangle [id:dp47468113652943256] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (103.58,69.89) -- (108.58,69.89) -- (108.58,74.89) -- (103.58,74.89) -- cycle ;
%Shape: Rectangle [id:dp8665781296810249] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (98.58,69.89) -- (103.58,69.89) -- (103.58,74.89) -- (98.58,74.89) -- cycle ;
%Shape: Rectangle [id:dp7946131747288891] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (83.58,39.89) -- (88.58,39.89) -- (88.58,44.89) -- (83.58,44.89) -- cycle ;
%Shape: Rectangle [id:dp9188952434622608] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (83.58,34.89) -- (88.58,34.89) -- (88.58,39.89) -- (83.58,39.89) -- cycle ;
%Shape: Rectangle [id:dp9766334119845403] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (88.59,29.89) -- (93.59,29.89) -- (93.59,34.89) -- (88.59,34.89) -- cycle ;
%Shape: Rectangle [id:dp7736031819126854] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (83.58,44.89) -- (88.58,44.89) -- (88.58,49.89) -- (83.58,49.89) -- cycle ;
%Shape: Rectangle [id:dp9969668105319986] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (83.58,49.89) -- (88.58,49.89) -- (88.58,54.89) -- (83.58,54.89) -- cycle ;
%Shape: Rectangle [id:dp7081319747882415] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (83.58,54.89) -- (88.58,54.89) -- (88.58,59.89) -- (83.58,59.89) -- cycle ;
%Shape: Rectangle [id:dp7901203037261164] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (83.58,59.89) -- (88.58,59.89) -- (88.58,64.89) -- (83.58,64.89) -- cycle ;
%Shape: Rectangle [id:dp5101928699708673] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (83.58,74.89) -- (88.58,74.89) -- (88.58,79.89) -- (83.58,79.89) -- cycle ;
%Shape: Rectangle [id:dp09179739624687522] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (83.58,69.89) -- (88.58,69.89) -- (88.58,74.89) -- (83.58,74.89) -- cycle ;
%Shape: Rectangle [id:dp3875884963840841] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (83.58,64.89) -- (88.58,64.89) -- (88.58,69.89) -- (83.58,69.89) -- cycle ;
%Shape: Rectangle [id:dp8702710468548407] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (78.58,79.89) -- (83.58,79.89) -- (83.58,84.89) -- (78.58,84.89) -- cycle ;
%Shape: Rectangle [id:dp16905505522576436] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (78.58,74.89) -- (83.58,74.89) -- (83.58,79.89) -- (78.58,79.89) -- cycle ;
%Shape: Rectangle [id:dp5602613067605251] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (78.58,69.89) -- (83.58,69.89) -- (83.58,74.89) -- (78.58,74.89) -- cycle ;
%Shape: Rectangle [id:dp6151873140311295] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (73.58,89.89) -- (78.58,89.89) -- (78.58,94.89) -- (73.58,94.89) -- cycle ;
%Shape: Rectangle [id:dp5775877841758803] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (73.58,84.89) -- (78.58,84.89) -- (78.58,89.89) -- (73.58,89.89) -- cycle ;
%Shape: Rectangle [id:dp6162814588255481] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (68.58,89.89) -- (73.58,89.89) -- (73.58,94.89) -- (68.58,94.89) -- cycle ;
%Shape: Rectangle [id:dp4926888273194685] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (63.58,89.89) -- (68.58,89.89) -- (68.58,94.89) -- (63.58,94.89) -- cycle ;
%Shape: Rectangle [id:dp35764059071221754] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (68.58,84.89) -- (73.58,84.89) -- (73.58,89.89) -- (68.58,89.89) -- cycle ;
%Shape: Rectangle [id:dp6326968094053196] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (73.56,79.89) -- (78.56,79.89) -- (78.56,84.89) -- (73.56,84.89) -- cycle ;
%Shape: Rectangle [id:dp1037905071357319] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (113.58,29.89) -- (118.58,29.89) -- (118.58,34.89) -- (113.58,34.89) -- cycle ;
%Shape: Rectangle [id:dp09699423785542804] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (108.58,34.89) -- (113.58,34.89) -- (113.58,39.89) -- (108.58,39.89) -- cycle ;
%Shape: Rectangle [id:dp20932080960588295] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (103.58,39.89) -- (108.58,39.89) -- (108.58,44.89) -- (103.58,44.89) -- cycle ;
%Shape: Rectangle [id:dp30626468507008475] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (98.58,44.89) -- (103.58,44.89) -- (103.58,49.89) -- (98.58,49.89) -- cycle ;
%Shape: Rectangle [id:dp03570740801924632] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (98.58,54.89) -- (103.58,54.89) -- (103.58,59.89) -- (98.58,59.89) -- cycle ;
%Shape: Rectangle [id:dp09729258700698451] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (103.58,49.89) -- (108.58,49.89) -- (108.58,54.89) -- (103.58,54.89) -- cycle ;
%Shape: Rectangle [id:dp9384946681331277] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (98.58,49.89) -- (103.58,49.89) -- (103.58,54.89) -- (98.58,54.89) -- cycle ;
%Shape: Rectangle [id:dp1294370636091493] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (103.58,44.89) -- (108.58,44.89) -- (108.58,49.89) -- (103.58,49.89) -- cycle ;
%Shape: Rectangle [id:dp952530281026218] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (108.58,39.89) -- (113.58,39.89) -- (113.58,44.89) -- (108.58,44.89) -- cycle ;
%Shape: Rectangle [id:dp0014698294034274362] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (113.58,34.89) -- (118.58,34.89) -- (118.58,39.89) -- (113.58,39.89) -- cycle ;
%Shape: Rectangle [id:dp505151086910195] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (113.58,39.89) -- (118.58,39.89) -- (118.58,44.89) -- (113.58,44.89) -- cycle ;
%Shape: Rectangle [id:dp7842220412335437] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (108.58,29.89) -- (113.58,29.89) -- (113.58,34.89) -- (108.58,34.89) -- cycle ;
%Shape: Rectangle [id:dp03403785878209953] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (103.58,34.89) -- (108.58,34.89) -- (108.58,39.89) -- (103.58,39.89) -- cycle ;
%Shape: Rectangle [id:dp12334524090624344] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (103.58,29.89) -- (108.58,29.89) -- (108.58,34.89) -- (103.58,34.89) -- cycle ;
%Shape: Rectangle [id:dp2943795157939779] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (98.58,29.89) -- (103.58,29.89) -- (103.58,34.89) -- (98.58,34.89) -- cycle ;
%Shape: Rectangle [id:dp14460902744539483] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (98.58,34.89) -- (103.58,34.89) -- (103.58,39.89) -- (98.58,39.89) -- cycle ;
%Shape: Rectangle [id:dp30699409582019554] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (98.58,39.89) -- (103.58,39.89) -- (103.58,44.89) -- (98.58,44.89) -- cycle ;
%Shape: Rectangle [id:dp19331018390722776] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (108.58,44.89) -- (113.58,44.89) -- (113.58,49.89) -- (108.58,49.89) -- cycle ;
%Shape: Rectangle [id:dp3340754706553877] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (113.58,44.89) -- (118.58,44.89) -- (118.58,49.89) -- (113.58,49.89) -- cycle ;
%Shape: Rectangle [id:dp9500576964637135] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (113.58,49.89) -- (118.58,49.89) -- (118.58,54.89) -- (113.58,54.89) -- cycle ;
%Shape: Rectangle [id:dp627713444647299] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (108.58,49.89) -- (113.58,49.89) -- (113.58,54.89) -- (108.58,54.89) -- cycle ;
%Shape: Rectangle [id:dp6691664423733188] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (108.58,54.89) -- (113.58,54.89) -- (113.58,59.89) -- (108.58,59.89) -- cycle ;
%Shape: Rectangle [id:dp27787915471113456] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (113.58,54.89) -- (118.58,54.89) -- (118.58,59.89) -- (113.58,59.89) -- cycle ;
%Shape: Rectangle [id:dp04581343002690019] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (103.58,54.89) -- (108.58,54.89) -- (108.58,59.89) -- (103.58,59.89) -- cycle ;
%Shape: Rectangle [id:dp05584886802035949] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (113.58,59.89) -- (118.58,59.89) -- (118.58,64.89) -- (113.58,64.89) -- cycle ;
%Shape: Rectangle [id:dp8113277900363167] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (113.58,64.89) -- (118.58,64.89) -- (118.58,69.89) -- (113.58,69.89) -- cycle ;
%Shape: Rectangle [id:dp5289628834385476] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (108.58,59.89) -- (113.58,59.89) -- (113.58,64.89) -- (108.58,64.89) -- cycle ;
%Shape: Rectangle [id:dp0596857404425879] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (108.58,64.89) -- (113.58,64.89) -- (113.58,69.89) -- (108.58,69.89) -- cycle ;
%Shape: Rectangle [id:dp16701074080810452] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (103.58,59.89) -- (108.58,59.89) -- (108.58,64.89) -- (103.58,64.89) -- cycle ;
%Shape: Rectangle [id:dp9570375459859166] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (103.58,64.89) -- (108.58,64.89) -- (108.58,69.89) -- (103.58,69.89) -- cycle ;
%Shape: Rectangle [id:dp002740010362007439] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (98.58,59.89) -- (103.58,59.89) -- (103.58,64.89) -- (98.58,64.89) -- cycle ;
%Shape: Rectangle [id:dp3711813291124568] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (98.58,64.89) -- (103.58,64.89) -- (103.58,69.89) -- (98.58,69.89) -- cycle ;
%Shape: Rectangle [id:dp05352194499628604] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (38.58,29.89) -- (43.58,29.89) -- (43.58,34.89) -- (38.58,34.89) -- cycle ;
%Shape: Rectangle [id:dp9665222553308868] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (43.58,29.89) -- (48.58,29.89) -- (48.58,34.89) -- (43.58,34.89) -- cycle ;
%Shape: Rectangle [id:dp5123607488202582] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (48.58,29.89) -- (53.58,29.89) -- (53.58,34.89) -- (48.58,34.89) -- cycle ;
%Shape: Rectangle [id:dp995636050891628] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (48.58,34.89) -- (53.58,34.89) -- (53.58,39.89) -- (48.58,39.89) -- cycle ;
%Shape: Rectangle [id:dp922912188594325] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (48.58,39.89) -- (53.58,39.89) -- (53.58,44.89) -- (48.58,44.89) -- cycle ;
%Shape: Rectangle [id:dp2180159266246524] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (43.58,34.89) -- (48.58,34.89) -- (48.58,39.89) -- (43.58,39.89) -- cycle ;
%Shape: Rectangle [id:dp04147563179564173] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (43.58,39.89) -- (48.58,39.89) -- (48.58,44.89) -- (43.58,44.89) -- cycle ;
%Shape: Rectangle [id:dp6078383507166623] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (38.58,34.89) -- (43.58,34.89) -- (43.58,39.89) -- (38.58,39.89) -- cycle ;
%Shape: Rectangle [id:dp9968317068223382] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (38.58,39.89) -- (43.58,39.89) -- (43.58,44.89) -- (38.58,44.89) -- cycle ;
%Shape: Rectangle [id:dp4252699652958818] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (38.58,44.89) -- (43.58,44.89) -- (43.58,49.89) -- (38.58,49.89) -- cycle ;
%Shape: Rectangle [id:dp29923711691781274] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (43.58,44.89) -- (48.58,44.89) -- (48.58,49.89) -- (43.58,49.89) -- cycle ;
%Shape: Rectangle [id:dp3752575220210239] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (48.58,44.89) -- (53.58,44.89) -- (53.58,49.89) -- (48.58,49.89) -- cycle ;
%Shape: Rectangle [id:dp24608386422438322] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (53.58,49.89) -- (58.58,49.89) -- (58.58,54.89) -- (53.58,54.89) -- cycle ;
%Shape: Rectangle [id:dp72025178678085] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (58.58,54.89) -- (63.58,54.89) -- (63.58,59.89) -- (58.58,59.89) -- cycle ;
%Shape: Rectangle [id:dp9988939134253803] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (63.58,59.89) -- (68.58,59.89) -- (68.58,64.89) -- (63.58,64.89) -- cycle ;
%Shape: Rectangle [id:dp3753365463412921] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (63.58,54.89) -- (68.58,54.89) -- (68.58,59.89) -- (63.58,59.89) -- cycle ;
%Shape: Rectangle [id:dp032877635115087456] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (58.58,59.89) -- (63.58,59.89) -- (63.58,64.89) -- (58.58,64.89) -- cycle ;
%Shape: Rectangle [id:dp5136604211360132] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (53.58,54.89) -- (58.58,54.89) -- (58.58,59.89) -- (53.58,59.89) -- cycle ;
%Shape: Rectangle [id:dp7618697025394976] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (53.58,59.89) -- (58.58,59.89) -- (58.58,64.89) -- (53.58,64.89) -- cycle ;
%Shape: Rectangle [id:dp7315263725826406] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (58.58,49.89) -- (63.58,49.89) -- (63.58,54.89) -- (58.58,54.89) -- cycle ;
%Shape: Rectangle [id:dp33118273900790873] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (63.58,49.89) -- (68.58,49.89) -- (68.58,54.89) -- (63.58,54.89) -- cycle ;
%Shape: Rectangle [id:dp7974286245463718] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (68.58,64.89) -- (73.58,64.89) -- (73.58,69.89) -- (68.58,69.89) -- cycle ;
%Shape: Rectangle [id:dp8564505892213166] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (73.58,69.89) -- (78.58,69.89) -- (78.58,74.89) -- (73.58,74.89) -- cycle ;
%Shape: Rectangle [id:dp8292683079761698] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (68.58,69.89) -- (73.58,69.89) -- (73.58,74.89) -- (68.58,74.89) -- cycle ;
%Shape: Rectangle [id:dp6616180717637687] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (63.58,64.89) -- (68.58,64.89) -- (68.58,69.89) -- (63.58,69.89) -- cycle ;
%Shape: Rectangle [id:dp2754776755185311] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (68.58,59.89) -- (73.58,59.89) -- (73.58,64.89) -- (68.58,64.89) -- cycle ;
%Shape: Rectangle [id:dp8710839977235496] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (73.58,64.89) -- (78.58,64.89) -- (78.58,69.89) -- (73.58,69.89) -- cycle ;
%Shape: Rectangle [id:dp9899435514059065] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (63.58,69.89) -- (68.58,69.89) -- (68.58,74.89) -- (63.58,74.89) -- cycle ;
%Shape: Rectangle [id:dp3919326401193062] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (58.58,64.89) -- (63.58,64.89) -- (63.58,69.89) -- (58.58,69.89) -- cycle ;
%Shape: Rectangle [id:dp3356525659698757] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (58.58,69.89) -- (63.58,69.89) -- (63.58,74.89) -- (58.58,74.89) -- cycle ;
%Shape: Rectangle [id:dp27995246186412137] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (53.58,64.89) -- (58.58,64.89) -- (58.58,69.89) -- (53.58,69.89) -- cycle ;
%Shape: Rectangle [id:dp6096831030801961] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (53.58,69.89) -- (58.58,69.89) -- (58.58,74.89) -- (53.58,74.89) -- cycle ;
%Shape: Rectangle [id:dp8767240325948256] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (48.58,49.89) -- (53.58,49.89) -- (53.58,54.89) -- (48.58,54.89) -- cycle ;
%Shape: Rectangle [id:dp6967391735989634] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (48.58,54.89) -- (53.58,54.89) -- (53.58,59.89) -- (48.58,59.89) -- cycle ;
%Shape: Rectangle [id:dp7177340861249] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (43.58,49.89) -- (48.58,49.89) -- (48.58,54.89) -- (43.58,54.89) -- cycle ;
%Shape: Rectangle [id:dp3477986291568569] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (43.58,54.89) -- (48.58,54.89) -- (48.58,59.89) -- (43.58,59.89) -- cycle ;
%Shape: Rectangle [id:dp9853276100659947] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (48.58,59.89) -- (53.58,59.89) -- (53.58,64.89) -- (48.58,64.89) -- cycle ;
%Shape: Rectangle [id:dp2520112868890574] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (43.58,59.89) -- (48.58,59.89) -- (48.58,64.89) -- (43.58,64.89) -- cycle ;
%Shape: Rectangle [id:dp4387960196055489] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (48.58,64.89) -- (53.58,64.89) -- (53.58,69.89) -- (48.58,69.89) -- cycle ;
%Shape: Rectangle [id:dp5963418076260285] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (38.58,49.89) -- (43.58,49.89) -- (43.58,54.89) -- (38.58,54.89) -- cycle ;
%Shape: Rectangle [id:dp5303447764489155] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (38.58,54.89) -- (43.58,54.89) -- (43.58,59.89) -- (38.58,59.89) -- cycle ;
%Shape: Rectangle [id:dp48047094253226996] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (38.58,59.89) -- (43.58,59.89) -- (43.58,64.89) -- (38.58,64.89) -- cycle ;
%Shape: Rectangle [id:dp5328994340542188] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (43.58,64.89) -- (48.58,64.89) -- (48.58,69.89) -- (43.58,69.89) -- cycle ;
%Shape: Rectangle [id:dp22012481615522095] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (48.58,69.89) -- (53.58,69.89) -- (53.58,74.89) -- (48.58,74.89) -- cycle ;
%Shape: Rectangle [id:dp5506469294221792] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (43.58,69.89) -- (48.58,69.89) -- (48.58,74.89) -- (43.58,74.89) -- cycle ;
%Shape: Rectangle [id:dp5439571439887336] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (38.58,64.89) -- (43.58,64.89) -- (43.58,69.89) -- (38.58,69.89) -- cycle ;
%Shape: Rectangle [id:dp04161525381047593] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (38.58,69.89) -- (43.58,69.89) -- (43.58,74.89) -- (38.58,74.89) -- cycle ;
%Shape: Rectangle [id:dp6122900384230026] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (38.58,74.89) -- (43.58,74.89) -- (43.58,79.89) -- (38.58,79.89) -- cycle ;
%Shape: Rectangle [id:dp3865331359772375] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (43.58,74.89) -- (48.58,74.89) -- (48.58,79.89) -- (43.58,79.89) -- cycle ;
%Shape: Rectangle [id:dp2557140287151012] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (48.58,74.89) -- (53.58,74.89) -- (53.58,79.89) -- (48.58,79.89) -- cycle ;
%Shape: Rectangle [id:dp03950705081046424] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (53.58,74.89) -- (58.58,74.89) -- (58.58,79.89) -- (53.58,79.89) -- cycle ;
%Shape: Rectangle [id:dp179698633691745] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (58.58,74.89) -- (63.58,74.89) -- (63.58,79.89) -- (58.58,79.89) -- cycle ;
%Shape: Rectangle [id:dp9444333118661574] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (63.58,74.89) -- (68.58,74.89) -- (68.58,79.89) -- (63.58,79.89) -- cycle ;
%Shape: Rectangle [id:dp8787341412135898] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (58.58,79.89) -- (63.58,79.89) -- (63.58,84.89) -- (58.58,84.89) -- cycle ;
%Shape: Rectangle [id:dp28029231305832414] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (53.58,84.89) -- (58.58,84.89) -- (58.58,89.89) -- (53.58,89.89) -- cycle ;
%Shape: Rectangle [id:dp367256638218014] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (48.58,89.89) -- (53.58,89.89) -- (53.58,94.89) -- (48.58,94.89) -- cycle ;
%Shape: Rectangle [id:dp31909469163934445] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (38.58,79.89) -- (43.58,79.89) -- (43.58,84.89) -- (38.58,84.89) -- cycle ;
%Shape: Rectangle [id:dp05952894712750845] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (38.58,84.89) -- (43.58,84.89) -- (43.58,89.89) -- (38.58,89.89) -- cycle ;
%Shape: Rectangle [id:dp2996819104203179] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (53.58,79.89) -- (58.58,79.89) -- (58.58,84.89) -- (53.58,84.89) -- cycle ;
%Shape: Rectangle [id:dp21281092890485165] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (48.58,84.89) -- (53.58,84.89) -- (53.58,89.89) -- (48.58,89.89) -- cycle ;
%Shape: Rectangle [id:dp13917581430730097] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (48.58,79.89) -- (53.58,79.89) -- (53.58,84.89) -- (48.58,84.89) -- cycle ;
%Shape: Rectangle [id:dp6289533026736067] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (43.58,79.89) -- (48.58,79.89) -- (48.58,84.89) -- (43.58,84.89) -- cycle ;
%Shape: Rectangle [id:dp6438912332311937] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (43.58,84.89) -- (48.58,84.89) -- (48.58,89.89) -- (43.58,89.89) -- cycle ;
%Shape: Rectangle [id:dp3274404211083157] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (73.58,59.89) -- (78.58,59.89) -- (78.58,64.89) -- (73.58,64.89) -- cycle ;
%Shape: Rectangle [id:dp5829355881967915] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (73.58,54.89) -- (78.58,54.89) -- (78.58,59.89) -- (73.58,59.89) -- cycle ;
%Shape: Rectangle [id:dp40866132956797263] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (73.58,49.89) -- (78.58,49.89) -- (78.58,54.89) -- (73.58,54.89) -- cycle ;
%Shape: Rectangle [id:dp6615618863018202] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (73.58,44.89) -- (78.58,44.89) -- (78.58,49.89) -- (73.58,49.89) -- cycle ;
%Shape: Rectangle [id:dp34490449425686753] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (68.58,54.89) -- (73.58,54.89) -- (73.58,59.89) -- (68.58,59.89) -- cycle ;
%Shape: Rectangle [id:dp7192464215755163] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (68.58,49.89) -- (73.58,49.89) -- (73.58,54.89) -- (68.58,54.89) -- cycle ;
%Shape: Rectangle [id:dp24683342844065237] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (68.58,44.89) -- (73.58,44.89) -- (73.58,49.89) -- (68.58,49.89) -- cycle ;
%Shape: Rectangle [id:dp9078288597371116] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (63.58,44.89) -- (68.58,44.89) -- (68.58,49.89) -- (63.58,49.89) -- cycle ;
%Shape: Rectangle [id:dp1408021391197356] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (58.58,44.89) -- (63.58,44.89) -- (63.58,49.89) -- (58.58,49.89) -- cycle ;
%Shape: Rectangle [id:dp633683017610635] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (53.58,44.89) -- (58.58,44.89) -- (58.58,49.89) -- (53.58,49.89) -- cycle ;
%Shape: Rectangle [id:dp3385782021211672] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (73.58,29.89) -- (78.58,29.89) -- (78.58,34.89) -- (73.58,34.89) -- cycle ;
%Shape: Rectangle [id:dp9036065432132645] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (68.58,34.89) -- (73.58,34.89) -- (73.58,39.89) -- (68.58,39.89) -- cycle ;
%Shape: Rectangle [id:dp44495758418481124] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (63.58,39.89) -- (68.58,39.89) -- (68.58,44.89) -- (63.58,44.89) -- cycle ;
%Shape: Rectangle [id:dp028080531182224533] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (68.58,39.89) -- (73.58,39.89) -- (73.58,44.89) -- (68.58,44.89) -- cycle ;
%Shape: Rectangle [id:dp32471277097772244] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (73.58,34.89) -- (78.58,34.89) -- (78.58,39.89) -- (73.58,39.89) -- cycle ;
%Shape: Rectangle [id:dp31008912410836764] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (73.58,39.89) -- (78.58,39.89) -- (78.58,44.89) -- (73.58,44.89) -- cycle ;
%Shape: Rectangle [id:dp6420069598116187] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (68.58,29.89) -- (73.58,29.89) -- (73.58,34.89) -- (68.58,34.89) -- cycle ;
%Shape: Rectangle [id:dp8018564165078226] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (63.58,29.89) -- (68.58,29.89) -- (68.58,34.89) -- (63.58,34.89) -- cycle ;
%Shape: Rectangle [id:dp20303444326921172] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (58.58,29.89) -- (63.58,29.89) -- (63.58,34.89) -- (58.58,34.89) -- cycle ;
%Shape: Rectangle [id:dp6167812810044311] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (53.58,29.89) -- (58.58,29.89) -- (58.58,34.89) -- (53.58,34.89) -- cycle ;
%Shape: Rectangle [id:dp3190064428877166] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (63.58,34.89) -- (68.58,34.89) -- (68.58,39.89) -- (63.58,39.89) -- cycle ;
%Shape: Rectangle [id:dp5710844241511359] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (58.58,34.89) -- (63.58,34.89) -- (63.58,39.89) -- (58.58,39.89) -- cycle ;
%Shape: Rectangle [id:dp11836813289448189] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (53.58,39.89) -- (58.58,39.89) -- (58.58,44.89) -- (53.58,44.89) -- cycle ;
%Shape: Rectangle [id:dp3586971572005706] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (58.58,39.89) -- (63.58,39.89) -- (63.58,44.89) -- (58.58,44.89) -- cycle ;
%Shape: Rectangle [id:dp4668996567349002] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (53.58,34.89) -- (58.58,34.89) -- (58.58,39.89) -- (53.58,39.89) -- cycle ;
%Shape: Rectangle [id:dp5397243082959924] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (78.58,24.89) -- (83.58,24.89) -- (83.58,29.89) -- (78.58,29.89) -- cycle ;
%Shape: Rectangle [id:dp48035747154273745] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (88.58,24.89) -- (93.58,24.89) -- (93.58,29.89) -- (88.58,29.89) -- cycle ;
%Shape: Rectangle [id:dp18739365002435826] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (83.58,24.89) -- (88.58,24.89) -- (88.58,29.89) -- (83.58,29.89) -- cycle ;
%Shape: Rectangle [id:dp8986479877718476] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (83.58,29.89) -- (88.58,29.89) -- (88.58,34.89) -- (83.58,34.89) -- cycle ;
%Shape: Rectangle [id:dp4153834151260962] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (78.58,34.89) -- (83.58,34.89) -- (83.58,39.89) -- (78.58,39.89) -- cycle ;
%Shape: Rectangle [id:dp3570271540615815] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (78.58,44.89) -- (83.58,44.89) -- (83.58,49.89) -- (78.58,49.89) -- cycle ;
%Shape: Rectangle [id:dp6095190854864059] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (78.58,54.89) -- (83.58,54.89) -- (83.58,59.89) -- (78.58,59.89) -- cycle ;
%Shape: Rectangle [id:dp6884060461676678] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (78.58,64.89) -- (83.58,64.89) -- (83.58,69.89) -- (78.58,69.89) -- cycle ;
%Shape: Rectangle [id:dp5119515281353901] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (78.58,59.89) -- (83.58,59.89) -- (83.58,64.89) -- (78.58,64.89) -- cycle ;
%Shape: Rectangle [id:dp783714769214839] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (78.58,49.89) -- (83.58,49.89) -- (83.58,54.89) -- (78.58,54.89) -- cycle ;
%Shape: Rectangle [id:dp5101924879511077] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (78.58,39.89) -- (83.58,39.89) -- (83.58,44.89) -- (78.58,44.89) -- cycle ;
%Shape: Rectangle [id:dp9671721149403263] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (78.58,29.89) -- (83.58,29.89) -- (83.58,34.89) -- (78.58,34.89) -- cycle ;
%Shape: Rectangle [id:dp9785807801073452] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (68.58,74.89) -- (73.58,74.89) -- (73.58,79.89) -- (68.58,79.89) -- cycle ;
%Shape: Rectangle [id:dp07137228518263972] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (63.58,79.89) -- (68.58,79.89) -- (68.58,84.89) -- (63.58,84.89) -- cycle ;
%Shape: Rectangle [id:dp40651768483950157] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (58.58,84.89) -- (63.58,84.89) -- (63.58,89.89) -- (58.58,89.89) -- cycle ;
%Shape: Rectangle [id:dp45331371498579687] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (53.58,89.89) -- (58.58,89.89) -- (58.58,94.89) -- (53.58,94.89) -- cycle ;
%Shape: Rectangle [id:dp5570603099301519] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (68.58,79.89) -- (73.58,79.89) -- (73.58,84.89) -- (68.58,84.89) -- cycle ;
%Shape: Rectangle [id:dp8962516933231826] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (73.58,74.89) -- (78.58,74.89) -- (78.58,79.89) -- (73.58,79.89) -- cycle ;
%Shape: Rectangle [id:dp8964214988820187] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (63.58,84.89) -- (68.58,84.89) -- (68.58,89.89) -- (63.58,89.89) -- cycle ;
%Shape: Rectangle [id:dp5331142584055615] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (58.58,89.89) -- (63.58,89.89) -- (63.58,94.89) -- (58.58,94.89) -- cycle ;
%Shape: Rectangle [id:dp9272621275758273] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (33.58,89.89) -- (38.58,89.89) -- (38.58,94.89) -- (33.58,94.89) -- cycle ;
%Shape: Rectangle [id:dp9087506000522845] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (38.58,89.89) -- (43.58,89.89) -- (43.58,94.89) -- (38.58,94.89) -- cycle ;
%Shape: Rectangle [id:dp37794725830423226] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (43.58,89.89) -- (48.58,89.89) -- (48.58,94.89) -- (43.58,94.89) -- cycle ;
%Shape: Rectangle [id:dp7638684864766774] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (33.58,24.89) -- (38.58,24.89) -- (38.58,29.89) -- (33.58,29.89) -- cycle ;
%Shape: Rectangle [id:dp6367388965095968] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (38.58,24.89) -- (43.58,24.89) -- (43.58,29.89) -- (38.58,29.89) -- cycle ;
%Shape: Rectangle [id:dp27664484380456633] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (33.58,29.89) -- (38.58,29.89) -- (38.58,34.89) -- (33.58,34.89) -- cycle ;
%Shape: Rectangle [id:dp6532333208767667] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (33.58,34.89) -- (38.58,34.89) -- (38.58,39.89) -- (33.58,39.89) -- cycle ;
%Shape: Rectangle [id:dp9588459826170508] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (33.58,39.89) -- (38.58,39.89) -- (38.58,44.89) -- (33.58,44.89) -- cycle ;
%Shape: Rectangle [id:dp577869743872371] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (33.58,44.89) -- (38.58,44.89) -- (38.58,49.89) -- (33.58,49.89) -- cycle ;
%Shape: Rectangle [id:dp07278721976710867] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (33.58,49.89) -- (38.58,49.89) -- (38.58,54.89) -- (33.58,54.89) -- cycle ;
%Shape: Rectangle [id:dp6473753624437641] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (33.58,54.89) -- (38.58,54.89) -- (38.58,59.89) -- (33.58,59.89) -- cycle ;
%Shape: Rectangle [id:dp23206931931955022] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (33.58,59.89) -- (38.58,59.89) -- (38.58,64.89) -- (33.58,64.89) -- cycle ;
%Shape: Rectangle [id:dp7976363091205099] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (33.58,64.89) -- (38.58,64.89) -- (38.58,69.89) -- (33.58,69.89) -- cycle ;
%Shape: Rectangle [id:dp723172224346248] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (33.58,69.89) -- (38.58,69.89) -- (38.58,74.89) -- (33.58,74.89) -- cycle ;
%Shape: Rectangle [id:dp7926876246885817] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (33.58,74.89) -- (38.58,74.89) -- (38.58,79.89) -- (33.58,79.89) -- cycle ;
%Shape: Rectangle [id:dp003993207024513001] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (33.58,79.89) -- (38.58,79.89) -- (38.58,84.89) -- (33.58,84.89) -- cycle ;
%Shape: Rectangle [id:dp5410917109924818] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (33.58,84.89) -- (38.58,84.89) -- (38.58,89.89) -- (33.58,89.89) -- cycle ;
%Shape: Rectangle [id:dp20212587353227418] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (73.58,24.89) -- (78.58,24.89) -- (78.58,29.89) -- (73.58,29.89) -- cycle ;
%Shape: Rectangle [id:dp21920937352887204] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (68.58,24.89) -- (73.58,24.89) -- (73.58,29.89) -- (68.58,29.89) -- cycle ;
%Shape: Rectangle [id:dp6567003297333891] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (63.58,24.89) -- (68.58,24.89) -- (68.58,29.89) -- (63.58,29.89) -- cycle ;
%Shape: Rectangle [id:dp47867029775004166] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (58.58,24.89) -- (63.58,24.89) -- (63.58,29.89) -- (58.58,29.89) -- cycle ;
%Shape: Rectangle [id:dp2636820249449816] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (53.58,24.89) -- (58.58,24.89) -- (58.58,29.89) -- (53.58,29.89) -- cycle ;
%Shape: Rectangle [id:dp4043673717206573] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (48.58,24.89) -- (53.58,24.89) -- (53.58,29.89) -- (48.58,29.89) -- cycle ;
%Shape: Rectangle [id:dp7843785196475976] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=1 ] (43.58,24.89) -- (48.58,24.89) -- (48.58,29.89) -- (43.58,29.89) -- cycle ;
%Shape: Grid [id:dp212504935071534] 
\draw  [draw opacity=0] (33.56,24.89) -- (123.56,24.89) -- (123.56,114.89) -- (33.56,114.89) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (38.56,24.89) -- (38.56,114.89)(43.56,24.89) -- (43.56,114.89)(48.56,24.89) -- (48.56,114.89)(53.56,24.89) -- (53.56,114.89)(58.56,24.89) -- (58.56,114.89)(63.56,24.89) -- (63.56,114.89)(68.56,24.89) -- (68.56,114.89)(73.56,24.89) -- (73.56,114.89)(78.56,24.89) -- (78.56,114.89)(83.56,24.89) -- (83.56,114.89)(88.56,24.89) -- (88.56,114.89)(93.56,24.89) -- (93.56,114.89)(98.56,24.89) -- (98.56,114.89)(103.56,24.89) -- (103.56,114.89)(108.56,24.89) -- (108.56,114.89)(113.56,24.89) -- (113.56,114.89)(118.56,24.89) -- (118.56,114.89) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (33.56,29.89) -- (123.56,29.89)(33.56,34.89) -- (123.56,34.89)(33.56,39.89) -- (123.56,39.89)(33.56,44.89) -- (123.56,44.89)(33.56,49.89) -- (123.56,49.89)(33.56,54.89) -- (123.56,54.89)(33.56,59.89) -- (123.56,59.89)(33.56,64.89) -- (123.56,64.89)(33.56,69.89) -- (123.56,69.89)(33.56,74.89) -- (123.56,74.89)(33.56,79.89) -- (123.56,79.89)(33.56,84.89) -- (123.56,84.89)(33.56,89.89) -- (123.56,89.89)(33.56,94.89) -- (123.56,94.89)(33.56,99.89) -- (123.56,99.89)(33.56,104.89) -- (123.56,104.89)(33.56,109.89) -- (123.56,109.89) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (33.56,24.89) -- (123.56,24.89) -- (123.56,114.89) -- (33.56,114.89) -- cycle ;




\end{tikzpicture}

\end{document}


==> 1.types_of_optimization_methods.tex <==
%auto-ignore
\documentclass[varwidth=600pt]{standalone} %Create a pdf file
\usepackage{tikz}
\usepackage{amsmath} 
\usepackage{pgfplots}
\usepackage{subfigure}
\pgfplotsset{compat=1.18} %change the width of plotting
\usepackage{standalone}

\begin{document}
        %Image item 1
        \begin{tikzpicture}
            \node at (0,-2) {\includestandalone[mode=buildnew,scale=1.2]{1.Different_methods_optimization_Parameter}};
            \node at (0,-3.8) {\textbf{a)} };
        %Image item 2
            \node at (4,-2) {\includestandalone[mode=buildnew,scale=1.2]{1.Different_methods_optimization_Shape}};
            \node at (4,-3.8) {\textbf{b)} };
        %Image item 3
            \node at (8,-2) {\includestandalone[mode=buildnew,scale=1.2]{1.Different_methods_optimization_Topology}};
            \node at (8,-3.8) {\textbf{c)} };
        \end{tikzpicture}
\end{document}


==> 2.1initial_problem.tex <==
%auto-ignore
\documentclass[varwidth=600pt]{standalone} %Create a pdf file
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{subfigure}
\pgfplotsset{compat=1.18} %change the width of plotting

\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da09125443922681775] 
\draw    (23.81,97.03) .. controls (48.14,98.7) and (61.63,97.03) .. (70.3,76.37) .. controls (78.97,55.7) and (69.3,36.03) .. (87.63,25.03) ;
%Straight Lines [id:da09376199586434253] 
\draw    (87.63,25.03) -- (114.28,25.13) ;
%Straight Lines [id:da34920696458923706] 
\draw    (23.81,97.03) -- (23.81,115.59) ;
%Straight Lines [id:da25985479535405376] 
\draw    (23.81,115.59) -- (114.28,115.59) ;
%Straight Lines [id:da4010668384365039] 
\draw    (114.28,25.13) -- (114.28,115.59) ;


% Text Node
\draw (87.5,90.9) node [anchor=north west][inner sep=0.75pt]    {$\Omega $};
% Text Node
\draw (2.5,95.9) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{N}$};
% Text Node
\draw (119,63.9) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{D}$};
% Text Node
\draw (65,116.9) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{0}$};
% Text Node
\draw (52,61.9) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{0}$};
% Text Node
\draw (94,9.4) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{0}$};


\end{tikzpicture}



\end{document}

==> 2.2optimization.tex <==
%auto-ignore
\documentclass[varwidth=600pt]{standalone} %Create a pdf file
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{subfigure}
\pgfplotsset{compat=1.18} %change the width of plotting

\begin{document}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp4867288187351191] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (38.58,13.53) -- (129.58,13.53) -- (129.58,104.53) -- (38.58,104.53) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (38.58,13.53) -- (129.58,13.53) -- (129.58,104.53) -- (38.58,104.53) -- cycle ;
%Curve Lines [id:da8472859987512413] 
\draw    (39.11,85.83) .. controls (63.44,87.5) and (76.93,85.83) .. (85.6,65.17) .. controls (94.27,44.5) and (84.6,24.83) .. (102.93,13.83) ;
%Straight Lines [id:da2159805673581252] 
\draw    (102.93,13.83) -- (129.58,13.93) ;
%Straight Lines [id:da8479209201106181] 
\draw    (39.11,85.83) -- (39.11,104.39) ;
%Straight Lines [id:da2508825875747258] 
\draw    (39.11,104.39) -- (129.58,104.39) ;
%Straight Lines [id:da3478622139186611] 
\draw    (129.58,13.93) -- (129.58,104.39) ;


% Text Node
\draw (102.2,80.5) node [anchor=north west][inner sep=0.75pt]    {$\Omega $};
% Text Node
\draw (17.2,85.5) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{N}$};
% Text Node
\draw (133.7,53.5) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{D}$};
% Text Node
\draw (79.7,106.5) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{0}$};
% Text Node
\draw (66.7,51.5) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{0}$};
% Text Node
\draw (112.3,-1.4) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{0}$};
% Text Node
\draw (45,22.1) node [anchor=north west][inner sep=0.75pt]    {$D\backslash\Omega $};


\end{tikzpicture}


\end{document}

==> 2.3IGA_discretization.tex <==
%auto-ignore
\documentclass[varwidth=600pt]{standalone} %Create a pdf file
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{subfigure}
\pgfplotsset{compat=1.18} %change the width of plotting

\begin{document}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp5535250876217832] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (26.91,20.53) -- (116.91,20.53) -- (116.91,110.53) -- (26.91,110.53) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (71.91,20.53) -- (71.91,110.53) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (26.91,65.53) -- (116.91,65.53) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (26.91,20.53) -- (116.91,20.53) -- (116.91,110.53) -- (26.91,110.53) -- cycle ;
%Curve Lines [id:da26801765199393857] 
\draw    (26.96,92.14) .. controls (51.3,93.81) and (64.11,87.25) .. (72.11,70.68) .. controls (80.11,54.11) and (72.46,31.14) .. (90.79,20.14) ;
%Straight Lines [id:da8280700870228992] 
\draw    (90.79,20.14) -- (117.43,20.24) ;
%Straight Lines [id:da60068047728931] 
\draw    (26.96,92.14) -- (26.96,110.71) ;
%Straight Lines [id:da4849866880438751] 
\draw    (26.96,110.71) -- (117.43,110.71) ;
%Straight Lines [id:da5408518834066331] 
\draw    (117.43,20.24) -- (117.43,110.71) ;


% Text Node
\draw (6.1,89.3) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{N}$};
% Text Node
\draw (118.5,57.3) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{D}$};
% Text Node
\draw (64.5,112.3) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{0}$};
% Text Node
\draw (6.1,45.3) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{0}$};
% Text Node
\draw (97.1,6.4) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{0}$};
% Text Node
\draw (45.9,6.4) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{0}$};
% Text Node
\draw (89,88.3) node [anchor=north west][inner sep=0.75pt]    {$\Omega $};
% Text Node
\draw (31.8,29.9) node [anchor=north west][inner sep=0.75pt]    {$D\backslash\Omega $};


\end{tikzpicture}
\end{document}


==> 2.domain_and_discretization.tex <==
%auto-ignore
\documentclass[varwidth=600pt]{standalone} %Create a pdf file
\usepackage{tikz}
\usepackage{amsmath} 
\usepackage{pgfplots}
\usepackage{subfigure}
\pgfplotsset{compat=1.18} %change the width of plotting
\usepackage{standalone}

\begin{document}
        %Image item 1
        \begin{tikzpicture}
            \node at (3,-2) {\includestandalone[mode=buildnew,scale=1.2]{2.1Initial_problem}};
            \node at (3,-4.2) {\textbf{a)} };
        \end{tikzpicture}
        %Image item 2
        \begin{tikzpicture}
            \node at (7.4,-2) {\includestandalone[mode=buildnew,scale=1.2]{2.2optimization}};
            \node at (7.4,-4.2) {\textbf{b)} };
        \end{tikzpicture}
        %Image item 3
        \begin{tikzpicture}
            \node at (11.8,-2) {\includestandalone[mode=buildnew,scale=1.2]{2.3IGA_discretization}};
            \node at (11.8,-4.2) {\textbf{c)} };
        \end{tikzpicture}
\end{document}


==> 3.1.greville_points_deg2.tex <==
%auto-ignore
\documentclass[varwidth=600pt]{standalone} %Create a pdf file
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{subfigure}
\pgfplotsset{compat=1.18} %change the width of plotting

\begin{document}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Greville abscossae deg 2 - Bsplines %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\definecolor{mycolor1}{rgb}{0.63500,0.07800,0.18400}%
\begin{tikzpicture}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %Mesh
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[%
    width=0.9008in,
    height=0.9008in,
    at={(0.758in,0.481in)},
    scale only axis,
    xmin=0,
    xmax=1,
    xtick={\empty},
    ymin=0,
    ymax=1,
    ytick={\empty},
    axis background/.style={fill=white},
    axis x line*=bottom,
    axis y line*=left
    ]
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0	0\\
    0.5	0\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0.5	0\\
    0.5	0.5\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0.5	0.5\\
    0	0.5\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0	0.5\\
    0	0\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0.5	0\\
    1	0\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    1	0\\
    1	0.5\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    1	0.5\\
    0.5	0.5\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0.5	0.5\\
    0.5	0\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0	0.5\\
    0.5	0.5\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0.5	0.5\\
    0.5	1\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0.5	1\\
    0	1\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0	1\\
    0	0.5\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0.5	0.5\\
    1	0.5\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    1	0.5\\
    1	1\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    1	1\\
    0.5	1\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0.5	1\\
    0.5	0.5\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0	0\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.25	0\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.75	0\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    1	0\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0	0.25\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.25	0.25\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.75	0.25\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    1	0.25\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0	0.75\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.25	0.75\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.75	0.75\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    1	0.75\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0	1\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.25	1\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.75	1\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    1	1\\
    };
    \end{axis}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %Basis function on x direction 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[%
    width=0.9008in,
    height=0.3752in,
    at={(0.758in, 1.65in)},
    scale only axis,
    xmin=0,
    xmax=1,
    xtick={  0, 0.5,   1},
    ymin=0,
    ymax=1,
    ytick={0, 1},
    axis background/.style={fill=white},
    axis x line*=bottom,
    axis y line*=left
    ]
    \addplot [color=blue, forget plot]
      table[row sep=crcr]{%
    1.79821787325007e-05	0.999928072578505\\
    9.47421797659054e-05	0.999621067185259\\
    0.000232819531711947	0.99906893869289\\
    0.000432211012772327	0.998271903174349\\
    0.000692871429155056	0.997230434566649\\
    0.00101473768474719	0.995945168031287\\
    0.00139773105857463	0.99441689037415\\
    0.0018417576457026	0.992646537702092\\
    0.0023467084923316	0.990635194193666\\
    0.00291245965980969	0.988384091045841\\
    0.00353887226955338	0.985894605389547\\
    0.00422579254347608	0.983168259116578\\
    0.00497305184476898	0.980206717599527\\
    0.00578046672085844	0.97701178829861\\
    0.00664783894929236	0.973585419253614\\
    0.00757495558689061	0.969929697461011\\
    0.0085615890223138	0.966046847137093\\
    0.00960749703212233	0.9619392278684\\
    0.0107124228403584	0.957609332651009\\
    0.0118760951816612	0.953059785820411\\
    0.0130982283679144	0.948293340873855\\
    0.0143785223584192	0.943312878187169\\
    0.0157166628335804	0.938121402628176\\
    0.0171123212720908	0.932722041068914\\
    0.0185651550315979	0.927118039798997\\
    0.0200748074328341	0.921312761842525\\
    0.0216409078471897	0.915309684181043\\
    0.0232630717877103	0.909112394885159\\
    0.0249409010034942	0.902724590157488\\
    0.0266739835774684	0.896150071289691\\
    0.0284618940275193	0.889392741536458\\
    0.0303041934109529	0.882456602909342\\
    0.0322004294322591	0.875345752893451\\
    0.0341501365541542	0.868064381090053\\
    0.0361528361118741	0.860616765788232\\
    0.0382080364306902	0.853007270468795\\
    0.0403152329466187	0.845240340243686\\
    0.0424739083302952	0.837320498234221\\
    0.0446835326139821	0.829252341891531\\
    0.0469435633216792	0.821040539262629\\
    0.0492534456023054	0.812689825205575\\
    0.0516126123659181	0.804204997557266\\
    0.0540204844229371	0.795590913257407\\
    0.0564764706263395	0.786852484432273\\
    0.0589799680167902	0.777994674441886\\
    0.0615303619706717	0.769022493894281\\
    0.0641270263509783	0.759940996630563\\
    0.0667693236610364	0.750755275684463\\
    0.069456605201014	0.741470459220142\\
    0.0721882112271805	0.732091706451998\\
    0.0749634711138775	0.722624203550255\\
    0.0777817035181615	0.713073159536103\\
    0.0806422165470784	0.70344380217019\\
    0.0835443079275263	0.693741373838252\\
    0.0864872651786686	0.683971127437667\\
    0.0894703657868522	0.674138322268724\\
    0.0924928773829889	0.664248219934383\\
    0.0955540579223561	0.654306080252292\\
    0.0986531558667738	0.644317157182801\\
    0.101789410369111	0.63428669477672\\
    0.104962051460081	0.624219923146512\\
    0.108170300237267	0.614122054464615\\
    0.111413369056355	0.603998278992531\\
    0.114690461724501	0.593853761144314\\
    0.118000773695801	0.583693635588027\\
    0.121343492268814	0.573523003388711\\
    0.124717796786083	0.563346928196366\\
    0.128122858835613	0.55317043248239\\
    0.131557842454249	0.542998493827873\\
    0.135021904332912	0.532836041267097\\
    0.138514194023636	0.522687951689527\\
    0.142033854148357	0.512559046303519\\
    0.145580020609406	0.502454087164915\\
    0.14915182280165	0.492377773773619\\
    0.152748383826228	0.482334739741186\\
    0.15636882070584	0.472329549532381\\
    0.160012244601517	0.462366695283594\\
    0.163677761030843	0.452450593700906\\
    0.167364470087551	0.442585583040543\\
    0.171071466662456	0.432775920174352\\
    0.174797840665666	0.423025777742853\\
    0.178542677250016	0.413339241398349\\
    0.182305057035664	0.40372030714045\\
    0.186084056335809	0.394172878746318\\
    0.189878747383457	0.384700765297814\\
    0.193688198559199	0.375307678807635\\
    0.197511474619923	0.365997231946455\\
    0.201347636928426	0.356772935872941\\
    0.205195743683855	0.347638198168461\\
    0.209054850152922	0.338596320878154\\
    0.212924008901845	0.329650498659953\\
    0.216802270028944	0.320803817043036\\
    0.220688681397854	0.312059250797077\\
    0.224582288871275	0.303419662413542\\
    0.228482136545221	0.294887800700192\\
    0.232387266983698	0.286466299489819\\
    0.236296721453762	0.278157676464139\\
    0.240209540160894	0.269964332093656\\
    0.244124762484636	0.261888548694177\\
    0.248041427214423	0.253932489600579\\
    0.251958572785577	0.246098198458272\\
    0.255875237515364	0.238387598632719\\
    0.259790459839106	0.230802492737233\\
    0.263703278546238	0.223344562279187\\
    0.267612733016302	0.21601536742461\\
    0.271517863454779	0.208816346881076\\
    0.275417711128724	0.201748817898644\\
    0.279311318602146	0.194813976388495\\
    0.283197729971056	0.188012897158813\\
    0.287075991098155	0.181346534267331\\
    0.290945149847078	0.174815721489843\\
    0.294804256316145	0.168421172903881\\
    0.298652363071574	0.162163483586645\\
    0.302488525380077	0.156043130426145\\
    0.306311801440801	0.15006047304443\\
    0.310121252616543	0.144215754831643\\
    0.313915943664191	0.138509104089554\\
    0.317694942964336	0.132940535283107\\
    0.321457322749984	0.127509950398414\\
    0.325202159334334	0.122217140405519\\
    0.328928533337544	0.117061786824175\\
    0.332635529912449	0.112043463390747\\
    0.336322238969157	0.107161637824279\\
    0.339987755398483	0.102415673689663\\
    0.34363117929416	0.0978048323557403\\
    0.347251616173772	0.0933282750460991\\
    0.35084817719835	0.0889850649802192\\
    0.354419979390594	0.0847741696025406\\
    0.357966145851643	0.0806944628969469\\
    0.361485805976364	0.0767447277840694\\
    0.364978095667088	0.0729236585987438\\
    0.368442157545751	0.0692298636448676\\
    0.371877141164387	0.0656618678248415\\
    0.375282203213917	0.062218115340699\\
    0.378656507731186	0.0588969724639669\\
    0.381999226304199	0.0556967303712305\\
    0.385309538275499	0.0526156080423166\\
    0.388586630943645	0.0496517552179501\\
    0.391829699762733	0.0468032554136816\\
    0.395037948539919	0.0440681289868344\\
    0.398210589630889	0.0414443362531655\\
    0.401346844133226	0.0389297806498959\\
    0.404445942077644	0.0365223119417159\\
    0.407507122617011	0.0342197294663384\\
    0.410529634213148	0.0320197854161326\\
    0.413512734821331	0.0299201881523414\\
    0.416455692072474	0.0279186055483573\\
    0.419357783452922	0.0260126683585035\\
    0.422218296481838	0.0241999736087487\\
    0.425036528886123	0.0224780880057646\\
    0.427811788772819	0.0208445513607201\\
    0.430543394798986	0.0192968800241981\\
    0.433230676338964	0.0178325703286089\\
    0.435872973649022	0.0164491020344762\\
    0.438469638029328	0.0151439417769675\\
    0.44102003198321	0.0139145465090464\\
    0.44352352937366	0.0127583669376312\\
    0.445979515577063	0.0116728509491551\\
    0.448387387634082	0.0106554470209381\\
    0.450746554397695	0.00970360761479704\\
    0.453056436678321	0.008814792549346\\
    0.455316467386018	0.00798647234745919\\
    0.457526091669705	0.00721613155540128\\
    0.459684767053381	0.0065012720301605\\
    0.46179196356931	0.00583941619155578\\
    0.463847163888126	0.00522811023572812\\
    0.465849863445846	0.00466492730666952\\
    0.467799570567741	0.00414747062248759\\
    0.469695806589047	0.00367337655315377\\
    0.471538105972481	0.00324031764653496\\
    0.473326016422532	0.00284600559956421\\
    0.475059098996506	0.00248819417146438\\
    0.47673692821229	0.00216468203600065\\
    0.47835909215281	0.00187331556980224\\
    0.479925192567166	0.00161199157386149\\
    0.481434844968402	0.00137865992538907\\
    0.482887678727909	0.00117132615727699\\
    0.48428333716642	0.000988053962497785\\
    0.485621477641581	0.000826967620846242\\
    0.486901771632086	0.000686254345512151\\
    0.488123904818339	0.000564166547055507\\
    0.489287577159642	0.000459024012442533\\
    0.490392502967878	0.000369215996888957\\
    0.491438410977686	0.000293203226348017\\
    0.492425044413109	0.00022951980857346\\
    0.493352161050708	0.000176775050782913\\
    0.494219533279142	0.000133655182043806\\
    0.495026948155231	9.89249786030407e-05\\
    0.495774207456524	7.14292904819929e-05\\
    0.496461127730447	5.00944677608563e-05\\
    0.49708754034019	3.3929685080075e-05\\
    0.497653291507668	2.20281629919249e-05\\
    0.498158242354297	1.3568284902016e-05\\
    0.498602268941425	7.81460844841694e-06\\
    0.498985262315253	4.11877027538436e-06\\
    0.499307128570845	1.92028326935764e-06\\
    0.499567788987228	7.47225438246817e-07\\
    0.499767180468288	2.16819737386282e-07\\
    0.499905257820234	3.59043225071805e-08\\
    };
    \addplot [color=blue, forget plot]
      table[row sep=crcr]{%
    1.79821787325007e-05	7.19267747774912e-05\\
    9.47421797659054e-05	0.000378914862579861\\
    0.000232819531711947	0.00093095289724171\\
    0.000432211012772327	0.00172772321293194\\
    0.000692871429155056	0.00276860529171619\\
    0.00101473768474719	0.00405277258357569\\
    0.00139773105857463	0.0055792023216259\\
    0.0018417576457026	0.00734667815545738\\
    0.0023467084923316	0.00935379172483849\\
    0.00291245965980969	0.0115989441116186\\
    0.00353887226955338	0.0140803473765722\\
    0.00422579254347608	0.0167960262381813\\
    0.00497305184476898	0.0197438199111714\\
    0.00578046672085844	0.0229213841103681\\
    0.00664783894929236	0.0263261932209951\\
    0.00757495558689061	0.0299555426347023\\
    0.0085615890223138	0.0338065512497332\\
    0.00960749703212233	0.0378761641331559\\
    0.0107124228403584	0.04216115534277\\
    0.0118760951816612	0.0466581309060617\\
    0.0130982283679144	0.0513635319533894\\
    0.0143785223584192	0.0562736380024075\\
    0.0157166628335804	0.0613845703905748\\
    0.0171123212720908	0.0666922958524475\\
    0.0185651550315979	0.0721926302383082\\
    0.0200748074328341	0.0778812423705443\\
    0.0216409078471897	0.0837536580340557\\
    0.0232630717877103	0.0898052640968403\\
    0.0249409010034942	0.0960313127567801\\
    0.0266739835774684	0.102426925910527\\
    0.0284618940275193	0.108987099640275\\
    0.0303041934109529	0.115706708814081\\
    0.0322004294322591	0.122580511795305\\
    0.0341501365541542	0.129603155256612\\
    0.0361528361118741	0.136769179093904\\
    0.0382080364306902	0.144073021435427\\
    0.0403152329466187	0.151509023741234\\
    0.0424739083302952	0.159071435988079\\
    0.0446835326139821	0.166754421934739\\
    0.0469435633216792	0.174552064462698\\
    0.0492534456023054	0.182458370987026\\
    0.0516126123659181	0.190467278932265\\
    0.0540204844229371	0.198572661268016\\
    0.0564764706263395	0.206768332098911\\
    0.0589799680167902	0.215048052303591\\
    0.0615303619706717	0.223405535217235\\
    0.0641270263509783	0.231834452352199\\
    0.0667693236610364	0.240328439151232\\
    0.069456605201014	0.248881100767759\\
    0.0721882112271805	0.257486017867642\\
    0.0749634711138775	0.266136752446863\\
    0.0777817035181615	0.274826853659523\\
    0.0806422165470784	0.283549863650558\\
    0.0835443079275263	0.292299323387569\\
    0.0864872651786686	0.301068778486162\\
    0.0894703657868522	0.30985178502321\\
    0.0924928773829889	0.318641915332448\\
    0.0955540579223561	0.32743276377685\\
    0.0986531558667738	0.336217952492251\\
    0.101789410369111	0.344991137096697\\
    0.104962051460081	0.35374601236007\\
    0.108170300237267	0.362476317828544\\
    0.111413369056355	0.371175843398494\\
    0.114690461724501	0.379838434834528\\
    0.118000773695801	0.388457999226358\\
    0.121343492268814	0.397028510379306\\
    0.124717796786083	0.405544014133284\\
    0.128122858835613	0.413998633605189\\
    0.131557842454249	0.422386574349693\\
    0.135021904332912	0.430702129433531\\
    0.138514194023636	0.438939684418438\\
    0.142033854148357	0.447093722248007\\
    0.145580020609406	0.455158828033814\\
    0.14915182280165	0.463129693736271\\
    0.152748383826228	0.471001122735765\\
    0.15636882070584	0.478768034289749\\
    0.160012244601517	0.486425467871574\\
    0.163677761030843	0.493968587386954\\
    0.167364470087551	0.501392685264083\\
    0.171071466662456	0.508693186413561\\
    0.174797840665666	0.515865652054387\\
    0.178542677250016	0.522905783402444\\
    0.182305057035664	0.529809425217997\\
    0.186084056335809	0.536572569208905\\
    0.189878747383457	0.543191357286364\\
    0.193688198559199	0.549662084670149\\
    0.197511474619923	0.555981202840472\\
    0.201347636928426	0.562145322333736\\
    0.205195743683855	0.568151215379598\\
    0.209054850152922	0.573995818376924\\
    0.212924008901845	0.579676234206382\\
    0.216802270028944	0.585189734377557\\
    0.220688681397854	0.590533761008675\\
    0.224582288871275	0.595705928637136\\
    0.228482136545221	0.60070402585927\\
    0.232387266983698	0.605526016797876\\
    0.236296721453762	0.610170042396267\\
    0.240209540160894	0.614634421537728\\
    0.244124762484636	0.618917651989464\\
    0.248041427214423	0.623018411170285\\
    0.251958572785577	0.626935556741438\\
    0.255875237515364	0.630668127020193\\
    0.259790459839106	0.634215341215939\\
    0.263703278546238	0.637576599488743\\
    0.267612733016302	0.640751482830481\\
    0.271517863454779	0.643739752768828\\
    0.275417711128724	0.646541350894585\\
    0.279311318602146	0.649156398212967\\
    0.283197729971056	0.651585194319669\\
    0.287075991098155	0.653828216402692\\
    0.290945149847078	0.65588611807108\\
    0.294804256316145	0.657759728011888\\
    0.298652363071574	0.659450048476884\\
    0.302488525380077	0.660958253600627\\
    0.306311801440801	0.662285687551752\\
    0.310121252616543	0.66343386251945\\
    0.313915943664191	0.664404456537287\\
    0.317694942964336	0.665199311146668\\
    0.321457322749984	0.665820428902412\\
    0.325202159334334	0.666269970723055\\
    0.328928533337544	0.666550253088649\\
    0.332635529912449	0.666663745088982\\
    0.336322238969157	0.666613065325268\\
    0.339987755398483	0.66640097866854\\
    0.34363117929416	0.666030392878069\\
    0.347251616173772	0.665504355083308\\
    0.35084817719835	0.664826048132971\\
    0.354419979390594	0.663998786815002\\
    0.357966145851643	0.663026013951293\\
    0.361485805976364	0.661911296371167\\
    0.364978095667088	0.660658320767708\\
    0.368442157545751	0.659270889441196\\
    0.371877141164387	0.657752915933963\\
    0.375282203213917	0.656108420561118\\
    0.378656507731186	0.654341525841678\\
    0.381999226304199	0.652456451834756\\
    0.385309538275499	0.650457511385526\\
    0.388586630943645	0.648349105285784\\
    0.391829699762733	0.646135717354011\\
    0.395037948539919	0.64382190943991\\
    0.398210589630889	0.641412316358475\\
    0.401346844133226	0.638911640758704\\
    0.404445942077644	0.636324647932138\\
    0.407507122617011	0.63365616056647\\
    0.410529634213148	0.630911053449506\\
    0.413512734821331	0.628094248128825\\
    0.416455692072474	0.625210707532517\\
    0.419357783452922	0.622265430556401\\
    0.422218296481838	0.6192634466232\\
    0.425036528886123	0.616209810219108\\
    0.427811788772819	0.613109595413281\\
    0.430543394798986	0.609967890365731\\
    0.433230676338964	0.606789791829159\\
    0.435872973649022	0.603580399650242\\
    0.438469638029328	0.600344811275892\\
    0.44102003198321	0.597088116270011\\
    0.44352352937366	0.593815390846232\\
    0.445979515577063	0.590531692422141\\
    0.448387387634082	0.587242054200429\\
    0.450746554397695	0.583951479782415\\
    0.453056436678321	0.580664937819339\\
    0.455316467386018	0.577387356706775\\
    0.457526091669705	0.574123619327488\\
    0.459684767053381	0.570878557847997\\
    0.46179196356931	0.567656948574047\\
    0.463847163888126	0.564463506870156\\
    0.465849863445846	0.561302882148304\\
    0.467799570567741	0.558179652930787\\
    0.469695806589047	0.555098321992175\\
    0.471538105972481	0.552063311585236\\
    0.473326016422532	0.54907895875559\\
    0.475059098996506	0.546149510749792\\
    0.47673692821229	0.54327912052142\\
    0.47835909215281	0.540471842339676\\
    0.479925192567166	0.537731627504876\\
    0.481434844968402	0.535062320175112\\
    0.482887678727909	0.532467653308266\\
    0.48428333716642	0.529951244723414\\
    0.485621477641581	0.527516593285569\\
    0.486901771632086	0.525167075217561\\
    0.488123904818339	0.522905940542739\\
    0.489287577159642	0.520736309662053\\
    0.490392502967878	0.518661170068911\\
    0.491438410977686	0.516683373205106\\
    0.492425044413109	0.514805631460921\\
    0.493352161050708	0.51303051532241\\
    0.494219533279142	0.511360450668651\\
    0.495026948155231	0.509797716221633\\
    0.495774207456524	0.508344441151229\\
    0.496461127730447	0.507002602837466\\
    0.49708754034019	0.505774024791999\\
    0.497653291507668	0.504660374740175\\
    0.498158242354297	0.503663162864052\\
    0.498602268941425	0.502783740204477\\
    0.498985262315253	0.502023297214081\\
    0.499307128570845	0.501382862433406\\
    0.499567788987228	0.500863301187387\\
    0.499767180468288	0.500465313833818\\
    0.499905257820234	0.500189430503048\\
    };
    \addplot [color=blue, forget plot]
      table[row sep=crcr]{%
    1.79821787325007e-05	6.46717503935204e-10\\
    9.47421797659054e-05	1.79521612535903e-08\\
    0.000232819531711947	1.08409868693141e-07\\
    0.000432211012772327	3.73612719123361e-07\\
    0.000692871429155056	9.60141634678741e-07\\
    0.00101473768474719	2.05938513769218e-06\\
    0.00139773105857463	3.90730422420831e-06\\
    0.0018417576457026	6.78414245100798e-06\\
    0.0023467084923316	1.10140814959625e-05\\
    0.00291245965980969	1.69648425400375e-05\\
    0.00353887226955338	2.50472338804278e-05\\
    0.00422579254347608	3.5714645240996e-05\\
    0.00497305184476898	4.94624893015204e-05\\
    0.00578046672085844	6.68275910219039e-05\\
    0.00664783894929236	8.8387525391457e-05\\
    0.00757495558689061	0.000114759904286731\\
    0.0085615890223138	0.000146601613174008\\
    0.00960749703212233	0.000184607998444479\\
    0.0107124228403584	0.000229512006221267\\
    0.0118760951816612	0.000282083273527755\\
    0.0130982283679144	0.000343127172756076\\
    0.0143785223584192	0.000413483810423123\\
    0.0157166628335804	0.000494026981248893\\
    0.0171123212720908	0.000585663078638499\\
    0.0185651550315979	0.000689329962694533\\
    0.0200748074328341	0.000805995786930745\\
    0.0216409078471897	0.000936657784901118\\
    0.0232630717877103	0.00108234101800033\\
    0.0249409010034942	0.00124409708573219\\
    0.0266739835774684	0.0014230027997821\\
    0.0284618940275193	0.00162015882326748\\
    0.0303041934109529	0.00183668827657689\\
    0.0322004294322591	0.0020737353112438\\
    0.0341501365541542	0.00233246365333476\\
    0.0361528361118741	0.00261405511786406\\
    0.0382080364306902	0.00291970809577789\\
    0.0403152329466187	0.00325063601508025\\
    0.0424739083302952	0.00360806577770064\\
    0.0446835326139821	0.0039932361737296\\
    0.0469435633216792	0.004407396274673\\
    0.0492534456023054	0.00485180380739852\\
    0.0516126123659181	0.00532772351046904\\
    0.0540204844229371	0.00583642547457758\\
    0.0564764706263395	0.00637918346881558\\
    0.0589799680167902	0.00695727325452319\\
    0.0615303619706717	0.00757197088848375\\
    0.0641270263509783	0.00822455101723812\\
    0.0667693236610364	0.00891628516430447\\
    0.069456605201014	0.00964844001209906\\
    0.0721882112271805	0.0104222756803601\\
    0.0749634711138775	0.0112390440028823\\
    0.0777817035181615	0.0120999868043744\\
    0.0806422165470784	0.0130063341792518\\
    0.0835443079275263	0.0139593027741787\\
    0.0864872651786686	0.0149600940761707\\
    0.0894703657868522	0.0160098927080663\\
    0.0924928773829889	0.0171098647331692\\
    0.0955540579223561	0.018261155970858\\
    0.0986531558667738	0.0194648903249479\\
    0.101789410369111	0.0207221681265827\\
    0.104962051460081	0.0220340644934172\\
    0.108170300237267	0.0234016277068408\\
    0.111413369056355	0.024825877608975\\
    0.114690461724501	0.0263078040211583\\
    0.118000773695801	0.0278483651856152\\
    0.121343492268814	0.0294484862319835\\
    0.124717796786083	0.0311090576703495\\
    0.128122858835613	0.0328309339124207\\
    0.131557842454249	0.0346149318224338\\
    0.135021904332912	0.0364618292993719\\
    0.138514194023636	0.0383723638920347\\
    0.142033854148357	0.0403472314484734\\
    0.145580020609406	0.0423870848012703\\
    0.14915182280165	0.0444925324901096\\
    0.152748383826228	0.0466641375230496\\
    0.15636882070584	0.0489024161778702\\
    0.160012244601517	0.0512078368448316\\
    0.163677761030843	0.0535808189121397\\
    0.167364470087551	0.0560217316953734\\
    0.171071466662456	0.0585308934120874\\
    0.174797840665666	0.0611085702027593\\
    0.178542677250016	0.0637549751992069\\
    0.182305057035664	0.0664702676415537\\
    0.186084056335809	0.069254552044777\\
    0.189878747383457	0.0721078774158216\\
    0.193688198559199	0.0750302365222152\\
    0.197511474619923	0.0780215652130726\\
    0.201347636928426	0.0810817417933225\\
    0.205195743683855	0.0842105864519407\\
    0.209054850152922	0.0874078607449215\\
    0.212924008901845	0.0906732671336656\\
    0.216802270028944	0.0940064485794064\\
    0.220688681397854	0.0974069881942473\\
    0.224582288871275	0.100874408949322\\
    0.228482136545221	0.104408173440538\\
    0.232387266983698	0.108007683712305\\
    0.236296721453762	0.111672281139593\\
    0.240209540160894	0.115401246368617\\
    0.244124762484636	0.119193799316359\\
    0.248041427214423	0.123049099229136\\
    0.251958572785577	0.126966244800289\\
    0.255875237515364	0.130944274347088\\
    0.259790459839106	0.134982166046828\\
    0.263703278546238	0.13907883823207\\
    0.267612733016302	0.143233149744909\\
    0.271517863454779	0.147443900350096\\
    0.275417711128724	0.151709831206771\\
    0.279311318602146	0.156029625398539\\
    0.283197729971056	0.160401908521518\\
    0.287075991098155	0.164825249329976\\
    0.290945149847078	0.169298160439077\\
    0.294804256316145	0.173819099084231\\
    0.298652363071574	0.178386467936471\\
    0.302488525380077	0.182998615973227\\
    0.306311801440801	0.187653839403818\\
    0.310121252616543	0.192350382648907\\
    0.313915943664191	0.197086439373159\\
    0.317694942964336	0.201860153570225\\
    0.321457322749984	0.206669620699175\\
    0.325202159334334	0.211512888871427\\
    0.328928533337544	0.216387960087176\\
    0.332635529912449	0.221292791520272\\
    0.336322238969157	0.226225296850453\\
    0.339987755398483	0.231183347641797\\
    0.34363117929416	0.236164774766191\\
    0.347251616173772	0.241167369870593\\
    0.35084817719835	0.24618888688681\\
    0.354419979390594	0.251227043582458\\
    0.357966145851643	0.25627952315176\\
    0.361485805976364	0.261343975844764\\
    0.364978095667088	0.266418020633549\\
    0.368442157545751	0.271499246913937\\
    0.371877141164387	0.276585216241195\\
    0.375282203213917	0.281673464098183\\
    0.378656507731186	0.286761501694355\\
    0.381999226304199	0.291846817794013\\
    0.385309538275499	0.296926880572157\\
    0.388586630943645	0.301999139496265\\
    0.391829699762733	0.307061027232308\\
    0.395037948539919	0.312109961573256\\
    0.398210589630889	0.31714334738836\\
    0.401346844133226	0.3221585785914\\
    0.404445942077644	0.327153040126146\\
    0.407507122617011	0.332124109967192\\
    0.410529634213148	0.337069161134362\\
    0.413512734821331	0.341985563718833\\
    0.416455692072474	0.346870686919126\\
    0.419357783452922	0.351721901085095\\
    0.422218296481838	0.356536579768051\\
    0.425036528886123	0.361312101775127\\
    0.427811788772819	0.366045853225999\\
    0.430543394798986	0.370735229610071\\
    0.433230676338964	0.375377637842232\\
    0.435872973649022	0.379970498315282\\
    0.438469638029328	0.384511246947141\\
    0.44102003198321	0.388997337220943\\
    0.44352352937366	0.393426242216137\\
    0.445979515577063	0.397795456628703\\
    0.448387387634082	0.402102498778633\\
    0.450746554397695	0.406344912602788\\
    0.453056436678321	0.410520269631315\\
    0.455316467386018	0.414626170945765\\
    0.457526091669705	0.41866024911711\\
    0.459684767053381	0.422620170121843\\
    0.46179196356931	0.426503635234398\\
    0.463847163888126	0.430308382894116\\
    0.465849863445846	0.434032190545026\\
    0.467799570567741	0.437672876446726\\
    0.469695806589047	0.441228301454671\\
    0.471538105972481	0.444696370768229\\
    0.473326016422532	0.448075035644845\\
    0.475059098996506	0.451362295078744\\
    0.47673692821229	0.45455619744258\\
    0.47835909215281	0.457654842090522\\
    0.479925192567166	0.460656380921262\\
    0.481434844968402	0.463559019899499\\
    0.482887678727909	0.466361020534457\\
    0.48428333716642	0.469060701314088\\
    0.485621477641581	0.471656439093585\\
    0.486901771632086	0.474146670436927\\
    0.488123904818339	0.476529892910205\\
    0.489287577159642	0.478804666325504\\
    0.490392502967878	0.4809696139342\\
    0.491438410977686	0.483023423568546\\
    0.492425044413109	0.484964848730506\\
    0.493352161050708	0.486792709626807\\
    0.494219533279142	0.488505894149305\\
    0.495026948155231	0.490103358799764\\
    0.495774207456524	0.491584129558289\\
    0.496461127730447	0.492947302694774\\
    0.49708754034019	0.494192045522921\\
    0.497653291507668	0.495317597096833\\
    0.498158242354297	0.496323268851046\\
    0.498602268941425	0.497208445187075\\
    0.498985262315253	0.497972584015643\\
    0.499307128570845	0.498615217283325\\
    0.499567788987228	0.499135951587174\\
    0.499767180468288	0.499534469346445\\
    0.499905257820234	0.499810533592629\\
    };
    \addplot [color=blue, forget plot]
      table[row sep=crcr]{%
    0.500017982178733	0.499964036289253\\
    0.500094742179766	0.499810533592629\\
    0.500232819531712	0.499534469346445\\
    0.500432211012772	0.499135951587174\\
    0.500692871429155	0.498615217283325\\
    0.501014737684747	0.497972584015643\\
    0.501397731058575	0.497208445187075\\
    0.501841757645703	0.496323268851046\\
    0.502346708492332	0.495317597096833\\
    0.50291245965981	0.494192045522921\\
    0.503538872269553	0.492947302694774\\
    0.504225792543476	0.491584129558289\\
    0.504973051844769	0.490103358799763\\
    0.505780466720858	0.488505894149305\\
    0.506647838949292	0.486792709626807\\
    0.507574955586891	0.484964848730506\\
    0.508561589022314	0.483023423568546\\
    0.509607497032122	0.4809696139342\\
    0.510712422840358	0.478804666325504\\
    0.511876095181661	0.476529892910205\\
    0.513098228367914	0.474146670436927\\
    0.514378522358419	0.471656439093585\\
    0.51571666283358	0.469060701314088\\
    0.517112321272091	0.466361020534457\\
    0.518565155031598	0.463559019899499\\
    0.520074807432834	0.460656380921263\\
    0.52164090784719	0.457654842090522\\
    0.52326307178771	0.45455619744258\\
    0.524940901003494	0.451362295078744\\
    0.526673983577468	0.448075035644845\\
    0.528461894027519	0.444696370768229\\
    0.530304193410953	0.441228301454671\\
    0.532200429432259	0.437672876446726\\
    0.534150136554154	0.434032190545026\\
    0.536152836111874	0.430308382894116\\
    0.53820803643069	0.426503635234398\\
    0.540315232946619	0.422620170121843\\
    0.542473908330295	0.41866024911711\\
    0.544683532613982	0.414626170945765\\
    0.546943563321679	0.410520269631315\\
    0.549253445602305	0.406344912602788\\
    0.551612612365918	0.402102498778633\\
    0.554020484422937	0.397795456628703\\
    0.55647647062634	0.393426242216137\\
    0.55897996801679	0.388997337220943\\
    0.561530361970672	0.384511246947141\\
    0.564127026350978	0.379970498315282\\
    0.566769323661036	0.375377637842232\\
    0.569456605201014	0.370735229610071\\
    0.572188211227181	0.366045853225999\\
    0.574963471113877	0.361312101775127\\
    0.577781703518162	0.356536579768051\\
    0.580642216547078	0.351721901085095\\
    0.583544307927526	0.346870686919126\\
    0.586487265178669	0.341985563718834\\
    0.589470365786852	0.337069161134362\\
    0.592492877382989	0.332124109967192\\
    0.595554057922356	0.327153040126146\\
    0.598653155866774	0.3221585785914\\
    0.601789410369111	0.31714334738836\\
    0.604962051460081	0.312109961573256\\
    0.608170300237267	0.307061027232308\\
    0.611413369056355	0.301999139496265\\
    0.614690461724501	0.296926880572157\\
    0.618000773695801	0.291846817794014\\
    0.621343492268814	0.286761501694355\\
    0.624717796786083	0.281673464098183\\
    0.628122858835613	0.276585216241195\\
    0.631557842454249	0.271499246913937\\
    0.635021904332912	0.266418020633548\\
    0.638514194023636	0.261343975844763\\
    0.642033854148357	0.25627952315176\\
    0.645580020609406	0.251227043582458\\
    0.64915182280165	0.24618888688681\\
    0.652748383826228	0.241167369870593\\
    0.65636882070584	0.236164774766191\\
    0.660012244601517	0.231183347641797\\
    0.663677761030843	0.226225296850453\\
    0.667364470087551	0.221292791520272\\
    0.671071466662456	0.216387960087176\\
    0.674797840665666	0.211512888871427\\
    0.678542677250016	0.206669620699175\\
    0.682305057035664	0.201860153570225\\
    0.686084056335809	0.197086439373159\\
    0.689878747383457	0.192350382648907\\
    0.693688198559199	0.187653839403818\\
    0.697511474619923	0.182998615973227\\
    0.701347636928426	0.17838646793647\\
    0.705195743683855	0.173819099084231\\
    0.709054850152922	0.169298160439077\\
    0.712924008901845	0.164825249329976\\
    0.716802270028944	0.160401908521518\\
    0.720688681397854	0.156029625398539\\
    0.724582288871276	0.151709831206771\\
    0.728482136545221	0.147443900350096\\
    0.732387266983698	0.143233149744909\\
    0.736296721453762	0.13907883823207\\
    0.740209540160894	0.134982166046828\\
    0.744124762484636	0.130944274347088\\
    0.748041427214423	0.126966244800289\\
    0.751958572785577	0.123049099229136\\
    0.755875237515364	0.11919379931636\\
    0.759790459839106	0.115401246368617\\
    0.763703278546238	0.111672281139593\\
    0.767612733016302	0.108007683712305\\
    0.771517863454779	0.104408173440538\\
    0.775417711128724	0.100874408949322\\
    0.779311318602146	0.0974069881942473\\
    0.783197729971056	0.0940064485794064\\
    0.787075991098155	0.0906732671336656\\
    0.790945149847078	0.0874078607449215\\
    0.794804256316145	0.0842105864519406\\
    0.798652363071574	0.0810817417933225\\
    0.802488525380077	0.0780215652130726\\
    0.806311801440801	0.0750302365222152\\
    0.810121252616543	0.0721078774158216\\
    0.813915943664191	0.069254552044777\\
    0.817694942964336	0.0664702676415537\\
    0.821457322749984	0.0637549751992069\\
    0.825202159334334	0.0611085702027593\\
    0.828928533337544	0.0585308934120874\\
    0.832635529912449	0.0560217316953734\\
    0.836322238969157	0.0535808189121397\\
    0.839987755398483	0.0512078368448316\\
    0.84363117929416	0.0489024161778701\\
    0.847251616173772	0.0466641375230496\\
    0.85084817719835	0.0444925324901096\\
    0.854419979390594	0.0423870848012703\\
    0.857966145851643	0.0403472314484734\\
    0.861485805976364	0.0383723638920348\\
    0.864978095667088	0.0364618292993719\\
    0.868442157545751	0.0346149318224338\\
    0.871877141164387	0.0328309339124207\\
    0.875282203213917	0.0311090576703495\\
    0.878656507731186	0.0294484862319835\\
    0.881999226304199	0.0278483651856152\\
    0.885309538275499	0.0263078040211583\\
    0.888586630943645	0.024825877608975\\
    0.891829699762733	0.0234016277068408\\
    0.895037948539919	0.0220340644934172\\
    0.898210589630889	0.0207221681265828\\
    0.901346844133226	0.0194648903249479\\
    0.904445942077644	0.018261155970858\\
    0.907507122617011	0.0171098647331692\\
    0.910529634213148	0.0160098927080663\\
    0.913512734821331	0.0149600940761707\\
    0.916455692072474	0.0139593027741786\\
    0.919357783452922	0.0130063341792518\\
    0.922218296481838	0.0120999868043744\\
    0.925036528886123	0.0112390440028823\\
    0.927811788772819	0.0104222756803601\\
    0.930543394798986	0.00964844001209906\\
    0.933230676338964	0.00891628516430447\\
    0.935872973649022	0.00822455101723811\\
    0.938469638029328	0.00757197088848375\\
    0.94102003198321	0.00695727325452318\\
    0.94352352937366	0.00637918346881559\\
    0.945979515577063	0.00583642547457757\\
    0.948387387634082	0.00532772351046904\\
    0.950746554397695	0.00485180380739853\\
    0.953056436678321	0.004407396274673\\
    0.955316467386018	0.0039932361737296\\
    0.957526091669705	0.00360806577770064\\
    0.959684767053381	0.00325063601508025\\
    0.96179196356931	0.00291970809577789\\
    0.963847163888126	0.00261405511786406\\
    0.965849863445846	0.00233246365333476\\
    0.967799570567741	0.0020737353112438\\
    0.969695806589047	0.00183668827657688\\
    0.971538105972481	0.00162015882326748\\
    0.973326016422532	0.0014230027997821\\
    0.975059098996506	0.0012440970857322\\
    0.97673692821229	0.00108234101800032\\
    0.97835909215281	0.000936657784901118\\
    0.979925192567166	0.00080599578693074\\
    0.981434844968402	0.000689329962694533\\
    0.982887678727909	0.000585663078638497\\
    0.98428333716642	0.000494026981248889\\
    0.985621477641581	0.000413483810423121\\
    0.986901771632086	0.000343127172756076\\
    0.988123904818339	0.000282083273527754\\
    0.989287577159642	0.000229512006221267\\
    0.990392502967878	0.000184607998444476\\
    0.991438410977686	0.00014660161317401\\
    0.992425044413109	0.00011475990428673\\
    0.993352161050708	8.83875253914563e-05\\
    0.994219533279142	6.68275910219032e-05\\
    0.995026948155231	4.94624893015215e-05\\
    0.995774207456524	3.57146452409965e-05\\
    0.996461127730447	2.50472338804281e-05\\
    0.99708754034019	1.69648425400375e-05\\
    0.997653291507668	1.1014081495963e-05\\
    0.998158242354297	6.78414245100798e-06\\
    0.998602268941425	3.90730422420847e-06\\
    0.998985262315253	2.05938513769195e-06\\
    0.999307128570845	9.60141634678818e-07\\
    0.999567788987228	3.73612719123409e-07\\
    0.999767180468288	1.08409868693141e-07\\
    0.999905257820234	1.79521612535903e-08\\
    };
    \addplot [color=blue, forget plot]
      table[row sep=crcr]{%
    0.500017982178733	0.500035962417313\\
    0.500094742179766	0.500189430503048\\
    0.500232819531712	0.500465313833818\\
    0.500432211012772	0.500863301187387\\
    0.500692871429155	0.501382862433406\\
    0.501014737684747	0.502023297214081\\
    0.501397731058575	0.502783740204477\\
    0.501841757645703	0.503663162864052\\
    0.502346708492332	0.504660374740175\\
    0.50291245965981	0.505774024791999\\
    0.503538872269553	0.507002602837466\\
    0.504225792543476	0.508344441151229\\
    0.504973051844769	0.509797716221634\\
    0.505780466720858	0.511360450668651\\
    0.506647838949292	0.51303051532241\\
    0.507574955586891	0.514805631460921\\
    0.508561589022314	0.516683373205106\\
    0.509607497032122	0.518661170068911\\
    0.510712422840358	0.520736309662053\\
    0.511876095181661	0.522905940542739\\
    0.513098228367914	0.525167075217561\\
    0.514378522358419	0.527516593285569\\
    0.51571666283358	0.529951244723414\\
    0.517112321272091	0.532467653308266\\
    0.518565155031598	0.535062320175112\\
    0.520074807432834	0.537731627504876\\
    0.52164090784719	0.540471842339676\\
    0.52326307178771	0.54327912052142\\
    0.524940901003494	0.546149510749792\\
    0.526673983577468	0.54907895875559\\
    0.528461894027519	0.552063311585236\\
    0.530304193410953	0.555098321992175\\
    0.532200429432259	0.558179652930787\\
    0.534150136554154	0.561302882148304\\
    0.536152836111874	0.564463506870156\\
    0.53820803643069	0.567656948574047\\
    0.540315232946619	0.570878557847997\\
    0.542473908330295	0.574123619327488\\
    0.544683532613982	0.577387356706775\\
    0.546943563321679	0.580664937819339\\
    0.549253445602305	0.583951479782415\\
    0.551612612365918	0.587242054200429\\
    0.554020484422937	0.590531692422141\\
    0.55647647062634	0.593815390846232\\
    0.55897996801679	0.597088116270011\\
    0.561530361970672	0.600344811275892\\
    0.564127026350978	0.603580399650242\\
    0.566769323661036	0.606789791829159\\
    0.569456605201014	0.609967890365731\\
    0.572188211227181	0.613109595413281\\
    0.574963471113877	0.616209810219108\\
    0.577781703518162	0.6192634466232\\
    0.580642216547078	0.622265430556401\\
    0.583544307927526	0.625210707532517\\
    0.586487265178669	0.628094248128825\\
    0.589470365786852	0.630911053449506\\
    0.592492877382989	0.63365616056647\\
    0.595554057922356	0.636324647932138\\
    0.598653155866774	0.638911640758704\\
    0.601789410369111	0.641412316358475\\
    0.604962051460081	0.64382190943991\\
    0.608170300237267	0.646135717354011\\
    0.611413369056355	0.648349105285784\\
    0.614690461724501	0.650457511385526\\
    0.618000773695801	0.652456451834756\\
    0.621343492268814	0.654341525841678\\
    0.624717796786083	0.656108420561118\\
    0.628122858835613	0.657752915933963\\
    0.631557842454249	0.659270889441196\\
    0.635021904332912	0.660658320767708\\
    0.638514194023636	0.661911296371167\\
    0.642033854148357	0.663026013951293\\
    0.645580020609406	0.663998786815002\\
    0.64915182280165	0.664826048132971\\
    0.652748383826228	0.665504355083308\\
    0.65636882070584	0.666030392878069\\
    0.660012244601517	0.66640097866854\\
    0.663677761030843	0.666613065325268\\
    0.667364470087551	0.666663745088982\\
    0.671071466662456	0.666550253088649\\
    0.674797840665666	0.666269970723055\\
    0.678542677250016	0.665820428902412\\
    0.682305057035664	0.665199311146668\\
    0.686084056335809	0.664404456537287\\
    0.689878747383457	0.66343386251945\\
    0.693688198559199	0.662285687551752\\
    0.697511474619923	0.660958253600627\\
    0.701347636928426	0.659450048476884\\
    0.705195743683855	0.657759728011888\\
    0.709054850152922	0.65588611807108\\
    0.712924008901845	0.653828216402692\\
    0.716802270028944	0.651585194319669\\
    0.720688681397854	0.649156398212967\\
    0.724582288871276	0.646541350894585\\
    0.728482136545221	0.643739752768828\\
    0.732387266983698	0.640751482830481\\
    0.736296721453762	0.637576599488743\\
    0.740209540160894	0.634215341215939\\
    0.744124762484636	0.630668127020193\\
    0.748041427214423	0.626935556741438\\
    0.751958572785577	0.623018411170285\\
    0.755875237515364	0.618917651989464\\
    0.759790459839106	0.614634421537728\\
    0.763703278546238	0.610170042396267\\
    0.767612733016302	0.605526016797876\\
    0.771517863454779	0.60070402585927\\
    0.775417711128724	0.595705928637136\\
    0.779311318602146	0.590533761008675\\
    0.783197729971056	0.585189734377557\\
    0.787075991098155	0.579676234206382\\
    0.790945149847078	0.573995818376924\\
    0.794804256316145	0.568151215379598\\
    0.798652363071574	0.562145322333736\\
    0.802488525380077	0.555981202840472\\
    0.806311801440801	0.549662084670149\\
    0.810121252616543	0.543191357286364\\
    0.813915943664191	0.536572569208905\\
    0.817694942964336	0.529809425217996\\
    0.821457322749984	0.522905783402444\\
    0.825202159334334	0.515865652054387\\
    0.828928533337544	0.508693186413561\\
    0.832635529912449	0.501392685264083\\
    0.836322238969157	0.493968587386954\\
    0.839987755398483	0.486425467871574\\
    0.84363117929416	0.478768034289749\\
    0.847251616173772	0.471001122735765\\
    0.85084817719835	0.463129693736271\\
    0.854419979390594	0.455158828033814\\
    0.857966145851643	0.447093722248007\\
    0.861485805976364	0.438939684418438\\
    0.864978095667088	0.430702129433531\\
    0.868442157545751	0.422386574349693\\
    0.871877141164387	0.413998633605189\\
    0.875282203213917	0.405544014133284\\
    0.878656507731186	0.397028510379306\\
    0.881999226304199	0.388457999226358\\
    0.885309538275499	0.379838434834528\\
    0.888586630943645	0.371175843398494\\
    0.891829699762733	0.362476317828544\\
    0.895037948539919	0.353746012360071\\
    0.898210589630889	0.344991137096698\\
    0.901346844133226	0.336217952492251\\
    0.904445942077644	0.32743276377685\\
    0.907507122617011	0.318641915332448\\
    0.910529634213148	0.30985178502321\\
    0.913512734821331	0.301068778486162\\
    0.916455692072474	0.292299323387569\\
    0.919357783452922	0.283549863650558\\
    0.922218296481838	0.274826853659523\\
    0.925036528886123	0.266136752446863\\
    0.927811788772819	0.257486017867642\\
    0.930543394798986	0.248881100767759\\
    0.933230676338964	0.240328439151232\\
    0.935872973649022	0.231834452352199\\
    0.938469638029328	0.223405535217235\\
    0.94102003198321	0.215048052303591\\
    0.94352352937366	0.206768332098911\\
    0.945979515577063	0.198572661268016\\
    0.948387387634082	0.190467278932265\\
    0.950746554397695	0.182458370987026\\
    0.953056436678321	0.174552064462698\\
    0.955316467386018	0.166754421934739\\
    0.957526091669705	0.159071435988079\\
    0.959684767053381	0.151509023741234\\
    0.96179196356931	0.144073021435427\\
    0.963847163888126	0.136769179093904\\
    0.965849863445846	0.129603155256613\\
    0.967799570567741	0.122580511795305\\
    0.969695806589047	0.115706708814081\\
    0.971538105972481	0.108987099640275\\
    0.973326016422532	0.102426925910527\\
    0.975059098996506	0.0960313127567803\\
    0.97673692821229	0.0898052640968401\\
    0.97835909215281	0.0837536580340557\\
    0.979925192567166	0.0778812423705441\\
    0.981434844968402	0.0721926302383082\\
    0.982887678727909	0.0666922958524474\\
    0.98428333716642	0.0613845703905746\\
    0.985621477641581	0.0562736380024074\\
    0.986901771632086	0.0513635319533894\\
    0.988123904818339	0.0466581309060616\\
    0.989287577159642	0.04216115534277\\
    0.990392502967878	0.0378761641331557\\
    0.991438410977686	0.0338065512497334\\
    0.992425044413109	0.0299555426347022\\
    0.993352161050708	0.0263261932209949\\
    0.994219533279142	0.0229213841103679\\
    0.995026948155231	0.0197438199111716\\
    0.995774207456524	0.0167960262381814\\
    0.996461127730447	0.0140803473765723\\
    0.99708754034019	0.0115989441116186\\
    0.997653291507668	0.00935379172483871\\
    0.998158242354297	0.00734667815545738\\
    0.998602268941425	0.00557920232162601\\
    0.998985262315253	0.00405277258357547\\
    0.999307128570845	0.0027686052917163\\
    0.999567788987228	0.00172772321293205\\
    0.999767180468288	0.00093095289724171\\
    0.999905257820234	0.000378914862579861\\
    };
    \addplot [color=blue, forget plot]
      table[row sep=crcr]{%
    0.500017982178733	1.29343500787041e-09\\
    0.500094742179766	3.59043225071805e-08\\
    0.500232819531712	2.16819737386282e-07\\
    0.500432211012772	7.47225438246817e-07\\
    0.500692871429155	1.92028326935764e-06\\
    0.501014737684747	4.11877027538391e-06\\
    0.501397731058575	7.81460844841694e-06\\
    0.501841757645703	1.3568284902016e-05\\
    0.502346708492332	2.2028162991926e-05\\
    0.50291245965981	3.3929685080075e-05\\
    0.503538872269553	5.00944677608563e-05\\
    0.504225792543476	7.14292904819929e-05\\
    0.504973051844769	9.8924978603043e-05\\
    0.505780466720858	0.000133655182043806\\
    0.506647838949292	0.000176775050782913\\
    0.507574955586891	0.00022951980857346\\
    0.508561589022314	0.00029320322634802\\
    0.509607497032122	0.000369215996888953\\
    0.510712422840358	0.000459024012442533\\
    0.511876095181661	0.000564166547055507\\
    0.513098228367914	0.000686254345512151\\
    0.514378522358419	0.000826967620846242\\
    0.51571666283358	0.000988053962497778\\
    0.517112321272091	0.00117132615727699\\
    0.518565155031598	0.00137865992538907\\
    0.520074807432834	0.00161199157386148\\
    0.52164090784719	0.00187331556980224\\
    0.52326307178771	0.00216468203600064\\
    0.524940901003494	0.0024881941714644\\
    0.526673983577468	0.0028460055995642\\
    0.528461894027519	0.00324031764653496\\
    0.530304193410953	0.00367337655315377\\
    0.532200429432259	0.00414747062248759\\
    0.534150136554154	0.00466492730666952\\
    0.536152836111874	0.00522811023572812\\
    0.53820803643069	0.00583941619155578\\
    0.540315232946619	0.0065012720301605\\
    0.542473908330295	0.00721613155540128\\
    0.544683532613982	0.00798647234745919\\
    0.546943563321679	0.008814792549346\\
    0.549253445602305	0.00970360761479706\\
    0.551612612365918	0.0106554470209381\\
    0.554020484422937	0.0116728509491551\\
    0.55647647062634	0.0127583669376312\\
    0.55897996801679	0.0139145465090464\\
    0.561530361970672	0.0151439417769675\\
    0.564127026350978	0.0164491020344762\\
    0.566769323661036	0.0178325703286089\\
    0.569456605201014	0.0192968800241981\\
    0.572188211227181	0.0208445513607201\\
    0.574963471113877	0.0224780880057646\\
    0.577781703518162	0.0241999736087488\\
    0.580642216547078	0.0260126683585035\\
    0.583544307927526	0.0279186055483573\\
    0.586487265178669	0.0299201881523413\\
    0.589470365786852	0.0320197854161326\\
    0.592492877382989	0.0342197294663384\\
    0.595554057922356	0.0365223119417159\\
    0.598653155866774	0.0389297806498959\\
    0.601789410369111	0.0414443362531655\\
    0.604962051460081	0.0440681289868344\\
    0.608170300237267	0.0468032554136816\\
    0.611413369056355	0.0496517552179501\\
    0.614690461724501	0.0526156080423165\\
    0.618000773695801	0.0556967303712304\\
    0.621343492268814	0.0588969724639669\\
    0.624717796786083	0.062218115340699\\
    0.628122858835613	0.0656618678248415\\
    0.631557842454249	0.0692298636448676\\
    0.635021904332912	0.0729236585987439\\
    0.638514194023636	0.0767447277840695\\
    0.642033854148357	0.0806944628969469\\
    0.645580020609406	0.0847741696025406\\
    0.64915182280165	0.0889850649802192\\
    0.652748383826228	0.0933282750460991\\
    0.65636882070584	0.0978048323557403\\
    0.660012244601517	0.102415673689663\\
    0.663677761030843	0.107161637824279\\
    0.667364470087551	0.112043463390747\\
    0.671071466662456	0.117061786824175\\
    0.674797840665666	0.122217140405519\\
    0.678542677250016	0.127509950398414\\
    0.682305057035664	0.132940535283107\\
    0.686084056335809	0.138509104089554\\
    0.689878747383457	0.144215754831643\\
    0.693688198559199	0.15006047304443\\
    0.697511474619923	0.156043130426145\\
    0.701347636928426	0.162163483586645\\
    0.705195743683855	0.168421172903881\\
    0.709054850152922	0.174815721489843\\
    0.712924008901845	0.181346534267331\\
    0.716802270028944	0.188012897158813\\
    0.720688681397854	0.194813976388495\\
    0.724582288871276	0.201748817898644\\
    0.728482136545221	0.208816346881076\\
    0.732387266983698	0.21601536742461\\
    0.736296721453762	0.223344562279187\\
    0.740209540160894	0.230802492737233\\
    0.744124762484636	0.238387598632719\\
    0.748041427214423	0.246098198458272\\
    0.751958572785577	0.253932489600579\\
    0.755875237515364	0.261888548694176\\
    0.759790459839106	0.269964332093656\\
    0.763703278546238	0.278157676464139\\
    0.767612733016302	0.286466299489819\\
    0.771517863454779	0.294887800700192\\
    0.775417711128724	0.303419662413542\\
    0.779311318602146	0.312059250797077\\
    0.783197729971056	0.320803817043036\\
    0.787075991098155	0.329650498659953\\
    0.790945149847078	0.338596320878154\\
    0.794804256316145	0.347638198168461\\
    0.798652363071574	0.356772935872941\\
    0.802488525380077	0.365997231946455\\
    0.806311801440801	0.375307678807635\\
    0.810121252616543	0.384700765297814\\
    0.813915943664191	0.394172878746318\\
    0.817694942964336	0.40372030714045\\
    0.821457322749984	0.413339241398349\\
    0.825202159334334	0.423025777742853\\
    0.828928533337544	0.432775920174352\\
    0.832635529912449	0.442585583040543\\
    0.836322238969157	0.452450593700906\\
    0.839987755398483	0.462366695283594\\
    0.84363117929416	0.472329549532381\\
    0.847251616173772	0.482334739741186\\
    0.85084817719835	0.492377773773619\\
    0.854419979390594	0.502454087164916\\
    0.857966145851643	0.512559046303519\\
    0.861485805976364	0.522687951689527\\
    0.864978095667088	0.532836041267097\\
    0.868442157545751	0.542998493827873\\
    0.871877141164387	0.55317043248239\\
    0.875282203213917	0.563346928196366\\
    0.878656507731186	0.573523003388711\\
    0.881999226304199	0.583693635588027\\
    0.885309538275499	0.593853761144314\\
    0.888586630943645	0.603998278992531\\
    0.891829699762733	0.614122054464615\\
    0.895037948539919	0.624219923146512\\
    0.898210589630889	0.63428669477672\\
    0.901346844133226	0.644317157182801\\
    0.904445942077644	0.654306080252292\\
    0.907507122617011	0.664248219934383\\
    0.910529634213148	0.674138322268723\\
    0.913512734821331	0.683971127437667\\
    0.916455692072474	0.693741373838252\\
    0.919357783452922	0.70344380217019\\
    0.922218296481838	0.713073159536102\\
    0.925036528886123	0.722624203550255\\
    0.927811788772819	0.732091706451998\\
    0.930543394798986	0.741470459220142\\
    0.933230676338964	0.750755275684463\\
    0.935872973649022	0.759940996630563\\
    0.938469638029328	0.769022493894281\\
    0.94102003198321	0.777994674441886\\
    0.94352352937366	0.786852484432273\\
    0.945979515577063	0.795590913257407\\
    0.948387387634082	0.804204997557266\\
    0.950746554397695	0.812689825205575\\
    0.953056436678321	0.821040539262629\\
    0.955316467386018	0.829252341891531\\
    0.957526091669705	0.837320498234221\\
    0.959684767053381	0.845240340243686\\
    0.96179196356931	0.853007270468795\\
    0.963847163888126	0.860616765788232\\
    0.965849863445846	0.868064381090053\\
    0.967799570567741	0.875345752893451\\
    0.969695806589047	0.882456602909342\\
    0.971538105972481	0.889392741536458\\
    0.973326016422532	0.896150071289691\\
    0.975059098996506	0.902724590157488\\
    0.97673692821229	0.90911239488516\\
    0.97835909215281	0.915309684181043\\
    0.979925192567166	0.921312761842525\\
    0.981434844968402	0.927118039798997\\
    0.982887678727909	0.932722041068914\\
    0.98428333716642	0.938121402628177\\
    0.985621477641581	0.943312878187169\\
    0.986901771632086	0.948293340873855\\
    0.988123904818339	0.953059785820411\\
    0.989287577159642	0.957609332651009\\
    0.990392502967878	0.9619392278684\\
    0.991438410977686	0.966046847137093\\
    0.992425044413109	0.969929697461011\\
    0.993352161050708	0.973585419253614\\
    0.994219533279142	0.97701178829861\\
    0.995026948155231	0.980206717599527\\
    0.995774207456524	0.983168259116578\\
    0.996461127730447	0.985894605389547\\
    0.99708754034019	0.988384091045841\\
    0.997653291507668	0.990635194193665\\
    0.998158242354297	0.992646537702092\\
    0.998602268941425	0.99441689037415\\
    0.998985262315253	0.995945168031287\\
    0.999307128570845	0.997230434566649\\
    0.999567788987228	0.998271903174349\\
    0.999767180468288	0.99906893869289\\
    0.999905257820234	0.999621067185259\\
    };
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %Graville points on x direction
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \addplot [color=black, only marks, mark size=2.5pt, mark=o, mark options={solid, black}, forget plot]
      table[row sep=crcr]{%
    0	0\\
    0.25	0\\
    0.75	0\\
    1	0\\
    };
    \end{axis}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %Basis function on y direction 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[%
    width=0.494in,
    height=0.9008in,
    at={(2in,0.481in)},
    scale only axis,
    xmin=0,
    xmax=1,
    xtick={0, 1},
    ymin=0,
    ymax=1,
    ytick={  0, 0.5,   1},
    axis background/.style={fill=white},
    axis x line*=bottom,
    axis y line*=left
    ]
    \addplot [color=red, forget plot]
      table[row sep=crcr]{%
    0.999928072578505	1.79821787325007e-05\\
    0.999621067185259	9.47421797659054e-05\\
    0.99906893869289	0.000232819531711947\\
    0.998271903174349	0.000432211012772327\\
    0.997230434566649	0.000692871429155056\\
    0.995945168031287	0.00101473768474719\\
    0.99441689037415	0.00139773105857463\\
    0.992646537702092	0.0018417576457026\\
    0.990635194193666	0.0023467084923316\\
    0.988384091045841	0.00291245965980969\\
    0.985894605389547	0.00353887226955338\\
    0.983168259116578	0.00422579254347608\\
    0.980206717599527	0.00497305184476898\\
    0.97701178829861	0.00578046672085844\\
    0.973585419253614	0.00664783894929236\\
    0.969929697461011	0.00757495558689061\\
    0.966046847137093	0.0085615890223138\\
    0.9619392278684	0.00960749703212233\\
    0.957609332651009	0.0107124228403584\\
    0.953059785820411	0.0118760951816612\\
    0.948293340873855	0.0130982283679144\\
    0.943312878187169	0.0143785223584192\\
    0.938121402628176	0.0157166628335804\\
    0.932722041068914	0.0171123212720908\\
    0.927118039798997	0.0185651550315979\\
    0.921312761842525	0.0200748074328341\\
    0.915309684181043	0.0216409078471897\\
    0.909112394885159	0.0232630717877103\\
    0.902724590157488	0.0249409010034942\\
    0.896150071289691	0.0266739835774684\\
    0.889392741536458	0.0284618940275193\\
    0.882456602909342	0.0303041934109529\\
    0.875345752893451	0.0322004294322591\\
    0.868064381090053	0.0341501365541542\\
    0.860616765788232	0.0361528361118741\\
    0.853007270468795	0.0382080364306902\\
    0.845240340243686	0.0403152329466187\\
    0.837320498234221	0.0424739083302952\\
    0.829252341891531	0.0446835326139821\\
    0.821040539262629	0.0469435633216792\\
    0.812689825205575	0.0492534456023054\\
    0.804204997557266	0.0516126123659181\\
    0.795590913257407	0.0540204844229371\\
    0.786852484432273	0.0564764706263395\\
    0.777994674441886	0.0589799680167902\\
    0.769022493894281	0.0615303619706717\\
    0.759940996630563	0.0641270263509783\\
    0.750755275684463	0.0667693236610364\\
    0.741470459220142	0.069456605201014\\
    0.732091706451998	0.0721882112271805\\
    0.722624203550255	0.0749634711138775\\
    0.713073159536103	0.0777817035181615\\
    0.70344380217019	0.0806422165470784\\
    0.693741373838252	0.0835443079275263\\
    0.683971127437667	0.0864872651786686\\
    0.674138322268724	0.0894703657868522\\
    0.664248219934383	0.0924928773829889\\
    0.654306080252292	0.0955540579223561\\
    0.644317157182801	0.0986531558667738\\
    0.63428669477672	0.101789410369111\\
    0.624219923146512	0.104962051460081\\
    0.614122054464615	0.108170300237267\\
    0.603998278992531	0.111413369056355\\
    0.593853761144314	0.114690461724501\\
    0.583693635588027	0.118000773695801\\
    0.573523003388711	0.121343492268814\\
    0.563346928196366	0.124717796786083\\
    0.55317043248239	0.128122858835613\\
    0.542998493827873	0.131557842454249\\
    0.532836041267097	0.135021904332912\\
    0.522687951689527	0.138514194023636\\
    0.512559046303519	0.142033854148357\\
    0.502454087164915	0.145580020609406\\
    0.492377773773619	0.14915182280165\\
    0.482334739741186	0.152748383826228\\
    0.472329549532381	0.15636882070584\\
    0.462366695283594	0.160012244601517\\
    0.452450593700906	0.163677761030843\\
    0.442585583040543	0.167364470087551\\
    0.432775920174352	0.171071466662456\\
    0.423025777742853	0.174797840665666\\
    0.413339241398349	0.178542677250016\\
    0.40372030714045	0.182305057035664\\
    0.394172878746318	0.186084056335809\\
    0.384700765297814	0.189878747383457\\
    0.375307678807635	0.193688198559199\\
    0.365997231946455	0.197511474619923\\
    0.356772935872941	0.201347636928426\\
    0.347638198168461	0.205195743683855\\
    0.338596320878154	0.209054850152922\\
    0.329650498659953	0.212924008901845\\
    0.320803817043036	0.216802270028944\\
    0.312059250797077	0.220688681397854\\
    0.303419662413542	0.224582288871275\\
    0.294887800700192	0.228482136545221\\
    0.286466299489819	0.232387266983698\\
    0.278157676464139	0.236296721453762\\
    0.269964332093656	0.240209540160894\\
    0.261888548694177	0.244124762484636\\
    0.253932489600579	0.248041427214423\\
    0.246098198458272	0.251958572785577\\
    0.238387598632719	0.255875237515364\\
    0.230802492737233	0.259790459839106\\
    0.223344562279187	0.263703278546238\\
    0.21601536742461	0.267612733016302\\
    0.208816346881076	0.271517863454779\\
    0.201748817898644	0.275417711128724\\
    0.194813976388495	0.279311318602146\\
    0.188012897158813	0.283197729971056\\
    0.181346534267331	0.287075991098155\\
    0.174815721489843	0.290945149847078\\
    0.168421172903881	0.294804256316145\\
    0.162163483586645	0.298652363071574\\
    0.156043130426145	0.302488525380077\\
    0.15006047304443	0.306311801440801\\
    0.144215754831643	0.310121252616543\\
    0.138509104089554	0.313915943664191\\
    0.132940535283107	0.317694942964336\\
    0.127509950398414	0.321457322749984\\
    0.122217140405519	0.325202159334334\\
    0.117061786824175	0.328928533337544\\
    0.112043463390747	0.332635529912449\\
    0.107161637824279	0.336322238969157\\
    0.102415673689663	0.339987755398483\\
    0.0978048323557403	0.34363117929416\\
    0.0933282750460991	0.347251616173772\\
    0.0889850649802192	0.35084817719835\\
    0.0847741696025406	0.354419979390594\\
    0.0806944628969469	0.357966145851643\\
    0.0767447277840694	0.361485805976364\\
    0.0729236585987438	0.364978095667088\\
    0.0692298636448676	0.368442157545751\\
    0.0656618678248415	0.371877141164387\\
    0.062218115340699	0.375282203213917\\
    0.0588969724639669	0.378656507731186\\
    0.0556967303712305	0.381999226304199\\
    0.0526156080423166	0.385309538275499\\
    0.0496517552179501	0.388586630943645\\
    0.0468032554136816	0.391829699762733\\
    0.0440681289868344	0.395037948539919\\
    0.0414443362531655	0.398210589630889\\
    0.0389297806498959	0.401346844133226\\
    0.0365223119417159	0.404445942077644\\
    0.0342197294663384	0.407507122617011\\
    0.0320197854161326	0.410529634213148\\
    0.0299201881523414	0.413512734821331\\
    0.0279186055483573	0.416455692072474\\
    0.0260126683585035	0.419357783452922\\
    0.0241999736087487	0.422218296481838\\
    0.0224780880057646	0.425036528886123\\
    0.0208445513607201	0.427811788772819\\
    0.0192968800241981	0.430543394798986\\
    0.0178325703286089	0.433230676338964\\
    0.0164491020344762	0.435872973649022\\
    0.0151439417769675	0.438469638029328\\
    0.0139145465090464	0.44102003198321\\
    0.0127583669376312	0.44352352937366\\
    0.0116728509491551	0.445979515577063\\
    0.0106554470209381	0.448387387634082\\
    0.00970360761479704	0.450746554397695\\
    0.008814792549346	0.453056436678321\\
    0.00798647234745919	0.455316467386018\\
    0.00721613155540128	0.457526091669705\\
    0.0065012720301605	0.459684767053381\\
    0.00583941619155578	0.46179196356931\\
    0.00522811023572812	0.463847163888126\\
    0.00466492730666952	0.465849863445846\\
    0.00414747062248759	0.467799570567741\\
    0.00367337655315377	0.469695806589047\\
    0.00324031764653496	0.471538105972481\\
    0.00284600559956421	0.473326016422532\\
    0.00248819417146438	0.475059098996506\\
    0.00216468203600065	0.47673692821229\\
    0.00187331556980224	0.47835909215281\\
    0.00161199157386149	0.479925192567166\\
    0.00137865992538907	0.481434844968402\\
    0.00117132615727699	0.482887678727909\\
    0.000988053962497785	0.48428333716642\\
    0.000826967620846242	0.485621477641581\\
    0.000686254345512151	0.486901771632086\\
    0.000564166547055507	0.488123904818339\\
    0.000459024012442533	0.489287577159642\\
    0.000369215996888957	0.490392502967878\\
    0.000293203226348017	0.491438410977686\\
    0.00022951980857346	0.492425044413109\\
    0.000176775050782913	0.493352161050708\\
    0.000133655182043806	0.494219533279142\\
    9.89249786030407e-05	0.495026948155231\\
    7.14292904819929e-05	0.495774207456524\\
    5.00944677608563e-05	0.496461127730447\\
    3.3929685080075e-05	0.49708754034019\\
    2.20281629919249e-05	0.497653291507668\\
    1.3568284902016e-05	0.498158242354297\\
    7.81460844841694e-06	0.498602268941425\\
    4.11877027538436e-06	0.498985262315253\\
    1.92028326935764e-06	0.499307128570845\\
    7.47225438246817e-07	0.499567788987228\\
    2.16819737386282e-07	0.499767180468288\\
    3.59043225071805e-08	0.499905257820234\\
    };
    \addplot [color=red, forget plot]
      table[row sep=crcr]{%
    7.19267747774912e-05	1.79821787325007e-05\\
    0.000378914862579861	9.47421797659054e-05\\
    0.00093095289724171	0.000232819531711947\\
    0.00172772321293194	0.000432211012772327\\
    0.00276860529171619	0.000692871429155056\\
    0.00405277258357569	0.00101473768474719\\
    0.0055792023216259	0.00139773105857463\\
    0.00734667815545738	0.0018417576457026\\
    0.00935379172483849	0.0023467084923316\\
    0.0115989441116186	0.00291245965980969\\
    0.0140803473765722	0.00353887226955338\\
    0.0167960262381813	0.00422579254347608\\
    0.0197438199111714	0.00497305184476898\\
    0.0229213841103681	0.00578046672085844\\
    0.0263261932209951	0.00664783894929236\\
    0.0299555426347023	0.00757495558689061\\
    0.0338065512497332	0.0085615890223138\\
    0.0378761641331559	0.00960749703212233\\
    0.04216115534277	0.0107124228403584\\
    0.0466581309060617	0.0118760951816612\\
    0.0513635319533894	0.0130982283679144\\
    0.0562736380024075	0.0143785223584192\\
    0.0613845703905748	0.0157166628335804\\
    0.0666922958524475	0.0171123212720908\\
    0.0721926302383082	0.0185651550315979\\
    0.0778812423705443	0.0200748074328341\\
    0.0837536580340557	0.0216409078471897\\
    0.0898052640968403	0.0232630717877103\\
    0.0960313127567801	0.0249409010034942\\
    0.102426925910527	0.0266739835774684\\
    0.108987099640275	0.0284618940275193\\
    0.115706708814081	0.0303041934109529\\
    0.122580511795305	0.0322004294322591\\
    0.129603155256612	0.0341501365541542\\
    0.136769179093904	0.0361528361118741\\
    0.144073021435427	0.0382080364306902\\
    0.151509023741234	0.0403152329466187\\
    0.159071435988079	0.0424739083302952\\
    0.166754421934739	0.0446835326139821\\
    0.174552064462698	0.0469435633216792\\
    0.182458370987026	0.0492534456023054\\
    0.190467278932265	0.0516126123659181\\
    0.198572661268016	0.0540204844229371\\
    0.206768332098911	0.0564764706263395\\
    0.215048052303591	0.0589799680167902\\
    0.223405535217235	0.0615303619706717\\
    0.231834452352199	0.0641270263509783\\
    0.240328439151232	0.0667693236610364\\
    0.248881100767759	0.069456605201014\\
    0.257486017867642	0.0721882112271805\\
    0.266136752446863	0.0749634711138775\\
    0.274826853659523	0.0777817035181615\\
    0.283549863650558	0.0806422165470784\\
    0.292299323387569	0.0835443079275263\\
    0.301068778486162	0.0864872651786686\\
    0.30985178502321	0.0894703657868522\\
    0.318641915332448	0.0924928773829889\\
    0.32743276377685	0.0955540579223561\\
    0.336217952492251	0.0986531558667738\\
    0.344991137096697	0.101789410369111\\
    0.35374601236007	0.104962051460081\\
    0.362476317828544	0.108170300237267\\
    0.371175843398494	0.111413369056355\\
    0.379838434834528	0.114690461724501\\
    0.388457999226358	0.118000773695801\\
    0.397028510379306	0.121343492268814\\
    0.405544014133284	0.124717796786083\\
    0.413998633605189	0.128122858835613\\
    0.422386574349693	0.131557842454249\\
    0.430702129433531	0.135021904332912\\
    0.438939684418438	0.138514194023636\\
    0.447093722248007	0.142033854148357\\
    0.455158828033814	0.145580020609406\\
    0.463129693736271	0.14915182280165\\
    0.471001122735765	0.152748383826228\\
    0.478768034289749	0.15636882070584\\
    0.486425467871574	0.160012244601517\\
    0.493968587386954	0.163677761030843\\
    0.501392685264083	0.167364470087551\\
    0.508693186413561	0.171071466662456\\
    0.515865652054387	0.174797840665666\\
    0.522905783402444	0.178542677250016\\
    0.529809425217997	0.182305057035664\\
    0.536572569208905	0.186084056335809\\
    0.543191357286364	0.189878747383457\\
    0.549662084670149	0.193688198559199\\
    0.555981202840472	0.197511474619923\\
    0.562145322333736	0.201347636928426\\
    0.568151215379598	0.205195743683855\\
    0.573995818376924	0.209054850152922\\
    0.579676234206382	0.212924008901845\\
    0.585189734377557	0.216802270028944\\
    0.590533761008675	0.220688681397854\\
    0.595705928637136	0.224582288871275\\
    0.60070402585927	0.228482136545221\\
    0.605526016797876	0.232387266983698\\
    0.610170042396267	0.236296721453762\\
    0.614634421537728	0.240209540160894\\
    0.618917651989464	0.244124762484636\\
    0.623018411170285	0.248041427214423\\
    0.626935556741438	0.251958572785577\\
    0.630668127020193	0.255875237515364\\
    0.634215341215939	0.259790459839106\\
    0.637576599488743	0.263703278546238\\
    0.640751482830481	0.267612733016302\\
    0.643739752768828	0.271517863454779\\
    0.646541350894585	0.275417711128724\\
    0.649156398212967	0.279311318602146\\
    0.651585194319669	0.283197729971056\\
    0.653828216402692	0.287075991098155\\
    0.65588611807108	0.290945149847078\\
    0.657759728011888	0.294804256316145\\
    0.659450048476884	0.298652363071574\\
    0.660958253600627	0.302488525380077\\
    0.662285687551752	0.306311801440801\\
    0.66343386251945	0.310121252616543\\
    0.664404456537287	0.313915943664191\\
    0.665199311146668	0.317694942964336\\
    0.665820428902412	0.321457322749984\\
    0.666269970723055	0.325202159334334\\
    0.666550253088649	0.328928533337544\\
    0.666663745088982	0.332635529912449\\
    0.666613065325268	0.336322238969157\\
    0.66640097866854	0.339987755398483\\
    0.666030392878069	0.34363117929416\\
    0.665504355083308	0.347251616173772\\
    0.664826048132971	0.35084817719835\\
    0.663998786815002	0.354419979390594\\
    0.663026013951293	0.357966145851643\\
    0.661911296371167	0.361485805976364\\
    0.660658320767708	0.364978095667088\\
    0.659270889441196	0.368442157545751\\
    0.657752915933963	0.371877141164387\\
    0.656108420561118	0.375282203213917\\
    0.654341525841678	0.378656507731186\\
    0.652456451834756	0.381999226304199\\
    0.650457511385526	0.385309538275499\\
    0.648349105285784	0.388586630943645\\
    0.646135717354011	0.391829699762733\\
    0.64382190943991	0.395037948539919\\
    0.641412316358475	0.398210589630889\\
    0.638911640758704	0.401346844133226\\
    0.636324647932138	0.404445942077644\\
    0.63365616056647	0.407507122617011\\
    0.630911053449506	0.410529634213148\\
    0.628094248128825	0.413512734821331\\
    0.625210707532517	0.416455692072474\\
    0.622265430556401	0.419357783452922\\
    0.6192634466232	0.422218296481838\\
    0.616209810219108	0.425036528886123\\
    0.613109595413281	0.427811788772819\\
    0.609967890365731	0.430543394798986\\
    0.606789791829159	0.433230676338964\\
    0.603580399650242	0.435872973649022\\
    0.600344811275892	0.438469638029328\\
    0.597088116270011	0.44102003198321\\
    0.593815390846232	0.44352352937366\\
    0.590531692422141	0.445979515577063\\
    0.587242054200429	0.448387387634082\\
    0.583951479782415	0.450746554397695\\
    0.580664937819339	0.453056436678321\\
    0.577387356706775	0.455316467386018\\
    0.574123619327488	0.457526091669705\\
    0.570878557847997	0.459684767053381\\
    0.567656948574047	0.46179196356931\\
    0.564463506870156	0.463847163888126\\
    0.561302882148304	0.465849863445846\\
    0.558179652930787	0.467799570567741\\
    0.555098321992175	0.469695806589047\\
    0.552063311585236	0.471538105972481\\
    0.54907895875559	0.473326016422532\\
    0.546149510749792	0.475059098996506\\
    0.54327912052142	0.47673692821229\\
    0.540471842339676	0.47835909215281\\
    0.537731627504876	0.479925192567166\\
    0.535062320175112	0.481434844968402\\
    0.532467653308266	0.482887678727909\\
    0.529951244723414	0.48428333716642\\
    0.527516593285569	0.485621477641581\\
    0.525167075217561	0.486901771632086\\
    0.522905940542739	0.488123904818339\\
    0.520736309662053	0.489287577159642\\
    0.518661170068911	0.490392502967878\\
    0.516683373205106	0.491438410977686\\
    0.514805631460921	0.492425044413109\\
    0.51303051532241	0.493352161050708\\
    0.511360450668651	0.494219533279142\\
    0.509797716221633	0.495026948155231\\
    0.508344441151229	0.495774207456524\\
    0.507002602837466	0.496461127730447\\
    0.505774024791999	0.49708754034019\\
    0.504660374740175	0.497653291507668\\
    0.503663162864052	0.498158242354297\\
    0.502783740204477	0.498602268941425\\
    0.502023297214081	0.498985262315253\\
    0.501382862433406	0.499307128570845\\
    0.500863301187387	0.499567788987228\\
    0.500465313833818	0.499767180468288\\
    0.500189430503048	0.499905257820234\\
    };
    \addplot [color=red, forget plot]
      table[row sep=crcr]{%
    6.46717503935204e-10	1.79821787325007e-05\\
    1.79521612535903e-08	9.47421797659054e-05\\
    1.08409868693141e-07	0.000232819531711947\\
    3.73612719123361e-07	0.000432211012772327\\
    9.60141634678741e-07	0.000692871429155056\\
    2.05938513769218e-06	0.00101473768474719\\
    3.90730422420831e-06	0.00139773105857463\\
    6.78414245100798e-06	0.0018417576457026\\
    1.10140814959625e-05	0.0023467084923316\\
    1.69648425400375e-05	0.00291245965980969\\
    2.50472338804278e-05	0.00353887226955338\\
    3.5714645240996e-05	0.00422579254347608\\
    4.94624893015204e-05	0.00497305184476898\\
    6.68275910219039e-05	0.00578046672085844\\
    8.8387525391457e-05	0.00664783894929236\\
    0.000114759904286731	0.00757495558689061\\
    0.000146601613174008	0.0085615890223138\\
    0.000184607998444479	0.00960749703212233\\
    0.000229512006221267	0.0107124228403584\\
    0.000282083273527755	0.0118760951816612\\
    0.000343127172756076	0.0130982283679144\\
    0.000413483810423123	0.0143785223584192\\
    0.000494026981248893	0.0157166628335804\\
    0.000585663078638499	0.0171123212720908\\
    0.000689329962694533	0.0185651550315979\\
    0.000805995786930745	0.0200748074328341\\
    0.000936657784901118	0.0216409078471897\\
    0.00108234101800033	0.0232630717877103\\
    0.00124409708573219	0.0249409010034942\\
    0.0014230027997821	0.0266739835774684\\
    0.00162015882326748	0.0284618940275193\\
    0.00183668827657689	0.0303041934109529\\
    0.0020737353112438	0.0322004294322591\\
    0.00233246365333476	0.0341501365541542\\
    0.00261405511786406	0.0361528361118741\\
    0.00291970809577789	0.0382080364306902\\
    0.00325063601508025	0.0403152329466187\\
    0.00360806577770064	0.0424739083302952\\
    0.0039932361737296	0.0446835326139821\\
    0.004407396274673	0.0469435633216792\\
    0.00485180380739852	0.0492534456023054\\
    0.00532772351046904	0.0516126123659181\\
    0.00583642547457758	0.0540204844229371\\
    0.00637918346881558	0.0564764706263395\\
    0.00695727325452319	0.0589799680167902\\
    0.00757197088848375	0.0615303619706717\\
    0.00822455101723812	0.0641270263509783\\
    0.00891628516430447	0.0667693236610364\\
    0.00964844001209906	0.069456605201014\\
    0.0104222756803601	0.0721882112271805\\
    0.0112390440028823	0.0749634711138775\\
    0.0120999868043744	0.0777817035181615\\
    0.0130063341792518	0.0806422165470784\\
    0.0139593027741787	0.0835443079275263\\
    0.0149600940761707	0.0864872651786686\\
    0.0160098927080663	0.0894703657868522\\
    0.0171098647331692	0.0924928773829889\\
    0.018261155970858	0.0955540579223561\\
    0.0194648903249479	0.0986531558667738\\
    0.0207221681265827	0.101789410369111\\
    0.0220340644934172	0.104962051460081\\
    0.0234016277068408	0.108170300237267\\
    0.024825877608975	0.111413369056355\\
    0.0263078040211583	0.114690461724501\\
    0.0278483651856152	0.118000773695801\\
    0.0294484862319835	0.121343492268814\\
    0.0311090576703495	0.124717796786083\\
    0.0328309339124207	0.128122858835613\\
    0.0346149318224338	0.131557842454249\\
    0.0364618292993719	0.135021904332912\\
    0.0383723638920347	0.138514194023636\\
    0.0403472314484734	0.142033854148357\\
    0.0423870848012703	0.145580020609406\\
    0.0444925324901096	0.14915182280165\\
    0.0466641375230496	0.152748383826228\\
    0.0489024161778702	0.15636882070584\\
    0.0512078368448316	0.160012244601517\\
    0.0535808189121397	0.163677761030843\\
    0.0560217316953734	0.167364470087551\\
    0.0585308934120874	0.171071466662456\\
    0.0611085702027593	0.174797840665666\\
    0.0637549751992069	0.178542677250016\\
    0.0664702676415537	0.182305057035664\\
    0.069254552044777	0.186084056335809\\
    0.0721078774158216	0.189878747383457\\
    0.0750302365222152	0.193688198559199\\
    0.0780215652130726	0.197511474619923\\
    0.0810817417933225	0.201347636928426\\
    0.0842105864519407	0.205195743683855\\
    0.0874078607449215	0.209054850152922\\
    0.0906732671336656	0.212924008901845\\
    0.0940064485794064	0.216802270028944\\
    0.0974069881942473	0.220688681397854\\
    0.100874408949322	0.224582288871275\\
    0.104408173440538	0.228482136545221\\
    0.108007683712305	0.232387266983698\\
    0.111672281139593	0.236296721453762\\
    0.115401246368617	0.240209540160894\\
    0.119193799316359	0.244124762484636\\
    0.123049099229136	0.248041427214423\\
    0.126966244800289	0.251958572785577\\
    0.130944274347088	0.255875237515364\\
    0.134982166046828	0.259790459839106\\
    0.13907883823207	0.263703278546238\\
    0.143233149744909	0.267612733016302\\
    0.147443900350096	0.271517863454779\\
    0.151709831206771	0.275417711128724\\
    0.156029625398539	0.279311318602146\\
    0.160401908521518	0.283197729971056\\
    0.164825249329976	0.287075991098155\\
    0.169298160439077	0.290945149847078\\
    0.173819099084231	0.294804256316145\\
    0.178386467936471	0.298652363071574\\
    0.182998615973227	0.302488525380077\\
    0.187653839403818	0.306311801440801\\
    0.192350382648907	0.310121252616543\\
    0.197086439373159	0.313915943664191\\
    0.201860153570225	0.317694942964336\\
    0.206669620699175	0.321457322749984\\
    0.211512888871427	0.325202159334334\\
    0.216387960087176	0.328928533337544\\
    0.221292791520272	0.332635529912449\\
    0.226225296850453	0.336322238969157\\
    0.231183347641797	0.339987755398483\\
    0.236164774766191	0.34363117929416\\
    0.241167369870593	0.347251616173772\\
    0.24618888688681	0.35084817719835\\
    0.251227043582458	0.354419979390594\\
    0.25627952315176	0.357966145851643\\
    0.261343975844764	0.361485805976364\\
    0.266418020633549	0.364978095667088\\
    0.271499246913937	0.368442157545751\\
    0.276585216241195	0.371877141164387\\
    0.281673464098183	0.375282203213917\\
    0.286761501694355	0.378656507731186\\
    0.291846817794013	0.381999226304199\\
    0.296926880572157	0.385309538275499\\
    0.301999139496265	0.388586630943645\\
    0.307061027232308	0.391829699762733\\
    0.312109961573256	0.395037948539919\\
    0.31714334738836	0.398210589630889\\
    0.3221585785914	0.401346844133226\\
    0.327153040126146	0.404445942077644\\
    0.332124109967192	0.407507122617011\\
    0.337069161134362	0.410529634213148\\
    0.341985563718833	0.413512734821331\\
    0.346870686919126	0.416455692072474\\
    0.351721901085095	0.419357783452922\\
    0.356536579768051	0.422218296481838\\
    0.361312101775127	0.425036528886123\\
    0.366045853225999	0.427811788772819\\
    0.370735229610071	0.430543394798986\\
    0.375377637842232	0.433230676338964\\
    0.379970498315282	0.435872973649022\\
    0.384511246947141	0.438469638029328\\
    0.388997337220943	0.44102003198321\\
    0.393426242216137	0.44352352937366\\
    0.397795456628703	0.445979515577063\\
    0.402102498778633	0.448387387634082\\
    0.406344912602788	0.450746554397695\\
    0.410520269631315	0.453056436678321\\
    0.414626170945765	0.455316467386018\\
    0.41866024911711	0.457526091669705\\
    0.422620170121843	0.459684767053381\\
    0.426503635234398	0.46179196356931\\
    0.430308382894116	0.463847163888126\\
    0.434032190545026	0.465849863445846\\
    0.437672876446726	0.467799570567741\\
    0.441228301454671	0.469695806589047\\
    0.444696370768229	0.471538105972481\\
    0.448075035644845	0.473326016422532\\
    0.451362295078744	0.475059098996506\\
    0.45455619744258	0.47673692821229\\
    0.457654842090522	0.47835909215281\\
    0.460656380921262	0.479925192567166\\
    0.463559019899499	0.481434844968402\\
    0.466361020534457	0.482887678727909\\
    0.469060701314088	0.48428333716642\\
    0.471656439093585	0.485621477641581\\
    0.474146670436927	0.486901771632086\\
    0.476529892910205	0.488123904818339\\
    0.478804666325504	0.489287577159642\\
    0.4809696139342	0.490392502967878\\
    0.483023423568546	0.491438410977686\\
    0.484964848730506	0.492425044413109\\
    0.486792709626807	0.493352161050708\\
    0.488505894149305	0.494219533279142\\
    0.490103358799764	0.495026948155231\\
    0.491584129558289	0.495774207456524\\
    0.492947302694774	0.496461127730447\\
    0.494192045522921	0.49708754034019\\
    0.495317597096833	0.497653291507668\\
    0.496323268851046	0.498158242354297\\
    0.497208445187075	0.498602268941425\\
    0.497972584015643	0.498985262315253\\
    0.498615217283325	0.499307128570845\\
    0.499135951587174	0.499567788987228\\
    0.499534469346445	0.499767180468288\\
    0.499810533592629	0.499905257820234\\
    };
    \addplot [color=red, forget plot]
      table[row sep=crcr]{%
    0.499964036289253	0.500017982178733\\
    0.499810533592629	0.500094742179766\\
    0.499534469346445	0.500232819531712\\
    0.499135951587174	0.500432211012772\\
    0.498615217283325	0.500692871429155\\
    0.497972584015643	0.501014737684747\\
    0.497208445187075	0.501397731058575\\
    0.496323268851046	0.501841757645703\\
    0.495317597096833	0.502346708492332\\
    0.494192045522921	0.50291245965981\\
    0.492947302694774	0.503538872269553\\
    0.491584129558289	0.504225792543476\\
    0.490103358799763	0.504973051844769\\
    0.488505894149305	0.505780466720858\\
    0.486792709626807	0.506647838949292\\
    0.484964848730506	0.507574955586891\\
    0.483023423568546	0.508561589022314\\
    0.4809696139342	0.509607497032122\\
    0.478804666325504	0.510712422840358\\
    0.476529892910205	0.511876095181661\\
    0.474146670436927	0.513098228367914\\
    0.471656439093585	0.514378522358419\\
    0.469060701314088	0.51571666283358\\
    0.466361020534457	0.517112321272091\\
    0.463559019899499	0.518565155031598\\
    0.460656380921263	0.520074807432834\\
    0.457654842090522	0.52164090784719\\
    0.45455619744258	0.52326307178771\\
    0.451362295078744	0.524940901003494\\
    0.448075035644845	0.526673983577468\\
    0.444696370768229	0.528461894027519\\
    0.441228301454671	0.530304193410953\\
    0.437672876446726	0.532200429432259\\
    0.434032190545026	0.534150136554154\\
    0.430308382894116	0.536152836111874\\
    0.426503635234398	0.53820803643069\\
    0.422620170121843	0.540315232946619\\
    0.41866024911711	0.542473908330295\\
    0.414626170945765	0.544683532613982\\
    0.410520269631315	0.546943563321679\\
    0.406344912602788	0.549253445602305\\
    0.402102498778633	0.551612612365918\\
    0.397795456628703	0.554020484422937\\
    0.393426242216137	0.55647647062634\\
    0.388997337220943	0.55897996801679\\
    0.384511246947141	0.561530361970672\\
    0.379970498315282	0.564127026350978\\
    0.375377637842232	0.566769323661036\\
    0.370735229610071	0.569456605201014\\
    0.366045853225999	0.572188211227181\\
    0.361312101775127	0.574963471113877\\
    0.356536579768051	0.577781703518162\\
    0.351721901085095	0.580642216547078\\
    0.346870686919126	0.583544307927526\\
    0.341985563718834	0.586487265178669\\
    0.337069161134362	0.589470365786852\\
    0.332124109967192	0.592492877382989\\
    0.327153040126146	0.595554057922356\\
    0.3221585785914	0.598653155866774\\
    0.31714334738836	0.601789410369111\\
    0.312109961573256	0.604962051460081\\
    0.307061027232308	0.608170300237267\\
    0.301999139496265	0.611413369056355\\
    0.296926880572157	0.614690461724501\\
    0.291846817794014	0.618000773695801\\
    0.286761501694355	0.621343492268814\\
    0.281673464098183	0.624717796786083\\
    0.276585216241195	0.628122858835613\\
    0.271499246913937	0.631557842454249\\
    0.266418020633548	0.635021904332912\\
    0.261343975844763	0.638514194023636\\
    0.25627952315176	0.642033854148357\\
    0.251227043582458	0.645580020609406\\
    0.24618888688681	0.64915182280165\\
    0.241167369870593	0.652748383826228\\
    0.236164774766191	0.65636882070584\\
    0.231183347641797	0.660012244601517\\
    0.226225296850453	0.663677761030843\\
    0.221292791520272	0.667364470087551\\
    0.216387960087176	0.671071466662456\\
    0.211512888871427	0.674797840665666\\
    0.206669620699175	0.678542677250016\\
    0.201860153570225	0.682305057035664\\
    0.197086439373159	0.686084056335809\\
    0.192350382648907	0.689878747383457\\
    0.187653839403818	0.693688198559199\\
    0.182998615973227	0.697511474619923\\
    0.17838646793647	0.701347636928426\\
    0.173819099084231	0.705195743683855\\
    0.169298160439077	0.709054850152922\\
    0.164825249329976	0.712924008901845\\
    0.160401908521518	0.716802270028944\\
    0.156029625398539	0.720688681397854\\
    0.151709831206771	0.724582288871276\\
    0.147443900350096	0.728482136545221\\
    0.143233149744909	0.732387266983698\\
    0.13907883823207	0.736296721453762\\
    0.134982166046828	0.740209540160894\\
    0.130944274347088	0.744124762484636\\
    0.126966244800289	0.748041427214423\\
    0.123049099229136	0.751958572785577\\
    0.11919379931636	0.755875237515364\\
    0.115401246368617	0.759790459839106\\
    0.111672281139593	0.763703278546238\\
    0.108007683712305	0.767612733016302\\
    0.104408173440538	0.771517863454779\\
    0.100874408949322	0.775417711128724\\
    0.0974069881942473	0.779311318602146\\
    0.0940064485794064	0.783197729971056\\
    0.0906732671336656	0.787075991098155\\
    0.0874078607449215	0.790945149847078\\
    0.0842105864519406	0.794804256316145\\
    0.0810817417933225	0.798652363071574\\
    0.0780215652130726	0.802488525380077\\
    0.0750302365222152	0.806311801440801\\
    0.0721078774158216	0.810121252616543\\
    0.069254552044777	0.813915943664191\\
    0.0664702676415537	0.817694942964336\\
    0.0637549751992069	0.821457322749984\\
    0.0611085702027593	0.825202159334334\\
    0.0585308934120874	0.828928533337544\\
    0.0560217316953734	0.832635529912449\\
    0.0535808189121397	0.836322238969157\\
    0.0512078368448316	0.839987755398483\\
    0.0489024161778701	0.84363117929416\\
    0.0466641375230496	0.847251616173772\\
    0.0444925324901096	0.85084817719835\\
    0.0423870848012703	0.854419979390594\\
    0.0403472314484734	0.857966145851643\\
    0.0383723638920348	0.861485805976364\\
    0.0364618292993719	0.864978095667088\\
    0.0346149318224338	0.868442157545751\\
    0.0328309339124207	0.871877141164387\\
    0.0311090576703495	0.875282203213917\\
    0.0294484862319835	0.878656507731186\\
    0.0278483651856152	0.881999226304199\\
    0.0263078040211583	0.885309538275499\\
    0.024825877608975	0.888586630943645\\
    0.0234016277068408	0.891829699762733\\
    0.0220340644934172	0.895037948539919\\
    0.0207221681265828	0.898210589630889\\
    0.0194648903249479	0.901346844133226\\
    0.018261155970858	0.904445942077644\\
    0.0171098647331692	0.907507122617011\\
    0.0160098927080663	0.910529634213148\\
    0.0149600940761707	0.913512734821331\\
    0.0139593027741786	0.916455692072474\\
    0.0130063341792518	0.919357783452922\\
    0.0120999868043744	0.922218296481838\\
    0.0112390440028823	0.925036528886123\\
    0.0104222756803601	0.927811788772819\\
    0.00964844001209906	0.930543394798986\\
    0.00891628516430447	0.933230676338964\\
    0.00822455101723811	0.935872973649022\\
    0.00757197088848375	0.938469638029328\\
    0.00695727325452318	0.94102003198321\\
    0.00637918346881559	0.94352352937366\\
    0.00583642547457757	0.945979515577063\\
    0.00532772351046904	0.948387387634082\\
    0.00485180380739853	0.950746554397695\\
    0.004407396274673	0.953056436678321\\
    0.0039932361737296	0.955316467386018\\
    0.00360806577770064	0.957526091669705\\
    0.00325063601508025	0.959684767053381\\
    0.00291970809577789	0.96179196356931\\
    0.00261405511786406	0.963847163888126\\
    0.00233246365333476	0.965849863445846\\
    0.0020737353112438	0.967799570567741\\
    0.00183668827657688	0.969695806589047\\
    0.00162015882326748	0.971538105972481\\
    0.0014230027997821	0.973326016422532\\
    0.0012440970857322	0.975059098996506\\
    0.00108234101800032	0.97673692821229\\
    0.000936657784901118	0.97835909215281\\
    0.00080599578693074	0.979925192567166\\
    0.000689329962694533	0.981434844968402\\
    0.000585663078638497	0.982887678727909\\
    0.000494026981248889	0.98428333716642\\
    0.000413483810423121	0.985621477641581\\
    0.000343127172756076	0.986901771632086\\
    0.000282083273527754	0.988123904818339\\
    0.000229512006221267	0.989287577159642\\
    0.000184607998444476	0.990392502967878\\
    0.00014660161317401	0.991438410977686\\
    0.00011475990428673	0.992425044413109\\
    8.83875253914563e-05	0.993352161050708\\
    6.68275910219032e-05	0.994219533279142\\
    4.94624893015215e-05	0.995026948155231\\
    3.57146452409965e-05	0.995774207456524\\
    2.50472338804281e-05	0.996461127730447\\
    1.69648425400375e-05	0.99708754034019\\
    1.1014081495963e-05	0.997653291507668\\
    6.78414245100798e-06	0.998158242354297\\
    3.90730422420847e-06	0.998602268941425\\
    2.05938513769195e-06	0.998985262315253\\
    9.60141634678818e-07	0.999307128570845\\
    3.73612719123409e-07	0.999567788987228\\
    1.08409868693141e-07	0.999767180468288\\
    1.79521612535903e-08	0.999905257820234\\
    };
    \addplot [color=red, forget plot]
      table[row sep=crcr]{%
    0.500035962417313	0.500017982178733\\
    0.500189430503048	0.500094742179766\\
    0.500465313833818	0.500232819531712\\
    0.500863301187387	0.500432211012772\\
    0.501382862433406	0.500692871429155\\
    0.502023297214081	0.501014737684747\\
    0.502783740204477	0.501397731058575\\
    0.503663162864052	0.501841757645703\\
    0.504660374740175	0.502346708492332\\
    0.505774024791999	0.50291245965981\\
    0.507002602837466	0.503538872269553\\
    0.508344441151229	0.504225792543476\\
    0.509797716221634	0.504973051844769\\
    0.511360450668651	0.505780466720858\\
    0.51303051532241	0.506647838949292\\
    0.514805631460921	0.507574955586891\\
    0.516683373205106	0.508561589022314\\
    0.518661170068911	0.509607497032122\\
    0.520736309662053	0.510712422840358\\
    0.522905940542739	0.511876095181661\\
    0.525167075217561	0.513098228367914\\
    0.527516593285569	0.514378522358419\\
    0.529951244723414	0.51571666283358\\
    0.532467653308266	0.517112321272091\\
    0.535062320175112	0.518565155031598\\
    0.537731627504876	0.520074807432834\\
    0.540471842339676	0.52164090784719\\
    0.54327912052142	0.52326307178771\\
    0.546149510749792	0.524940901003494\\
    0.54907895875559	0.526673983577468\\
    0.552063311585236	0.528461894027519\\
    0.555098321992175	0.530304193410953\\
    0.558179652930787	0.532200429432259\\
    0.561302882148304	0.534150136554154\\
    0.564463506870156	0.536152836111874\\
    0.567656948574047	0.53820803643069\\
    0.570878557847997	0.540315232946619\\
    0.574123619327488	0.542473908330295\\
    0.577387356706775	0.544683532613982\\
    0.580664937819339	0.546943563321679\\
    0.583951479782415	0.549253445602305\\
    0.587242054200429	0.551612612365918\\
    0.590531692422141	0.554020484422937\\
    0.593815390846232	0.55647647062634\\
    0.597088116270011	0.55897996801679\\
    0.600344811275892	0.561530361970672\\
    0.603580399650242	0.564127026350978\\
    0.606789791829159	0.566769323661036\\
    0.609967890365731	0.569456605201014\\
    0.613109595413281	0.572188211227181\\
    0.616209810219108	0.574963471113877\\
    0.6192634466232	0.577781703518162\\
    0.622265430556401	0.580642216547078\\
    0.625210707532517	0.583544307927526\\
    0.628094248128825	0.586487265178669\\
    0.630911053449506	0.589470365786852\\
    0.63365616056647	0.592492877382989\\
    0.636324647932138	0.595554057922356\\
    0.638911640758704	0.598653155866774\\
    0.641412316358475	0.601789410369111\\
    0.64382190943991	0.604962051460081\\
    0.646135717354011	0.608170300237267\\
    0.648349105285784	0.611413369056355\\
    0.650457511385526	0.614690461724501\\
    0.652456451834756	0.618000773695801\\
    0.654341525841678	0.621343492268814\\
    0.656108420561118	0.624717796786083\\
    0.657752915933963	0.628122858835613\\
    0.659270889441196	0.631557842454249\\
    0.660658320767708	0.635021904332912\\
    0.661911296371167	0.638514194023636\\
    0.663026013951293	0.642033854148357\\
    0.663998786815002	0.645580020609406\\
    0.664826048132971	0.64915182280165\\
    0.665504355083308	0.652748383826228\\
    0.666030392878069	0.65636882070584\\
    0.66640097866854	0.660012244601517\\
    0.666613065325268	0.663677761030843\\
    0.666663745088982	0.667364470087551\\
    0.666550253088649	0.671071466662456\\
    0.666269970723055	0.674797840665666\\
    0.665820428902412	0.678542677250016\\
    0.665199311146668	0.682305057035664\\
    0.664404456537287	0.686084056335809\\
    0.66343386251945	0.689878747383457\\
    0.662285687551752	0.693688198559199\\
    0.660958253600627	0.697511474619923\\
    0.659450048476884	0.701347636928426\\
    0.657759728011888	0.705195743683855\\
    0.65588611807108	0.709054850152922\\
    0.653828216402692	0.712924008901845\\
    0.651585194319669	0.716802270028944\\
    0.649156398212967	0.720688681397854\\
    0.646541350894585	0.724582288871276\\
    0.643739752768828	0.728482136545221\\
    0.640751482830481	0.732387266983698\\
    0.637576599488743	0.736296721453762\\
    0.634215341215939	0.740209540160894\\
    0.630668127020193	0.744124762484636\\
    0.626935556741438	0.748041427214423\\
    0.623018411170285	0.751958572785577\\
    0.618917651989464	0.755875237515364\\
    0.614634421537728	0.759790459839106\\
    0.610170042396267	0.763703278546238\\
    0.605526016797876	0.767612733016302\\
    0.60070402585927	0.771517863454779\\
    0.595705928637136	0.775417711128724\\
    0.590533761008675	0.779311318602146\\
    0.585189734377557	0.783197729971056\\
    0.579676234206382	0.787075991098155\\
    0.573995818376924	0.790945149847078\\
    0.568151215379598	0.794804256316145\\
    0.562145322333736	0.798652363071574\\
    0.555981202840472	0.802488525380077\\
    0.549662084670149	0.806311801440801\\
    0.543191357286364	0.810121252616543\\
    0.536572569208905	0.813915943664191\\
    0.529809425217996	0.817694942964336\\
    0.522905783402444	0.821457322749984\\
    0.515865652054387	0.825202159334334\\
    0.508693186413561	0.828928533337544\\
    0.501392685264083	0.832635529912449\\
    0.493968587386954	0.836322238969157\\
    0.486425467871574	0.839987755398483\\
    0.478768034289749	0.84363117929416\\
    0.471001122735765	0.847251616173772\\
    0.463129693736271	0.85084817719835\\
    0.455158828033814	0.854419979390594\\
    0.447093722248007	0.857966145851643\\
    0.438939684418438	0.861485805976364\\
    0.430702129433531	0.864978095667088\\
    0.422386574349693	0.868442157545751\\
    0.413998633605189	0.871877141164387\\
    0.405544014133284	0.875282203213917\\
    0.397028510379306	0.878656507731186\\
    0.388457999226358	0.881999226304199\\
    0.379838434834528	0.885309538275499\\
    0.371175843398494	0.888586630943645\\
    0.362476317828544	0.891829699762733\\
    0.353746012360071	0.895037948539919\\
    0.344991137096698	0.898210589630889\\
    0.336217952492251	0.901346844133226\\
    0.32743276377685	0.904445942077644\\
    0.318641915332448	0.907507122617011\\
    0.30985178502321	0.910529634213148\\
    0.301068778486162	0.913512734821331\\
    0.292299323387569	0.916455692072474\\
    0.283549863650558	0.919357783452922\\
    0.274826853659523	0.922218296481838\\
    0.266136752446863	0.925036528886123\\
    0.257486017867642	0.927811788772819\\
    0.248881100767759	0.930543394798986\\
    0.240328439151232	0.933230676338964\\
    0.231834452352199	0.935872973649022\\
    0.223405535217235	0.938469638029328\\
    0.215048052303591	0.94102003198321\\
    0.206768332098911	0.94352352937366\\
    0.198572661268016	0.945979515577063\\
    0.190467278932265	0.948387387634082\\
    0.182458370987026	0.950746554397695\\
    0.174552064462698	0.953056436678321\\
    0.166754421934739	0.955316467386018\\
    0.159071435988079	0.957526091669705\\
    0.151509023741234	0.959684767053381\\
    0.144073021435427	0.96179196356931\\
    0.136769179093904	0.963847163888126\\
    0.129603155256613	0.965849863445846\\
    0.122580511795305	0.967799570567741\\
    0.115706708814081	0.969695806589047\\
    0.108987099640275	0.971538105972481\\
    0.102426925910527	0.973326016422532\\
    0.0960313127567803	0.975059098996506\\
    0.0898052640968401	0.97673692821229\\
    0.0837536580340557	0.97835909215281\\
    0.0778812423705441	0.979925192567166\\
    0.0721926302383082	0.981434844968402\\
    0.0666922958524474	0.982887678727909\\
    0.0613845703905746	0.98428333716642\\
    0.0562736380024074	0.985621477641581\\
    0.0513635319533894	0.986901771632086\\
    0.0466581309060616	0.988123904818339\\
    0.04216115534277	0.989287577159642\\
    0.0378761641331557	0.990392502967878\\
    0.0338065512497334	0.991438410977686\\
    0.0299555426347022	0.992425044413109\\
    0.0263261932209949	0.993352161050708\\
    0.0229213841103679	0.994219533279142\\
    0.0197438199111716	0.995026948155231\\
    0.0167960262381814	0.995774207456524\\
    0.0140803473765723	0.996461127730447\\
    0.0115989441116186	0.99708754034019\\
    0.00935379172483871	0.997653291507668\\
    0.00734667815545738	0.998158242354297\\
    0.00557920232162601	0.998602268941425\\
    0.00405277258357547	0.998985262315253\\
    0.0027686052917163	0.999307128570845\\
    0.00172772321293205	0.999567788987228\\
    0.00093095289724171	0.999767180468288\\
    0.000378914862579861	0.999905257820234\\
    };
    \addplot [color=red, forget plot]
      table[row sep=crcr]{%
    1.29343500787041e-09	0.500017982178733\\
    3.59043225071805e-08	0.500094742179766\\
    2.16819737386282e-07	0.500232819531712\\
    7.47225438246817e-07	0.500432211012772\\
    1.92028326935764e-06	0.500692871429155\\
    4.11877027538391e-06	0.501014737684747\\
    7.81460844841694e-06	0.501397731058575\\
    1.3568284902016e-05	0.501841757645703\\
    2.2028162991926e-05	0.502346708492332\\
    3.3929685080075e-05	0.50291245965981\\
    5.00944677608563e-05	0.503538872269553\\
    7.14292904819929e-05	0.504225792543476\\
    9.8924978603043e-05	0.504973051844769\\
    0.000133655182043806	0.505780466720858\\
    0.000176775050782913	0.506647838949292\\
    0.00022951980857346	0.507574955586891\\
    0.00029320322634802	0.508561589022314\\
    0.000369215996888953	0.509607497032122\\
    0.000459024012442533	0.510712422840358\\
    0.000564166547055507	0.511876095181661\\
    0.000686254345512151	0.513098228367914\\
    0.000826967620846242	0.514378522358419\\
    0.000988053962497778	0.51571666283358\\
    0.00117132615727699	0.517112321272091\\
    0.00137865992538907	0.518565155031598\\
    0.00161199157386148	0.520074807432834\\
    0.00187331556980224	0.52164090784719\\
    0.00216468203600064	0.52326307178771\\
    0.0024881941714644	0.524940901003494\\
    0.0028460055995642	0.526673983577468\\
    0.00324031764653496	0.528461894027519\\
    0.00367337655315377	0.530304193410953\\
    0.00414747062248759	0.532200429432259\\
    0.00466492730666952	0.534150136554154\\
    0.00522811023572812	0.536152836111874\\
    0.00583941619155578	0.53820803643069\\
    0.0065012720301605	0.540315232946619\\
    0.00721613155540128	0.542473908330295\\
    0.00798647234745919	0.544683532613982\\
    0.008814792549346	0.546943563321679\\
    0.00970360761479706	0.549253445602305\\
    0.0106554470209381	0.551612612365918\\
    0.0116728509491551	0.554020484422937\\
    0.0127583669376312	0.55647647062634\\
    0.0139145465090464	0.55897996801679\\
    0.0151439417769675	0.561530361970672\\
    0.0164491020344762	0.564127026350978\\
    0.0178325703286089	0.566769323661036\\
    0.0192968800241981	0.569456605201014\\
    0.0208445513607201	0.572188211227181\\
    0.0224780880057646	0.574963471113877\\
    0.0241999736087488	0.577781703518162\\
    0.0260126683585035	0.580642216547078\\
    0.0279186055483573	0.583544307927526\\
    0.0299201881523413	0.586487265178669\\
    0.0320197854161326	0.589470365786852\\
    0.0342197294663384	0.592492877382989\\
    0.0365223119417159	0.595554057922356\\
    0.0389297806498959	0.598653155866774\\
    0.0414443362531655	0.601789410369111\\
    0.0440681289868344	0.604962051460081\\
    0.0468032554136816	0.608170300237267\\
    0.0496517552179501	0.611413369056355\\
    0.0526156080423165	0.614690461724501\\
    0.0556967303712304	0.618000773695801\\
    0.0588969724639669	0.621343492268814\\
    0.062218115340699	0.624717796786083\\
    0.0656618678248415	0.628122858835613\\
    0.0692298636448676	0.631557842454249\\
    0.0729236585987439	0.635021904332912\\
    0.0767447277840695	0.638514194023636\\
    0.0806944628969469	0.642033854148357\\
    0.0847741696025406	0.645580020609406\\
    0.0889850649802192	0.64915182280165\\
    0.0933282750460991	0.652748383826228\\
    0.0978048323557403	0.65636882070584\\
    0.102415673689663	0.660012244601517\\
    0.107161637824279	0.663677761030843\\
    0.112043463390747	0.667364470087551\\
    0.117061786824175	0.671071466662456\\
    0.122217140405519	0.674797840665666\\
    0.127509950398414	0.678542677250016\\
    0.132940535283107	0.682305057035664\\
    0.138509104089554	0.686084056335809\\
    0.144215754831643	0.689878747383457\\
    0.15006047304443	0.693688198559199\\
    0.156043130426145	0.697511474619923\\
    0.162163483586645	0.701347636928426\\
    0.168421172903881	0.705195743683855\\
    0.174815721489843	0.709054850152922\\
    0.181346534267331	0.712924008901845\\
    0.188012897158813	0.716802270028944\\
    0.194813976388495	0.720688681397854\\
    0.201748817898644	0.724582288871276\\
    0.208816346881076	0.728482136545221\\
    0.21601536742461	0.732387266983698\\
    0.223344562279187	0.736296721453762\\
    0.230802492737233	0.740209540160894\\
    0.238387598632719	0.744124762484636\\
    0.246098198458272	0.748041427214423\\
    0.253932489600579	0.751958572785577\\
    0.261888548694176	0.755875237515364\\
    0.269964332093656	0.759790459839106\\
    0.278157676464139	0.763703278546238\\
    0.286466299489819	0.767612733016302\\
    0.294887800700192	0.771517863454779\\
    0.303419662413542	0.775417711128724\\
    0.312059250797077	0.779311318602146\\
    0.320803817043036	0.783197729971056\\
    0.329650498659953	0.787075991098155\\
    0.338596320878154	0.790945149847078\\
    0.347638198168461	0.794804256316145\\
    0.356772935872941	0.798652363071574\\
    0.365997231946455	0.802488525380077\\
    0.375307678807635	0.806311801440801\\
    0.384700765297814	0.810121252616543\\
    0.394172878746318	0.813915943664191\\
    0.40372030714045	0.817694942964336\\
    0.413339241398349	0.821457322749984\\
    0.423025777742853	0.825202159334334\\
    0.432775920174352	0.828928533337544\\
    0.442585583040543	0.832635529912449\\
    0.452450593700906	0.836322238969157\\
    0.462366695283594	0.839987755398483\\
    0.472329549532381	0.84363117929416\\
    0.482334739741186	0.847251616173772\\
    0.492377773773619	0.85084817719835\\
    0.502454087164916	0.854419979390594\\
    0.512559046303519	0.857966145851643\\
    0.522687951689527	0.861485805976364\\
    0.532836041267097	0.864978095667088\\
    0.542998493827873	0.868442157545751\\
    0.55317043248239	0.871877141164387\\
    0.563346928196366	0.875282203213917\\
    0.573523003388711	0.878656507731186\\
    0.583693635588027	0.881999226304199\\
    0.593853761144314	0.885309538275499\\
    0.603998278992531	0.888586630943645\\
    0.614122054464615	0.891829699762733\\
    0.624219923146512	0.895037948539919\\
    0.63428669477672	0.898210589630889\\
    0.644317157182801	0.901346844133226\\
    0.654306080252292	0.904445942077644\\
    0.664248219934383	0.907507122617011\\
    0.674138322268723	0.910529634213148\\
    0.683971127437667	0.913512734821331\\
    0.693741373838252	0.916455692072474\\
    0.70344380217019	0.919357783452922\\
    0.713073159536102	0.922218296481838\\
    0.722624203550255	0.925036528886123\\
    0.732091706451998	0.927811788772819\\
    0.741470459220142	0.930543394798986\\
    0.750755275684463	0.933230676338964\\
    0.759940996630563	0.935872973649022\\
    0.769022493894281	0.938469638029328\\
    0.777994674441886	0.94102003198321\\
    0.786852484432273	0.94352352937366\\
    0.795590913257407	0.945979515577063\\
    0.804204997557266	0.948387387634082\\
    0.812689825205575	0.950746554397695\\
    0.821040539262629	0.953056436678321\\
    0.829252341891531	0.955316467386018\\
    0.837320498234221	0.957526091669705\\
    0.845240340243686	0.959684767053381\\
    0.853007270468795	0.96179196356931\\
    0.860616765788232	0.963847163888126\\
    0.868064381090053	0.965849863445846\\
    0.875345752893451	0.967799570567741\\
    0.882456602909342	0.969695806589047\\
    0.889392741536458	0.971538105972481\\
    0.896150071289691	0.973326016422532\\
    0.902724590157488	0.975059098996506\\
    0.90911239488516	0.97673692821229\\
    0.915309684181043	0.97835909215281\\
    0.921312761842525	0.979925192567166\\
    0.927118039798997	0.981434844968402\\
    0.932722041068914	0.982887678727909\\
    0.938121402628177	0.98428333716642\\
    0.943312878187169	0.985621477641581\\
    0.948293340873855	0.986901771632086\\
    0.953059785820411	0.988123904818339\\
    0.957609332651009	0.989287577159642\\
    0.9619392278684	0.990392502967878\\
    0.966046847137093	0.991438410977686\\
    0.969929697461011	0.992425044413109\\
    0.973585419253614	0.993352161050708\\
    0.97701178829861	0.994219533279142\\
    0.980206717599527	0.995026948155231\\
    0.983168259116578	0.995774207456524\\
    0.985894605389547	0.996461127730447\\
    0.988384091045841	0.99708754034019\\
    0.990635194193665	0.997653291507668\\
    0.992646537702092	0.998158242354297\\
    0.99441689037415	0.998602268941425\\
    0.995945168031287	0.998985262315253\\
    0.997230434566649	0.999307128570845\\
    0.998271903174349	0.999567788987228\\
    0.99906893869289	0.999767180468288\\
    0.999621067185259	0.999905257820234\\
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %Graville points on y direction
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \addplot [color=black, only marks, mark size=2.5pt, mark=o, mark options={solid, black}, forget plot]
      table[row sep=crcr]{%
    0	0\\
    0	0.25\\
    0	0.75\\
    0	1\\
    };
    \end{axis}
    \node[] at (3.5,0.5) {\textbf{a)} $p=2$};
\end{tikzpicture}%


\end{document}

==> 3.2.greville_points_deg3.tex <==
%auto-ignore
\documentclass[varwidth=600pt]{standalone} %Create a pdf file
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{subfigure}
\pgfplotsset{compat=1.18} %change the width of plotting

\begin{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Greville abscossae deg 3 - Bsplines %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\definecolor{mycolor1}{rgb}{0.63500,0.07800,0.18400}%
\begin{tikzpicture}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %Mesh
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[%
    width=0.9008in,
    height=0.9008in,
    at={(0.758in,0.481in)},
    scale only axis,
    %scale=5,
    xmin=0,
    xmax=1,
    xtick={\empty},
    ymin=0,
    ymax=1,
    ytick={\empty},
    axis background/.style={fill=white},
    axis x line*=bottom,
    axis y line*=left
    ]
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0	0\\
    0.5	0\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0.5	0\\
    0.5	0.5\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0.5	0.5\\
    0	0.5\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0	0.5\\
    0	0\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0.5	0\\
    1	0\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    1	0\\
    1	0.5\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    1	0.5\\
    0.5	0.5\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0.5	0.5\\
    0.5	0\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0	0.5\\
    0.5	0.5\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0.5	0.5\\
    0.5	1\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0.5	1\\
    0	1\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0	1\\
    0	0.5\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0.5	0.5\\
    1	0.5\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    1	0.5\\
    1	1\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    1	1\\
    0.5	1\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0.5	1\\
    0.5	0.5\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0	0\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.166666666666667	0\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.5	0\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.833333333333333	0\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    1	0\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0	0.166666666666667\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.166666666666667	0.166666666666667\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.5	0.166666666666667\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.833333333333333	0.166666666666667\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    1	0.166666666666667\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0	0.5\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.166666666666667	0.5\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.5	0.5\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.833333333333333	0.5\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    1	0.5\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0	0.833333333333333\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.166666666666667	0.833333333333333\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.5	0.833333333333333\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.833333333333333	0.833333333333333\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    1	0.833333333333333\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0	1\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.166666666666667	1\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.5	1\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.833333333333333	1\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    1	1\\
    };
    \end{axis}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %Basis function on x direction 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[%
    width=0.9008in,
    height=0.3752in,
    at={(0.758in, 1.65in)},
    scale only axis,
    xmin=0,
    xmax=1,
    xtick={  0, 0.5,   1},
    ymin=0,
    ymax=1,
    ytick={0, 1},
    axis background/.style={fill=white},
    axis x line*=bottom,
    axis y line*=left
    ]
    \addplot [color=blue, forget plot]
     table[row sep=crcr]{%
    1.79821787325007e-05	0.999892110807864\\
    9.47421797659054e-05	0.999431654627569\\
    0.000232819531711947	0.998603733167981\\
    0.000432211012772327	0.997408974953763\\
    0.000692871429155056	0.995848529613859\\
    0.00101473768474719	0.9939239218434\\
    0.00139773105857463	0.991637035628456\\
    0.0018417576457026	0.988990109001506\\
    0.0023467084923316	0.985985730147632\\
    0.00291245965980969	0.982626833458704\\
    0.00353887226955338	0.978916695230116\\
    0.00422579254347608	0.974858928919863\\
    0.00497305184476898	0.970457479949101\\
    0.00578046672085844	0.965716620042317\\
    0.00664783894929236	0.960640941112459\\
    0.00757495558689061	0.955235348699664\\
    0.0085615890223138	0.949505054974113\\
    0.00960749703212233	0.943455571314744\\
    0.0107124228403584	0.937092700476547\\
    0.0118760951816612	0.930422528359977\\
    0.0130982283679144	0.923451415396778\\
    0.0143785223584192	0.916185987567172\\
    0.0157166628335804	0.908633127064031\\
    0.0171123212720908	0.900799962620251\\
    0.0185651550315979	0.892693859516078\\
    0.0200748074328341	0.884322409283722\\
    0.0216409078471897	0.875693419127039\\
    0.0232630717877103	0.866814901074538\\
    0.0249409010034942	0.857695060884412\\
    0.0266739835774684	0.848342286720634\\
    0.0284618940275193	0.838765137619547\\
    0.0303041934109529	0.828972331766668\\
    0.0322004294322591	0.818972734603705\\
    0.0341501365541542	0.808775346786007\\
    0.0361528361118741	0.798389292010885\\
    0.0382080364306902	0.787823804737365\\
    0.0403152329466187	0.777088217818079\\
    0.0424739083302952	0.766191950064066\\
    0.0446835326139821	0.755144493763269\\
    0.0469435633216792	0.743955402173548\\
    0.0492534456023054	0.732634277010956\\
    0.0516126123659181	0.721190755953951\\
    0.0540204844229371	0.709634500184103\\
    0.0564764706263395	0.69797518198367\\
    0.0589799680167902	0.686222472410255\\
    0.0615303619706717	0.674386029068474\\
    0.0641270263509783	0.66247548399833\\
    0.0667693236610364	0.65050043169965\\
    0.069456605201014	0.638470417311606\\
    0.0721882112271805	0.62639492496595\\
    0.0749634711138775	0.614283366332198\\
    0.0777817035181615	0.602145069372511\\
    0.0806422165470784	0.589989267323573\\
    0.0835443079275263	0.577825087922236\\
    0.0864872651786686	0.565661542891158\\
    0.0894703657868522	0.553507517700088\\
    0.0924928773829889	0.541371761617864\\
    0.0955540579223561	0.529262878069537\\
    0.0986531558667738	0.517189315312418\\
    0.101789410369111	0.50515935744413\\
    0.104962051460081	0.493181115755089\\
    0.108170300237267	0.481262520437086\\
    0.111413369056355	0.469411312658935\\
    0.114690461724501	0.457635037019369\\
    0.118000773695801	0.445941034386623\\
    0.121343492268814	0.434336435133341\\
    0.124717796786083	0.422828152774649\\
    0.128122858835613	0.411422878016438\\
    0.131557842454249	0.40012707322007\\
    0.135021904332912	0.38894696728891\\
    0.138514194023636	0.377888550981248\\
    0.142033854148357	0.366957572653329\\
    0.145580020609406	0.356159534435418\\
    0.14915182280165	0.345499688842912\\
    0.152748383826228	0.334983035823765\\
    0.15636882070584	0.324614320242583\\
    0.160012244601517	0.314398029800967\\
    0.163677761030843	0.304338393392826\\
    0.167364470087551	0.294439379892603\\
    0.171071466662456	0.284704697373511\\
    0.174797840665666	0.275137792752124\\
    0.178542677250016	0.265741851854845\\
    0.182305057035664	0.256519799901059\\
    0.186084056335809	0.247474302396963\\
    0.189878747383457	0.238607766433401\\
    0.193688198559199	0.229922342380265\\
    0.197511474619923	0.221419925969347\\
    0.201347636928426	0.213102160756874\\
    0.205195743683855	0.204970440956276\\
    0.209054850152922	0.197025914631128\\
    0.212924008901845	0.189269487237614\\
    0.216802270028944	0.181701825505276\\
    0.220688681397854	0.174323361644259\\
    0.224582288871275	0.167134297866776\\
    0.228482136545221	0.16013461120999\\
    0.232387266983698	0.153324058647074\\
    0.236296721453762	0.146702182472795\\
    0.240209540160894	0.140268315949536\\
    0.244124762484636	0.134021589199353\\
    0.248041427214423	0.1279609353273\\
    0.251958572785577	0.122085096760977\\
    0.255875237515364	0.11639263179099\\
    0.259790459839106	0.110881921296798\\
    0.263703278546238	0.105551175642195\\
    0.267612733016302	0.100398441724569\\
    0.271517863454779	0.0954216101619125\\
    0.275417711128724	0.0906184226015033\\
    0.279311318602146	0.0859864791340993\\
    0.283197729971056	0.0815232457974981\\
    0.287075991098155	0.0772260621533118\\
    0.290945149847078	0.0730921489208683\\
    0.294804256316145	0.0691186156522381\\
    0.298652363071574	0.0653024684325051\\
    0.302488525380077	0.0616406175895537\\
    0.306311801440801	0.0581298853978338\\
    0.310121252616543	0.0547670137607844\\
    0.313915943664191	0.051548671856846\\
    0.317694942964336	0.0484714637342773\\
    0.321457322749984	0.0455319358402991\\
    0.325202159334334	0.0427265844704344\\
    0.328928533337544	0.0400518631242786\\
    0.332635529912449	0.0375041897543325\\
    0.336322238969157	0.0350799538949524\\
    0.339987755398483	0.0327755236589191\\
    0.34363117929416	0.0305872525895989\\
    0.347251616173772	0.0285114863571627\\
    0.35084817719835	0.0265445692878459\\
    0.354419979390594	0.0246828507157663\\
    0.357966145851643	0.0229226911473699\\
    0.361485805976364	0.0212604682291474\\
    0.364978095667088	0.019692582509851\\
    0.368442157545751	0.0182154629890412\\
    0.371877141164387	0.0168255724444097\\
    0.375282203213917	0.0155194125309488\\
    0.378656507731186	0.0142935286456758\\
    0.381999226304199	0.0131445145522632\\
    0.385309538275499	0.0120690167605773\\
    0.388586630943645	0.0110637386567865\\
    0.391829699762733	0.0101254443803588\\
    0.395037948539919	0.00925096244493115\\
    0.398210589630889	0.00843718910069781\\
    0.401346844133226	0.00768109143662698\\
    0.404445942077644	0.00697971022147416\\
    0.407507122617011	0.00633016248321818\\
    0.410529634213148	0.00572964382719579\\
    0.413512734821331	0.00517543049385442\\
    0.416455692072474	0.00466488115767821\\
    0.419357783452922	0.00419543846946755\\
    0.422218296481838	0.00376463034476606\\
    0.425036528886123	0.00337007100183066\\
    0.427811788772819	0.00300946175312696\\
    0.430543394798986	0.00268059155490413\\
    0.433230676338964	0.00238133731995817\\
    0.435872973649022	0.00210966399922957\\
    0.438469638029328	0.00186362443839917\\
    0.44102003198321	0.00164135901614339\\
    0.44352352937366	0.00144109507118638\\
    0.445979515577063	0.0012611461257402\\
    0.448387387634082	0.00109991091335451\\
    0.450746554397695	0.000955872219603046\\
    0.453056436678321	0.000827595544415379\\
    0.455316467386018	0.000713727595216717\\
    0.457526091669705	0.000612994620366928\\
    0.459684767053381	0.000524200592690514\\
    0.46179196356931	0.000446225253161851\\
    0.463847163888126	0.000378022025054181\\
    0.465849863445846	0.000318615809075934\\
    0.467799570567741	0.000267100670203559\\
    0.469695806589047	0.000222637427076063\\
    0.471538105972481	0.000184451154942357\\
    0.473326016422532	0.000151828613248317\\
    0.475059098996506	0.000124115609015929\\
    0.47673692821229	0.0001007143072021\\
    0.47835909215281	8.10804992295919e-05\\
    0.479925192567166	6.47208408572412e-05\\
    0.481434844968402	5.11900705013985e-05\\
    0.482887678727909	4.00882190354548e-05\\
    0.48428333716642	3.10578219799215e-05\\
    0.485621477641581	2.37811448520528e-05\\
    0.486901771632086	1.79774322719836e-05\\
    0.488123904818339	1.34001912222807e-05\\
    0.489287577159642	9.83451863032475e-06\\
    0.490392502967878	7.09448318864548e-06\\
    0.491438410977686	5.02057104801633e-06\\
    0.492425044413109	3.47720471251117e-06\\
    0.493352161050708	2.35034413571555e-06\\
    0.494219533279142	1.54517866374899e-06\\
    0.495026948155231	9.83918094671168e-07\\
    0.495774207456524	6.03690726209189e-07\\
    0.496461127730447	3.54555845633863e-07\\
    0.49708754034019	1.9763767813153e-07\\
    0.497653291507668	1.03387354327229e-07\\
    0.498158242354297	4.99789849147182e-08\\
    0.498602268941425	2.18454418779046e-08\\
    0.498985262315253	8.35894282649815e-09\\
    0.499307128570845	2.66101882644484e-09\\
    0.499567788987228	6.45918126867847e-10\\
    0.499767180468288	1.00959739448363e-10\\
    0.499905257820234	6.80330755469668e-12\\
    };
    \addplot [color=blue, forget plot]
      table[row sep=crcr]{%
    1.79821787325007e-05	0.000107887252018875\\
    9.47421797659054e-05	0.000568291521049938\\
    0.000232819531711947	0.00139594167813299\\
    0.000432211012772327	0.00258990469251857\\
    0.000692871429155056	0.00414859195700118\\
    0.00101473768474719	0.00606990627039387\\
    0.00139773105857463	0.00835125884295319\\
    0.0018417576457026	0.0109895760553801\\
    0.0023467084923316	0.013981305148396\\
    0.00291245965980969	0.0173224202419345\\
    0.00353887226955338	0.0210084289851263\\
    0.00422579254347608	0.0250343799124584\\
    0.00497305184476898	0.0293948705215659\\
    0.00578046672085844	0.0340840560686151\\
    0.00664783894929236	0.0390956590694685\\
    0.00757495558689061	0.04442297949101\\
    0.0085615890223138	0.0500589056146507\\
    0.00960749703212233	0.0559959255523138\\
    0.0107124228403584	0.0622261393937624\\
    0.0118760951816612	0.0687412719628567\\
    0.0130982283679144	0.0755326861591578\\
    0.0143785223584192	0.0825913968601983\\
    0.0157166628335804	0.089908085358707\\
    0.0171123212720908	0.0974731143081101\\
    0.0185651550315979	0.105276543148714\\
    0.0200748074328341	0.113308143986128\\
    0.0216409078471897	0.12155741789268\\
    0.0232630717877103	0.130013611601863\\
    0.0249409010034942	0.138665734565153\\
    0.0266739835774684	0.147502576339956\\
    0.0284618940275193	0.156512724276858\\
    0.0303041934109529	0.165684581473909\\
    0.0322004294322591	0.175006384965217\\
    0.0341501365541542	0.184466224110795\\
    0.0361528361118741	0.194052059154313\\
    0.0382080364306902	0.203751739915173\\
    0.0403152329466187	0.213553024581198\\
    0.0424739083302952	0.223443598568107\\
    0.0446835326139821	0.233411093411955\\
    0.0469435633216792	0.243443105660745\\
    0.0492534456023054	0.253527215731551\\
    0.0516126123659181	0.263651006699658\\
    0.0540204844229371	0.27380208298647\\
    0.0564764706263395	0.283968088913273\\
    0.0589799680167902	0.294136727088283\\
    0.0615303619706717	0.304295776594875\\
    0.0641270263509783	0.314433110949378\\
    0.0667693236610364	0.324536715797405\\
    0.069456605201014	0.334594706318275\\
    0.0721882112271805	0.344595344307815\\
    0.0749634711138775	0.354527054910528\\
    0.0777817035181615	0.364378442972941\\
    0.0806422165470784	0.374138308990773\\
    0.0835443079275263	0.383795664623487\\
    0.0864872651786686	0.393339747750721\\
    0.0894703657868522	0.40276003704611\\
    0.0924928773829889	0.412046266045042\\
    0.0955540579223561	0.421188436683995\\
    0.0986531558667738	0.430176832290209\\
    0.101789410369111	0.439002030001645\\
    0.104962051460081	0.447654912598358\\
    0.108170300237267	0.45612667972766\\
    0.111413369056355	0.46440885850673\\
    0.114690461724501	0.472493313487589\\
    0.118000773695801	0.480372255970729\\
    0.121343492268814	0.488038252654966\\
    0.124717796786083	0.495484233612514\\
    0.128122858835613	0.502703499579607\\
    0.131557842454249	0.50968972855441\\
    0.135021904332912	0.516436981695362\\
    0.138514194023636	0.522939708514509\\
    0.142033854148357	0.529192751361778\\
    0.145580020609406	0.535191349197596\\
    0.14915182280165	0.540931140652644\\
    0.152748383826228	0.546408166374959\\
    0.15636882070584	0.551618870666006\\
    0.160012244601517	0.556560102408728\\
    0.163677761030843	0.561229115291969\\
    0.167364470087551	0.565623567337026\\
    0.171071466662456	0.569741519733435\\
    0.174797840665666	0.573581434992424\\
    0.178542677250016	0.577142174427759\\
    0.182305057035664	0.580422994974988\\
    0.186084056335809	0.583423545361341\\
    0.189878747383457	0.586143861639722\\
    0.193688198559199	0.588584362101465\\
    0.197511474619923	0.590745841583601\\
    0.201347636928426	0.592629465187537\\
    0.205195743683855	0.594236761427081\\
    0.209054850152922	0.595569614824759\\
    0.212924008901845	0.596630257976373\\
    0.216802270028944	0.597421263104629\\
    0.220688681397854	0.597945533123574\\
    0.224582288871275	0.598206292236385\\
    0.228482136545221	0.598207076089831\\
    0.232387266983698	0.597951721509438\\
    0.236296721453762	0.597444355840071\\
    0.240209540160894	0.596689385917213\\
    0.244124762484636	0.595691486694811\\
    0.248041427214423	0.594455589556024\\
    0.251958572785577	0.59298687033363\\
    0.255875237515364	0.59129073706726\\
    0.259790459839106	0.58937281752487\\
    0.263703278546238	0.587238946516192\\
    0.267612733016302	0.584895153026009\\
    0.271517863454779	0.582347647195292\\
    0.275417711128724	0.579602807178266\\
    0.279311318602146	0.576667165903479\\
    0.283197729971056	0.573547397766904\\
    0.287075991098155	0.57025030528497\\
    0.290945149847078	0.566782805735246\\
    0.294804256316145	0.563151917812277\\
    0.298652363071574	0.559364748325739\\
    0.302488525380077	0.555428478967774\\
    0.306311801440801	0.551350353175912\\
    0.310121252616543	0.547137663117546\\
    0.313915943664191	0.542797736821398\\
    0.317694942964336	0.538337925480842\\
    0.321457322749984	0.533765590953311\\
    0.325202159334334	0.529088093479378\\
    0.328928533337544	0.524312779644327\\
    0.332635529912449	0.519446970604305\\
    0.336322238969157	0.514497950598308\\
    0.339987755398483	0.509472955766415\\
    0.34363117929416	0.504379163293767\\
    0.347251616173772	0.499223680898882\\
    0.35084817719835	0.494013536683909\\
    0.354419979390594	0.488755669363424\\
    0.357966145851643	0.483456918887348\\
    0.361485805976364	0.478124017472498\\
    0.364978095667088	0.472763581056186\\
    0.368442157545751	0.467382101184202\\
    0.371877141164387	0.461985937344333\\
    0.375282203213917	0.456581309755489\\
    0.378656507731186	0.451174292621263\\
    0.381999226304199	0.445770807855664\\
    0.385309538275499	0.440376619287478\\
    0.388586630943645	0.434997327348618\\
    0.391829699762733	0.429638364250533\\
    0.395037948539919	0.424304989651617\\
    0.398210589630889	0.41900228681732\\
    0.401346844133226	0.413735159273485\\
    0.404445942077644	0.408508327952241\\
    0.407507122617011	0.403326328828605\\
    0.410529634213148	0.398193511044785\\
    0.413512734821331	0.393114035518014\\
    0.416455692072474	0.38809187402662\\
    0.419357783452922	0.383130808767927\\
    0.422218296481838	0.378234432380463\\
    0.425036528886123	0.373406148421936\\
    0.427811788772819	0.368649172293339\\
    0.430543394798986	0.363966532598587\\
    0.433230676338964	0.359361072928085\\
    0.435872973649022	0.354835454053673\\
    0.438469638029328	0.350392156521534\\
    0.44102003198321	0.346033483628719\\
    0.44352352937366	0.341761564768156\\
    0.445979515577063	0.337578359126227\\
    0.448387387634082	0.33348565971621\\
    0.450746554397695	0.329485097730251\\
    0.453056436678321	0.325578147191801\\
    0.455316467386018	0.321766129889938\\
    0.457526091669705	0.318050220576352\\
    0.459684767053381	0.31443145240534\\
    0.46179196356931	0.310910722596669\\
    0.463847163888126	0.307488798300763\\
    0.465849863445846	0.304166322645351\\
    0.467799570567741	0.300943820942398\\
    0.469695806589047	0.297821707033912\\
    0.471538105972481	0.294800289755031\\
    0.473326016422532	0.291879779492691\\
    0.475059098996506	0.289060294818062\\
    0.47673692821229	0.286341869170962\\
    0.47835909215281	0.283724457574485\\
    0.479925192567166	0.281207943358147\\
    0.481434844968402	0.278792144868061\\
    0.482887678727909	0.276476822142782\\
    0.48428333716642	0.274261683533779\\
    0.485621477641581	0.272146392249772\\
    0.486901771632086	0.27013057280453\\
    0.488123904818339	0.268213817348144\\
    0.489287577159642	0.266395691862267\\
    0.490392502967878	0.26467574220027\\
    0.491438410977686	0.263053499953898\\
    0.492425044413109	0.261528488128519\\
    0.493352161050708	0.260100226609788\\
    0.494219533279142	0.258768237405159\\
    0.495026948155231	0.25753204964444\\
    0.495774207456524	0.256391204324305\\
    0.496461127730447	0.255345258782421\\
    0.49708754034019	0.254393790887588\\
    0.497653291507668	0.253536402932871\\
    0.498158242354297	0.252772725219007\\
    0.498602268941425	0.252102419314675\\
    0.498985262315253	0.251525180976677\\
    0.499307128570845	0.251040742699402\\
    0.499567788987228	0.25064887580788\\
    0.499767180468288	0.250349391735691\\
    0.499905257820234	0.250142140185985\\
    };
    \addplot [color=blue, forget plot]
      table[row sep=crcr]{%
    1.79821787325007e-05	1.94010599424663e-09\\
    9.47421797659054e-05	5.38496804532161e-08\\
    0.000232819531711947	3.25128646339975e-07\\
    0.000432211012772327	1.12019223924321e-06\\
    0.000692871429155056	2.87776388520978e-06\\
    0.00101473768474719	6.16979647025004e-06\\
    0.00139773105857463	1.1700067230747e-05\\
    0.0018417576457026	2.03024483681092e-05\\
    0.0023467084923316	3.29388571335601e-05\\
    0.00291245965980969	5.0696889941981e-05\\
    0.00353887226955338	7.47871457956494e-05\\
    0.00422579254347608	0.000106540244996779\\
    0.00497305184476898	0.00014740354980989\\
    0.00578046672085844	0.000198937594401963\\
    0.00664783894929236	0.000262812232038655\\
    0.00757495558689061	0.000340802508147681\\
    0.0085615890223138	0.000434784268474008\\
    0.00960749703212233	0.00054672951214479\\
    0.0107124228403584	0.000678701500033476\\
    0.0118760951816612	0.000832849629360984\\
    0.0130982283679144	0.00101140408599624\\
    0.0143785223584192	0.00121667028641731\\
    0.0157166628335804	0.00145102312176676\\
    0.0171123212720908	0.00171690101688004\\
    0.0185651550315979	0.0020167998175822\\
    0.0200748074328341	0.00235326651993499\\
    0.0216409078471897	0.00272889285547376\\
    0.0232630717877103	0.00314630874679888\\
    0.0249409010034942	0.00360817564818065\\
    0.0266739835774684	0.00411717978609799\\
    0.0284618940275193	0.00467602531486009\\
    0.0303041934109529	0.0052874274026546\\
    0.0322004294322591	0.00595410526352784\\
    0.0341501365541542	0.00667877515092834\\
    0.0361528361118741	0.00746414332853799\\
    0.0382080364306902	0.00831289903417182\\
    0.0403152329466187	0.00922770745255024\\
    0.0424739083302952	0.010211202712735\\
    0.0446835326139821	0.0112659809259721\\
    0.0469435633216792	0.0123945932796036\\
    0.0492534456023054	0.0135995392025925\\
    0.0516126123659181	0.0148832596180526\\
    0.0540204844229371	0.0162481302979925\\
    0.0564764706263395	0.0176964553352604\\
    0.0589799680167902	0.0192304607474262\\
    0.0615303619706717	0.0208522882270521\\
    0.0641270263509783	0.0225639890524848\\
    0.0667693236610364	0.0243675181729553\\
    0.069456605201014	0.0262647284813931\\
    0.0721882112271805	0.0282573652879532\\
    0.0749634711138775	0.0303470610068162\\
    0.0777817035181615	0.0325353300683571\\
    0.0806422165470784	0.0348235640682877\\
    0.0835443079275263	0.0372130271648578\\
    0.0864872651786686	0.0397048517346577\\
    0.0894703657868522	0.042300034297003\\
    0.0924928773829889	0.0449994317162895\\
    0.0955540579223561	0.0478037576910997\\
    0.0986531558667738	0.0507135795382168\\
    0.101789410369111	0.0537293152790504\\
    0.104962051460081	0.0568512310353204\\
    0.108170300237267	0.0600794387401636\\
    0.111413369056355	0.0634138941701385\\
    0.114690461724501	0.0668543953028976\\
    0.118000773695801	0.0704005810045825\\
    0.121343492268814	0.0740519300502745\\
    0.124717796786083	0.0778077604800997\\
    0.128122858835613	0.0816672292928526\\
    0.131557842454249	0.0856293324782602\\
    0.135021904332912	0.0896929053882647\\
    0.138514194023636	0.0938566234469568\\
    0.142033854148357	0.0981190031980504\\
    0.145580020609406	0.102478403688045\\
    0.14915182280165	0.106933028182483\\
    0.152748383826228	0.111480926211986\\
    0.15636882070584	0.116119995944012\\
    0.160012244601517	0.120847986875576\\
    0.163677761030843	0.125662502841467\\
    0.167364470087551	0.130561005331788\\
    0.171071466662456	0.135540817111984\\
    0.174797840665666	0.140599126137844\\
    0.178542677250016	0.145732989757322\\
    0.182305057035664	0.150939339190384\\
    0.186084056335809	0.156214984277485\\
    0.189878747383457	0.16155661848668\\
    0.193688198559199	0.166960824168812\\
    0.197511474619923	0.172424078049664\\
    0.201347636928426	0.177942756947462\\
    0.205195743683855	0.183513143703584\\
    0.209054850152922	0.189131433313896\\
    0.212924008901845	0.194793739247685\\
    0.216802270028944	0.200496099940721\\
    0.220688681397854	0.206234485448643\\
    0.224582288871275	0.212004804246463\\
    0.228482136545221	0.217802910159702\\
    0.232387266983698	0.223624609412346\\
    0.236296721453762	0.229465667776586\\
    0.240209540160894	0.235321817809052\\
    0.244124762484636	0.241188766158088\\
    0.248041427214423	0.247062200926432\\
    0.251958572785577	0.252937799073568\\
    0.255875237515364	0.258811233841912\\
    0.259790459839106	0.264678182190948\\
    0.263703278546238	0.270534332223414\\
    0.267612733016302	0.276375390587654\\
    0.271517863454779	0.282197089840298\\
    0.275417711128724	0.287995195753537\\
    0.279311318602146	0.293765514551357\\
    0.283197729971056	0.299503900059279\\
    0.287075991098155	0.305206260752315\\
    0.290945149847078	0.310868566686104\\
    0.294804256316145	0.316486856296416\\
    0.298652363071574	0.322057243052538\\
    0.302488525380077	0.327575921950336\\
    0.306311801440801	0.333039175831188\\
    0.310121252616543	0.33844338151332\\
    0.313915943664191	0.343785015722515\\
    0.317694942964336	0.349060660809616\\
    0.321457322749984	0.354267010242678\\
    0.325202159334334	0.359400873862156\\
    0.328928533337544	0.364459182888016\\
    0.332635529912449	0.369438994668212\\
    0.336322238969157	0.374337497158533\\
    0.339987755398483	0.379152013124424\\
    0.34363117929416	0.383880004055988\\
    0.347251616173772	0.388519073788014\\
    0.35084817719835	0.393066971817517\\
    0.354419979390594	0.397521596311955\\
    0.357966145851643	0.40188099680195\\
    0.361485805976364	0.406143376553043\\
    0.364978095667088	0.410307094611735\\
    0.368442157545751	0.41437066752174\\
    0.371877141164387	0.418332770707147\\
    0.375282203213917	0.4221922395199\\
    0.378656507731186	0.425948069949725\\
    0.381999226304199	0.429599418995417\\
    0.385309538275499	0.433145604697102\\
    0.388586630943645	0.436586105829861\\
    0.391829699762733	0.439920561259836\\
    0.395037948539919	0.44314876896468\\
    0.398210589630889	0.44627068472095\\
    0.401346844133226	0.449286420461783\\
    0.404445942077644	0.4521962423089\\
    0.407507122617011	0.45500056828371\\
    0.410529634213148	0.457699965702997\\
    0.413512734821331	0.460295148265342\\
    0.416455692072474	0.462786972835142\\
    0.419357783452922	0.465176435931712\\
    0.422218296481838	0.467464669931643\\
    0.425036528886123	0.469652938993184\\
    0.427811788772819	0.471742634712047\\
    0.430543394798986	0.473735271518607\\
    0.433230676338964	0.475632481827045\\
    0.435872973649022	0.477436010947515\\
    0.438469638029328	0.479147711772948\\
    0.44102003198321	0.480769539252574\\
    0.44352352937366	0.48230354466474\\
    0.445979515577063	0.483751869702008\\
    0.448387387634082	0.485116740381947\\
    0.450746554397695	0.486400460797408\\
    0.453056436678321	0.487605406720396\\
    0.455316467386018	0.488734019074028\\
    0.457526091669705	0.489788797287265\\
    0.459684767053381	0.49077229254745\\
    0.46179196356931	0.491687100965828\\
    0.463847163888126	0.492535856671462\\
    0.465849863445846	0.493321224849072\\
    0.467799570567741	0.494045894736472\\
    0.469695806589047	0.494712572597345\\
    0.471538105972481	0.49532397468514\\
    0.473326016422532	0.495882820213902\\
    0.475059098996506	0.496391824351819\\
    0.47673692821229	0.496853691253201\\
    0.47835909215281	0.497271107144526\\
    0.479925192567166	0.497646733480065\\
    0.481434844968402	0.497983200182418\\
    0.482887678727909	0.49828309898312\\
    0.48428333716642	0.498548976878233\\
    0.485621477641581	0.498783329713583\\
    0.486901771632086	0.498988595914004\\
    0.488123904818339	0.499167150370639\\
    0.489287577159642	0.499321298499967\\
    0.490392502967878	0.499453270487855\\
    0.491438410977686	0.499565215731526\\
    0.492425044413109	0.499659197491852\\
    0.493352161050708	0.499737187767961\\
    0.494219533279142	0.499801062405598\\
    0.495026948155231	0.49985259645019\\
    0.495774207456524	0.499893459755003\\
    0.496461127730447	0.499925212854204\\
    0.49708754034019	0.499949303110058\\
    0.497653291507668	0.499967061142866\\
    0.498158242354297	0.499979697551632\\
    0.498602268941425	0.499988299932769\\
    0.498985262315253	0.49999383020353\\
    0.499307128570845	0.499997122236115\\
    0.499567788987228	0.499998879807761\\
    0.499767180468288	0.499999674871354\\
    0.499905257820234	0.49999994615032\\
    };
    \addplot [color=blue, forget plot]
      table[row sep=crcr]{%
    1.79821787325007e-05	1.16293897451996e-14\\
    9.47421797659054e-05	1.70082688867417e-12\\
    0.000232819531711947	2.52399348620908e-11\\
    0.000432211012772327	1.61479531716931e-10\\
    0.000692871429155056	6.65254706611131e-10\\
    0.00101473768474719	2.08973570662454e-09\\
    0.00139773105857463	5.46136046947581e-09\\
    0.0018417576457026	1.24947462286795e-08\\
    0.0023467084923316	2.58468385818074e-08\\
    0.00291245965980969	4.94094195328825e-08\\
    0.00353887226955338	8.86389614084636e-08\\
    0.00422579254347608	1.50922681552294e-07\\
    0.00497305184476898	2.45979523667792e-07\\
    0.00578046672085844	3.86294665937254e-07\\
    0.00664783894929236	5.87586033928895e-07\\
    0.00757495558689061	8.69301178127802e-07\\
    0.0085615890223138	1.25514276200408e-06\\
    0.00960749703212233	1.77362079716137e-06\\
    0.0107124228403584	2.45862965758119e-06\\
    0.0118760951816612	3.3500478055702e-06\\
    0.0130982283679144	4.4943580679959e-06\\
    0.0143785223584192	5.94528621301324e-06\\
    0.0157166628335804	7.76445549498038e-06\\
    0.0171123212720908	1.00220547588638e-05\\
    0.0185651550315979	1.27975176253496e-05\\
    0.0200748074328341	1.61802102143103e-05\\
    0.0216409078471897	2.0270124807398e-05\\
    0.0232630717877103	2.51785768005251e-05\\
    0.0249409010034942	3.10289022539822e-05\\
    0.0266739835774684	3.79571533120793e-05\\
    0.0284618940275193	4.61127887355895e-05\\
    0.0303041934109529	5.56593567690158e-05\\
    0.0322004294322591	6.67751675508898e-05\\
    0.0341501365541542	7.96539522689833e-05\\
    0.0361528361118741	9.45055062635451e-05\\
    0.0382080364306902	0.000111556313290463\\
    0.0403152329466187	0.000131050148172629\\
    0.0424739083302952	0.000153248655091732\\
    0.0446835326139821	0.000178431898804179\\
    0.0469435633216792	0.000206898886103845\\
    0.0492534456023054	0.000238968054900761\\
    0.0516126123659181	0.000274977728338627\\
    0.0540204844229371	0.000315286531435051\\
    0.0564764706263395	0.000360273767796594\\
    0.0589799680167902	0.000410339754035848\\
    0.0615303619706717	0.000465906109599794\\
    0.0641270263509783	0.000527415999807394\\
    0.0667693236610364	0.000595334329989543\\
    0.069456605201014	0.000670147888726032\\
    0.0721882112271805	0.000752365438281739\\
    0.0749634711138775	0.000842517750457664\\
    0.0777817035181615	0.000941157586191514\\
    0.0806422165470784	0.00104885961736689\\
    0.0835443079275263	0.00116622028941955\\
    0.0864872651786686	0.0012938576234636\\
    0.0894703657868522	0.00143241095679895\\
    0.0924928773829889	0.00158254062080455\\
    0.0955540579223561	0.00174492755536854\\
    0.0986531558667738	0.00192027285915674\\
    0.101789410369111	0.00210929727517445\\
    0.104962051460081	0.00231274061123279\\
    0.108170300237267	0.00253136109508971\\
    0.111413369056355	0.00276593466419663\\
    0.114690461724501	0.00301725419014432\\
    0.118000773695801	0.00328612863806581\\
    0.121343492268814	0.00357338216141896\\
    0.124717796786083	0.00387985313273719\\
    0.128122858835613	0.00420639311110242\\
    0.131557842454249	0.00455386574726031\\
    0.135021904332912	0.00492314562746275\\
    0.138514194023636	0.00531511705728685\\
    0.142033854148357	0.00573067278684247\\
    0.145580020609406	0.00617071267894158\\
    0.14915182280165	0.00663614232196148\\
    0.152748383826228	0.00712787158929068\\
    0.15636882070584	0.00764681314739974\\
    0.160012244601517	0.00819388091472979\\
    0.163677761030843	0.0087699884737381\\
    0.167364470087551	0.00937604743858312\\
    0.171071466662456	0.0100129657810697\\
    0.174797840665666	0.0106816461176086\\
    0.178542677250016	0.0113829839600748\\
    0.182305057035664	0.0121178659335693\\
    0.186084056335809	0.0128871679642115\\
    0.189878747383457	0.0136917534401961\\
    0.193688198559199	0.0145324713494585\\
    0.197511474619923	0.0154101543973884\\
    0.201347636928426	0.0163256171081263\\
    0.205195743683855	0.0172796539130595\\
    0.209054850152922	0.0182730372302171\\
    0.212924008901845	0.019306515538328\\
    0.216802270028944	0.0203808114493745\\
    0.220688681397854	0.0214966197835248\\
    0.224582288871275	0.0226546056503758\\
    0.228482136545221	0.0238554025404781\\
    0.232387266983698	0.0250996104311421\\
    0.236296721453762	0.0263877939105487\\
    0.240209540160894	0.0277204803241995\\
    0.244124762484636	0.0290981579477476\\
    0.248041427214423	0.0305212741902442\\
    0.251958572785577	0.0319902338318251\\
    0.255875237515364	0.0335053972998383\\
    0.259790459839106	0.0350670789873839\\
    0.263703278546238	0.0366755456181987\\
    0.267612733016302	0.0383310146617685\\
    0.271517863454779	0.0400336528024974\\
    0.275417711128724	0.041783574466694\\
    0.279311318602146	0.0435808404110647\\
    0.283197729971056	0.0454254563763189\\
    0.287075991098155	0.0473173718094036\\
    0.290945149847078	0.0492564786577819\\
    0.294804256316145	0.0512426102390689\\
    0.298652363071574	0.0532755401892185\\
    0.302488525380077	0.0553549814923367\\
    0.306311801440801	0.0574805855950662\\
    0.310121252616543	0.0596519416083503\\
    0.313915943664191	0.0618685755992406\\
    0.317694942964336	0.0641299499752647\\
    0.321457322749984	0.0664354629637113\\
    0.325202159334334	0.0687844481880309\\
    0.328928533337544	0.0711761743433779\\
    0.332635529912449	0.0736098449731507\\
    0.336322238969157	0.0760845983482065\\
    0.339987755398483	0.0785995074502417\\
    0.34363117929416	0.0811535800606458\\
    0.347251616173772	0.0837457589559411\\
    0.35084817719835	0.0863749222107279\\
    0.354419979390594	0.0890398836088545\\
    0.357966145851643	0.0917393931633324\\
    0.361485805976364	0.0944721377453119\\
    0.364978095667088	0.0972367418222276\\
    0.368442157545751	0.100031768305017\\
    0.371877141164387	0.102855719504109\\
    0.375282203213917	0.105707038193662\\
    0.378656507731186	0.108584108783335\\
    0.381999226304199	0.111485258596656\\
    0.385309538275499	0.114408759254842\\
    0.388586630943645	0.117352828164734\\
    0.391829699762733	0.120315630109272\\
    0.395037948539919	0.123295278938772\\
    0.398210589630889	0.126289839361032\\
    0.401346844133226	0.129297328828104\\
    0.404445942077644	0.132315719517384\\
    0.407507122617011	0.135342940404466\\
    0.410529634213148	0.138376879425022\\
    0.413512734821331	0.14141538572279\\
    0.416455692072474	0.144456271980559\\
    0.419357783452922	0.147497316830893\\
    0.422218296481838	0.150536267343128\\
    0.425036528886123	0.15357084158305\\
    0.427811788772819	0.156598731241488\\
    0.430543394798986	0.159617604327902\\
    0.433230676338964	0.162625107924913\\
    0.435872973649022	0.165618870999582\\
    0.438469638029328	0.168596507267118\\
    0.44102003198321	0.171555618102564\\
    0.44352352937366	0.174493795495917\\
    0.445979515577063	0.177408625046026\\
    0.448387387634082	0.180297688988488\\
    0.450746554397695	0.183158569252739\\
    0.453056436678321	0.185988850543387\\
    0.455316467386018	0.188786123440817\\
    0.457526091669705	0.191547987516016\\
    0.459684767053381	0.19427205445452\\
    0.46179196356931	0.196955951184341\\
    0.463847163888126	0.199597323002721\\
    0.465849863445846	0.202193836696502\\
    0.467799570567741	0.204743183650926\\
    0.469695806589047	0.207243082941667\\
    0.471538105972481	0.209691284404887\\
    0.473326016422532	0.212085571680159\\
    0.475059098996506	0.214423765221103\\
    0.47673692821229	0.216703725268634\\
    0.47835909215281	0.21892335478176\\
    0.479925192567166	0.221080602320931\\
    0.481434844968402	0.22317346487902\\
    0.482887678727909	0.225199990655063\\
    0.48428333716642	0.227158281766008\\
    0.485621477641581	0.229046496891793\\
    0.486901771632086	0.230862853849194\\
    0.488123904818339	0.232605632089994\\
    0.489287577159642	0.234273175119137\\
    0.490392502967878	0.235863892828686\\
    0.491438410977686	0.237376263743528\\
    0.492425044413109	0.238808837174916\\
    0.493352161050708	0.240160235278115\\
    0.494219533279142	0.241429155010579\\
    0.495026948155231	0.242614369987275\\
    0.495774207456524	0.243714732229966\\
    0.496461127730447	0.244729173807529\\
    0.49708754034019	0.245656708364676\\
    0.497653291507668	0.246496432536908\\
    0.498158242354297	0.247247527250376\\
    0.498602268941425	0.247909258907114\\
    0.498985262315253	0.24848098046085\\
    0.499307128570845	0.248962132403465\\
    0.499567788987228	0.249352243738441\\
    0.499767180468288	0.249650933291995\\
    0.499905257820234	0.249857913656892\\
    };
    \addplot [color=blue, forget plot]
      table[row sep=crcr]{%
    0.500017982178733	0.249973027701966\\
    0.500094742179766	0.249857913656892\\
    0.500232819531712	0.249650933291995\\
    0.500432211012772	0.249352243738441\\
    0.500692871429155	0.248962132403465\\
    0.501014737684747	0.24848098046085\\
    0.501397731058575	0.247909258907114\\
    0.501841757645703	0.247247527250376\\
    0.502346708492332	0.246496432536908\\
    0.50291245965981	0.245656708364676\\
    0.503538872269553	0.244729173807529\\
    0.504225792543476	0.243714732229966\\
    0.504973051844769	0.242614369987275\\
    0.505780466720858	0.241429155010579\\
    0.506647838949292	0.240160235278115\\
    0.507574955586891	0.238808837174916\\
    0.508561589022314	0.237376263743528\\
    0.509607497032122	0.235863892828686\\
    0.510712422840358	0.234273175119137\\
    0.511876095181661	0.232605632089994\\
    0.513098228367914	0.230862853849194\\
    0.514378522358419	0.229046496891793\\
    0.51571666283358	0.227158281766008\\
    0.517112321272091	0.225199990655063\\
    0.518565155031598	0.22317346487902\\
    0.520074807432834	0.221080602320931\\
    0.52164090784719	0.21892335478176\\
    0.52326307178771	0.216703725268635\\
    0.524940901003494	0.214423765221103\\
    0.526673983577468	0.212085571680159\\
    0.528461894027519	0.209691284404887\\
    0.530304193410953	0.207243082941667\\
    0.532200429432259	0.204743183650926\\
    0.534150136554154	0.202193836696502\\
    0.536152836111874	0.199597323002721\\
    0.53820803643069	0.196955951184341\\
    0.540315232946619	0.19427205445452\\
    0.542473908330295	0.191547987516016\\
    0.544683532613982	0.188786123440817\\
    0.546943563321679	0.185988850543387\\
    0.549253445602305	0.183158569252739\\
    0.551612612365918	0.180297688988488\\
    0.554020484422937	0.177408625046026\\
    0.55647647062634	0.174493795495917\\
    0.55897996801679	0.171555618102564\\
    0.561530361970672	0.168596507267118\\
    0.564127026350978	0.165618870999582\\
    0.566769323661036	0.162625107924913\\
    0.569456605201014	0.159617604327902\\
    0.572188211227181	0.156598731241488\\
    0.574963471113877	0.15357084158305\\
    0.577781703518162	0.150536267343128\\
    0.580642216547078	0.147497316830893\\
    0.583544307927526	0.144456271980559\\
    0.586487265178669	0.14141538572279\\
    0.589470365786852	0.138376879425022\\
    0.592492877382989	0.135342940404466\\
    0.595554057922356	0.132315719517384\\
    0.598653155866774	0.129297328828104\\
    0.601789410369111	0.126289839361032\\
    0.604962051460081	0.123295278938772\\
    0.608170300237267	0.120315630109272\\
    0.611413369056355	0.117352828164734\\
    0.614690461724501	0.114408759254842\\
    0.618000773695801	0.111485258596656\\
    0.621343492268814	0.108584108783335\\
    0.624717796786083	0.105707038193662\\
    0.628122858835613	0.102855719504109\\
    0.631557842454249	0.100031768305017\\
    0.635021904332912	0.0972367418222276\\
    0.638514194023636	0.0944721377453118\\
    0.642033854148357	0.0917393931633324\\
    0.645580020609406	0.0890398836088545\\
    0.64915182280165	0.0863749222107279\\
    0.652748383826228	0.0837457589559411\\
    0.65636882070584	0.0811535800606458\\
    0.660012244601517	0.0785995074502417\\
    0.663677761030843	0.0760845983482065\\
    0.667364470087551	0.0736098449731507\\
    0.671071466662456	0.0711761743433778\\
    0.674797840665666	0.0687844481880309\\
    0.678542677250016	0.0664354629637113\\
    0.682305057035664	0.0641299499752647\\
    0.686084056335809	0.0618685755992406\\
    0.689878747383457	0.0596519416083503\\
    0.693688198559199	0.0574805855950662\\
    0.697511474619923	0.0553549814923367\\
    0.701347636928426	0.0532755401892185\\
    0.705195743683855	0.051242610239069\\
    0.709054850152922	0.0492564786577819\\
    0.712924008901845	0.0473173718094036\\
    0.716802270028944	0.0454254563763189\\
    0.720688681397854	0.0435808404110647\\
    0.724582288871276	0.041783574466694\\
    0.728482136545221	0.0400336528024974\\
    0.732387266983698	0.0383310146617685\\
    0.736296721453762	0.0366755456181987\\
    0.740209540160894	0.0350670789873839\\
    0.744124762484636	0.0335053972998383\\
    0.748041427214423	0.0319902338318251\\
    0.751958572785577	0.0305212741902441\\
    0.755875237515364	0.0290981579477476\\
    0.759790459839106	0.0277204803241995\\
    0.763703278546238	0.0263877939105487\\
    0.767612733016302	0.0250996104311422\\
    0.771517863454779	0.0238554025404781\\
    0.775417711128724	0.0226546056503758\\
    0.779311318602146	0.0214966197835248\\
    0.783197729971056	0.0203808114493745\\
    0.787075991098155	0.0193065155383279\\
    0.790945149847078	0.0182730372302171\\
    0.794804256316145	0.0172796539130595\\
    0.798652363071574	0.0163256171081263\\
    0.802488525380077	0.0154101543973884\\
    0.806311801440801	0.0145324713494585\\
    0.810121252616543	0.0136917534401961\\
    0.813915943664191	0.0128871679642115\\
    0.817694942964336	0.0121178659335693\\
    0.821457322749984	0.0113829839600748\\
    0.825202159334334	0.0106816461176086\\
    0.828928533337544	0.0100129657810697\\
    0.832635529912449	0.00937604743858312\\
    0.836322238969157	0.00876998847373809\\
    0.839987755398483	0.00819388091472979\\
    0.84363117929416	0.00764681314739974\\
    0.847251616173772	0.00712787158929068\\
    0.85084817719835	0.00663614232196148\\
    0.854419979390594	0.00617071267894158\\
    0.857966145851643	0.00573067278684247\\
    0.861485805976364	0.00531511705728685\\
    0.864978095667088	0.00492314562746275\\
    0.868442157545751	0.0045538657472603\\
    0.871877141164387	0.00420639311110242\\
    0.875282203213917	0.00387985313273719\\
    0.878656507731186	0.00357338216141896\\
    0.881999226304199	0.0032861286380658\\
    0.885309538275499	0.00301725419014432\\
    0.888586630943645	0.00276593466419663\\
    0.891829699762733	0.00253136109508971\\
    0.895037948539919	0.00231274061123279\\
    0.898210589630889	0.00210929727517446\\
    0.901346844133226	0.00192027285915675\\
    0.904445942077644	0.00174492755536854\\
    0.907507122617011	0.00158254062080455\\
    0.910529634213148	0.00143241095679895\\
    0.913512734821331	0.0012938576234636\\
    0.916455692072474	0.00116622028941955\\
    0.919357783452922	0.00104885961736689\\
    0.922218296481838	0.000941157586191516\\
    0.925036528886123	0.000842517750457664\\
    0.927811788772819	0.00075236543828174\\
    0.930543394798986	0.000670147888726032\\
    0.933230676338964	0.000595334329989542\\
    0.935872973649022	0.000527415999807393\\
    0.938469638029328	0.000465906109599793\\
    0.94102003198321	0.000410339754035847\\
    0.94352352937366	0.000360273767796594\\
    0.945979515577063	0.000315286531435051\\
    0.948387387634082	0.000274977728338627\\
    0.950746554397695	0.000238968054900762\\
    0.953056436678321	0.000206898886103845\\
    0.955316467386018	0.000178431898804179\\
    0.957526091669705	0.000153248655091732\\
    0.959684767053381	0.000131050148172629\\
    0.96179196356931	0.000111556313290463\\
    0.963847163888126	9.45055062635453e-05\\
    0.965849863445846	7.96539522689835e-05\\
    0.967799570567741	6.67751675508897e-05\\
    0.969695806589047	5.56593567690157e-05\\
    0.971538105972481	4.61127887355894e-05\\
    0.973326016422532	3.79571533120791e-05\\
    0.975059098996506	3.10289022539824e-05\\
    0.97673692821229	2.51785768005249e-05\\
    0.97835909215281	2.0270124807398e-05\\
    0.979925192567166	1.61802102143102e-05\\
    0.981434844968402	1.27975176253496e-05\\
    0.982887678727909	1.00220547588637e-05\\
    0.98428333716642	7.76445549498029e-06\\
    0.985621477641581	5.94528621301321e-06\\
    0.986901771632086	4.4943580679959e-06\\
    0.988123904818339	3.35004780557018e-06\\
    0.989287577159642	2.45862965758119e-06\\
    0.990392502967878	1.77362079716134e-06\\
    0.991438410977686	1.25514276200411e-06\\
    0.992425044413109	8.69301178127793e-07\\
    0.993352161050708	5.87586033928888e-07\\
    0.994219533279142	3.86294665937248e-07\\
    0.995026948155231	2.459795236678e-07\\
    0.995774207456524	1.50922681552297e-07\\
    0.996461127730447	8.86389614084657e-08\\
    0.99708754034019	4.94094195328825e-08\\
    0.997653291507668	2.58468385818092e-08\\
    0.998158242354297	1.24947462286795e-08\\
    0.998602268941425	5.46136046947614e-09\\
    0.998985262315253	2.0897357066242e-09\\
    0.999307128570845	6.65254706611211e-10\\
    0.999567788987228	1.61479531716962e-10\\
    0.999767180468288	2.52399348620908e-11\\
    0.999905257820234	1.70082688867417e-12\\
    };
    \addplot [color=blue, forget plot]
      table[row sep=crcr]{%
    0.500017982178733	0.499999998059894\\
    0.500094742179766	0.49999994615032\\
    0.500232819531712	0.499999674871354\\
    0.500432211012772	0.499998879807761\\
    0.500692871429155	0.499997122236115\\
    0.501014737684747	0.49999383020353\\
    0.501397731058575	0.499988299932769\\
    0.501841757645703	0.499979697551632\\
    0.502346708492332	0.499967061142866\\
    0.50291245965981	0.499949303110058\\
    0.503538872269553	0.499925212854204\\
    0.504225792543476	0.499893459755003\\
    0.504973051844769	0.49985259645019\\
    0.505780466720858	0.499801062405598\\
    0.506647838949292	0.499737187767961\\
    0.507574955586891	0.499659197491852\\
    0.508561589022314	0.499565215731526\\
    0.509607497032122	0.499453270487855\\
    0.510712422840358	0.499321298499967\\
    0.511876095181661	0.499167150370639\\
    0.513098228367914	0.498988595914004\\
    0.514378522358419	0.498783329713583\\
    0.51571666283358	0.498548976878233\\
    0.517112321272091	0.49828309898312\\
    0.518565155031598	0.497983200182418\\
    0.520074807432834	0.497646733480065\\
    0.52164090784719	0.497271107144526\\
    0.52326307178771	0.496853691253201\\
    0.524940901003494	0.496391824351819\\
    0.526673983577468	0.495882820213902\\
    0.528461894027519	0.49532397468514\\
    0.530304193410953	0.494712572597345\\
    0.532200429432259	0.494045894736472\\
    0.534150136554154	0.493321224849072\\
    0.536152836111874	0.492535856671462\\
    0.53820803643069	0.491687100965828\\
    0.540315232946619	0.49077229254745\\
    0.542473908330295	0.489788797287265\\
    0.544683532613982	0.488734019074028\\
    0.546943563321679	0.487605406720396\\
    0.549253445602305	0.486400460797407\\
    0.551612612365918	0.485116740381947\\
    0.554020484422937	0.483751869702008\\
    0.55647647062634	0.48230354466474\\
    0.55897996801679	0.480769539252574\\
    0.561530361970672	0.479147711772948\\
    0.564127026350978	0.477436010947515\\
    0.566769323661036	0.475632481827045\\
    0.569456605201014	0.473735271518607\\
    0.572188211227181	0.471742634712047\\
    0.574963471113877	0.469652938993184\\
    0.577781703518162	0.467464669931643\\
    0.580642216547078	0.465176435931712\\
    0.583544307927526	0.462786972835142\\
    0.586487265178669	0.460295148265342\\
    0.589470365786852	0.457699965702997\\
    0.592492877382989	0.45500056828371\\
    0.595554057922356	0.4521962423089\\
    0.598653155866774	0.449286420461783\\
    0.601789410369111	0.44627068472095\\
    0.604962051460081	0.44314876896468\\
    0.608170300237267	0.439920561259836\\
    0.611413369056355	0.436586105829861\\
    0.614690461724501	0.433145604697102\\
    0.618000773695801	0.429599418995418\\
    0.621343492268814	0.425948069949725\\
    0.624717796786083	0.4221922395199\\
    0.628122858835613	0.418332770707147\\
    0.631557842454249	0.41437066752174\\
    0.635021904332912	0.410307094611735\\
    0.638514194023636	0.406143376553043\\
    0.642033854148357	0.40188099680195\\
    0.645580020609406	0.397521596311955\\
    0.64915182280165	0.393066971817517\\
    0.652748383826228	0.388519073788014\\
    0.65636882070584	0.383880004055988\\
    0.660012244601517	0.379152013124424\\
    0.663677761030843	0.374337497158533\\
    0.667364470087551	0.369438994668212\\
    0.671071466662456	0.364459182888016\\
    0.674797840665666	0.359400873862156\\
    0.678542677250016	0.354267010242678\\
    0.682305057035664	0.349060660809616\\
    0.686084056335809	0.343785015722515\\
    0.689878747383457	0.33844338151332\\
    0.693688198559199	0.333039175831188\\
    0.697511474619923	0.327575921950336\\
    0.701347636928426	0.322057243052537\\
    0.705195743683855	0.316486856296416\\
    0.709054850152922	0.310868566686104\\
    0.712924008901845	0.305206260752315\\
    0.716802270028944	0.299503900059279\\
    0.720688681397854	0.293765514551357\\
    0.724582288871276	0.287995195753537\\
    0.728482136545221	0.282197089840298\\
    0.732387266983698	0.276375390587654\\
    0.736296721453762	0.270534332223414\\
    0.740209540160894	0.264678182190948\\
    0.744124762484636	0.258811233841912\\
    0.748041427214423	0.252937799073568\\
    0.751958572785577	0.247062200926432\\
    0.755875237515364	0.241188766158088\\
    0.759790459839106	0.235321817809052\\
    0.763703278546238	0.229465667776586\\
    0.767612733016302	0.223624609412346\\
    0.771517863454779	0.217802910159702\\
    0.775417711128724	0.212004804246463\\
    0.779311318602146	0.206234485448643\\
    0.783197729971056	0.200496099940721\\
    0.787075991098155	0.194793739247685\\
    0.790945149847078	0.189131433313896\\
    0.794804256316145	0.183513143703584\\
    0.798652363071574	0.177942756947462\\
    0.802488525380077	0.172424078049664\\
    0.806311801440801	0.166960824168812\\
    0.810121252616543	0.16155661848668\\
    0.813915943664191	0.156214984277485\\
    0.817694942964336	0.150939339190384\\
    0.821457322749984	0.145732989757322\\
    0.825202159334334	0.140599126137844\\
    0.828928533337544	0.135540817111984\\
    0.832635529912449	0.130561005331788\\
    0.836322238969157	0.125662502841467\\
    0.839987755398483	0.120847986875576\\
    0.84363117929416	0.116119995944011\\
    0.847251616173772	0.111480926211986\\
    0.85084817719835	0.106933028182483\\
    0.854419979390594	0.102478403688045\\
    0.857966145851643	0.0981190031980504\\
    0.861485805976364	0.0938566234469568\\
    0.864978095667088	0.0896929053882648\\
    0.868442157545751	0.0856293324782602\\
    0.871877141164387	0.0816672292928526\\
    0.875282203213917	0.0778077604800997\\
    0.878656507731186	0.0740519300502745\\
    0.881999226304199	0.0704005810045825\\
    0.885309538275499	0.0668543953028976\\
    0.888586630943645	0.0634138941701386\\
    0.891829699762733	0.0600794387401636\\
    0.895037948539919	0.0568512310353204\\
    0.898210589630889	0.0537293152790505\\
    0.901346844133226	0.0507135795382168\\
    0.904445942077644	0.0478037576910997\\
    0.907507122617011	0.0449994317162895\\
    0.910529634213148	0.0423000342970031\\
    0.913512734821331	0.0397048517346576\\
    0.916455692072474	0.0372130271648577\\
    0.919357783452922	0.0348235640682877\\
    0.922218296481838	0.0325353300683571\\
    0.925036528886123	0.0303470610068162\\
    0.927811788772819	0.0282573652879533\\
    0.930543394798986	0.0262647284813931\\
    0.933230676338964	0.0243675181729552\\
    0.935872973649022	0.0225639890524848\\
    0.938469638029328	0.0208522882270521\\
    0.94102003198321	0.0192304607474262\\
    0.94352352937366	0.0176964553352604\\
    0.945979515577063	0.0162481302979925\\
    0.948387387634082	0.0148832596180526\\
    0.950746554397695	0.0135995392025925\\
    0.953056436678321	0.0123945932796036\\
    0.955316467386018	0.0112659809259721\\
    0.957526091669705	0.010211202712735\\
    0.959684767053381	0.00922770745255024\\
    0.96179196356931	0.00831289903417182\\
    0.963847163888126	0.00746414332853801\\
    0.965849863445846	0.00667877515092835\\
    0.967799570567741	0.00595410526352783\\
    0.969695806589047	0.00528742740265459\\
    0.971538105972481	0.00467602531486008\\
    0.973326016422532	0.00411717978609798\\
    0.975059098996506	0.00360817564818066\\
    0.97673692821229	0.00314630874679887\\
    0.97835909215281	0.00272889285547376\\
    0.979925192567166	0.00235326651993498\\
    0.981434844968402	0.0020167998175822\\
    0.982887678727909	0.00171690101688004\\
    0.98428333716642	0.00145102312176675\\
    0.985621477641581	0.00121667028641731\\
    0.986901771632086	0.00101140408599624\\
    0.988123904818339	0.00083284962936098\\
    0.989287577159642	0.000678701500033476\\
    0.990392502967878	0.000546729512144784\\
    0.991438410977686	0.000434784268474014\\
    0.992425044413109	0.000340802508147678\\
    0.993352161050708	0.000262812232038653\\
    0.994219533279142	0.000198937594401961\\
    0.995026948155231	0.000147403549809893\\
    0.995774207456524	0.00010654024499678\\
    0.996461127730447	7.47871457956506e-05\\
    0.99708754034019	5.0696889941981e-05\\
    0.997653291507668	3.29388571335617e-05\\
    0.998158242354297	2.03024483681092e-05\\
    0.998602268941425	1.17000672307475e-05\\
    0.998985262315253	6.16979647024937e-06\\
    0.999307128570845	2.87776388521001e-06\\
    0.999567788987228	1.12019223924336e-06\\
    0.999767180468288	3.25128646339975e-07\\
    0.999905257820234	5.38496804532161e-08\\
    };
    \addplot [color=blue, forget plot]
      table[row sep=crcr]{%
    0.500017982178733	0.250026974238094\\
    0.500094742179766	0.250142140185985\\
    0.500232819531712	0.250349391735691\\
    0.500432211012772	0.25064887580788\\
    0.500692871429155	0.251040742699402\\
    0.501014737684747	0.251525180976677\\
    0.501397731058575	0.252102419314675\\
    0.501841757645703	0.252772725219007\\
    0.502346708492332	0.253536402932871\\
    0.50291245965981	0.254393790887588\\
    0.503538872269553	0.255345258782421\\
    0.504225792543476	0.256391204324305\\
    0.504973051844769	0.25753204964444\\
    0.505780466720858	0.258768237405159\\
    0.506647838949292	0.260100226609788\\
    0.507574955586891	0.261528488128519\\
    0.508561589022314	0.263053499953898\\
    0.509607497032122	0.26467574220027\\
    0.510712422840358	0.266395691862267\\
    0.511876095181661	0.268213817348144\\
    0.513098228367914	0.27013057280453\\
    0.514378522358419	0.272146392249772\\
    0.51571666283358	0.274261683533779\\
    0.517112321272091	0.276476822142782\\
    0.518565155031598	0.278792144868061\\
    0.520074807432834	0.281207943358147\\
    0.52164090784719	0.283724457574485\\
    0.52326307178771	0.286341869170962\\
    0.524940901003494	0.289060294818062\\
    0.526673983577468	0.291879779492691\\
    0.528461894027519	0.294800289755031\\
    0.530304193410953	0.297821707033912\\
    0.532200429432259	0.300943820942398\\
    0.534150136554154	0.304166322645351\\
    0.536152836111874	0.307488798300763\\
    0.53820803643069	0.310910722596669\\
    0.540315232946619	0.31443145240534\\
    0.542473908330295	0.318050220576352\\
    0.544683532613982	0.321766129889938\\
    0.546943563321679	0.325578147191801\\
    0.549253445602305	0.329485097730251\\
    0.551612612365918	0.33348565971621\\
    0.554020484422937	0.337578359126227\\
    0.55647647062634	0.341761564768156\\
    0.55897996801679	0.346033483628719\\
    0.561530361970672	0.350392156521534\\
    0.564127026350978	0.354835454053673\\
    0.566769323661036	0.359361072928085\\
    0.569456605201014	0.363966532598587\\
    0.572188211227181	0.368649172293339\\
    0.574963471113877	0.373406148421936\\
    0.577781703518162	0.378234432380463\\
    0.580642216547078	0.383130808767927\\
    0.583544307927526	0.38809187402662\\
    0.586487265178669	0.393114035518014\\
    0.589470365786852	0.398193511044785\\
    0.592492877382989	0.403326328828605\\
    0.595554057922356	0.408508327952241\\
    0.598653155866774	0.413735159273485\\
    0.601789410369111	0.41900228681732\\
    0.604962051460081	0.424304989651617\\
    0.608170300237267	0.429638364250533\\
    0.611413369056355	0.434997327348618\\
    0.614690461724501	0.440376619287478\\
    0.618000773695801	0.445770807855664\\
    0.621343492268814	0.451174292621263\\
    0.624717796786083	0.456581309755489\\
    0.628122858835613	0.461985937344333\\
    0.631557842454249	0.467382101184202\\
    0.635021904332912	0.472763581056186\\
    0.638514194023636	0.478124017472498\\
    0.642033854148357	0.483456918887348\\
    0.645580020609406	0.488755669363424\\
    0.64915182280165	0.494013536683909\\
    0.652748383826228	0.499223680898882\\
    0.65636882070584	0.504379163293767\\
    0.660012244601517	0.509472955766415\\
    0.663677761030843	0.514497950598308\\
    0.667364470087551	0.519446970604305\\
    0.671071466662456	0.524312779644327\\
    0.674797840665666	0.529088093479378\\
    0.678542677250016	0.533765590953311\\
    0.682305057035664	0.538337925480842\\
    0.686084056335809	0.542797736821398\\
    0.689878747383457	0.547137663117546\\
    0.693688198559199	0.551350353175912\\
    0.697511474619923	0.555428478967774\\
    0.701347636928426	0.559364748325739\\
    0.705195743683855	0.563151917812277\\
    0.709054850152922	0.566782805735246\\
    0.712924008901845	0.57025030528497\\
    0.716802270028944	0.573547397766904\\
    0.720688681397854	0.576667165903479\\
    0.724582288871276	0.579602807178266\\
    0.728482136545221	0.582347647195292\\
    0.732387266983698	0.584895153026009\\
    0.736296721453762	0.587238946516192\\
    0.740209540160894	0.58937281752487\\
    0.744124762484636	0.59129073706726\\
    0.748041427214423	0.59298687033363\\
    0.751958572785577	0.594455589556024\\
    0.755875237515364	0.595691486694811\\
    0.759790459839106	0.596689385917213\\
    0.763703278546238	0.597444355840071\\
    0.767612733016302	0.597951721509438\\
    0.771517863454779	0.598207076089831\\
    0.775417711128724	0.598206292236385\\
    0.779311318602146	0.597945533123574\\
    0.783197729971056	0.597421263104629\\
    0.787075991098155	0.596630257976373\\
    0.790945149847078	0.595569614824759\\
    0.794804256316145	0.594236761427081\\
    0.798652363071574	0.592629465187537\\
    0.802488525380077	0.590745841583601\\
    0.806311801440801	0.588584362101465\\
    0.810121252616543	0.586143861639722\\
    0.813915943664191	0.583423545361341\\
    0.817694942964336	0.580422994974988\\
    0.821457322749984	0.577142174427759\\
    0.825202159334334	0.573581434992424\\
    0.828928533337544	0.569741519733435\\
    0.832635529912449	0.565623567337026\\
    0.836322238969157	0.561229115291969\\
    0.839987755398483	0.556560102408728\\
    0.84363117929416	0.551618870666006\\
    0.847251616173772	0.546408166374959\\
    0.85084817719835	0.540931140652644\\
    0.854419979390594	0.535191349197596\\
    0.857966145851643	0.529192751361778\\
    0.861485805976364	0.522939708514509\\
    0.864978095667088	0.516436981695362\\
    0.868442157545751	0.50968972855441\\
    0.871877141164387	0.502703499579607\\
    0.875282203213917	0.495484233612514\\
    0.878656507731186	0.488038252654966\\
    0.881999226304199	0.480372255970729\\
    0.885309538275499	0.472493313487589\\
    0.888586630943645	0.46440885850673\\
    0.891829699762733	0.45612667972766\\
    0.895037948539919	0.447654912598358\\
    0.898210589630889	0.439002030001645\\
    0.901346844133226	0.430176832290209\\
    0.904445942077644	0.421188436683995\\
    0.907507122617011	0.412046266045042\\
    0.910529634213148	0.40276003704611\\
    0.913512734821331	0.39333974775072\\
    0.916455692072474	0.383795664623486\\
    0.919357783452922	0.374138308990773\\
    0.922218296481838	0.364378442972941\\
    0.925036528886123	0.354527054910528\\
    0.927811788772819	0.344595344307815\\
    0.930543394798986	0.334594706318275\\
    0.933230676338964	0.324536715797405\\
    0.935872973649022	0.314433110949378\\
    0.938469638029328	0.304295776594875\\
    0.94102003198321	0.294136727088283\\
    0.94352352937366	0.283968088913273\\
    0.945979515577063	0.27380208298647\\
    0.948387387634082	0.263651006699657\\
    0.950746554397695	0.253527215731551\\
    0.953056436678321	0.243443105660745\\
    0.955316467386018	0.233411093411955\\
    0.957526091669705	0.223443598568107\\
    0.959684767053381	0.213553024581198\\
    0.96179196356931	0.203751739915173\\
    0.963847163888126	0.194052059154313\\
    0.965849863445846	0.184466224110795\\
    0.967799570567741	0.175006384965217\\
    0.969695806589047	0.165684581473909\\
    0.971538105972481	0.156512724276858\\
    0.973326016422532	0.147502576339956\\
    0.975059098996506	0.138665734565153\\
    0.97673692821229	0.130013611601862\\
    0.97835909215281	0.12155741789268\\
    0.979925192567166	0.113308143986128\\
    0.981434844968402	0.105276543148714\\
    0.982887678727909	0.0974731143081099\\
    0.98428333716642	0.0899080853587067\\
    0.985621477641581	0.0825913968601981\\
    0.986901771632086	0.0755326861591578\\
    0.988123904818339	0.0687412719628565\\
    0.989287577159642	0.0622261393937624\\
    0.990392502967878	0.0559959255523135\\
    0.991438410977686	0.0500589056146511\\
    0.992425044413109	0.0444229794910098\\
    0.993352161050708	0.0390956590694684\\
    0.994219533279142	0.0340840560686149\\
    0.995026948155231	0.0293948705215662\\
    0.995774207456524	0.0250343799124585\\
    0.996461127730447	0.0210084289851264\\
    0.99708754034019	0.0173224202419345\\
    0.997653291507668	0.0139813051483963\\
    0.998158242354297	0.0109895760553801\\
    0.998602268941425	0.00835125884295336\\
    0.998985262315253	0.00606990627039353\\
    0.999307128570845	0.00414859195700134\\
    0.999567788987228	0.00258990469251874\\
    0.999767180468288	0.00139594167813299\\
    0.999905257820234	0.000568291521049938\\
    };
    \addplot [color=blue, forget plot]
      table[row sep=crcr]{%
    0.500017982178733	4.65175589807984e-14\\
    0.500094742179766	6.80330755469668e-12\\
    0.500232819531712	1.00959739448363e-10\\
    0.500432211012772	6.45918126867847e-10\\
    0.500692871429155	2.66101882644484e-09\\
    0.501014737684747	8.35894282649678e-09\\
    0.501397731058575	2.18454418779046e-08\\
    0.501841757645703	4.99789849147182e-08\\
    0.502346708492332	1.03387354327237e-07\\
    0.50291245965981	1.9763767813153e-07\\
    0.503538872269553	3.54555845633863e-07\\
    0.504225792543476	6.03690726209189e-07\\
    0.504973051844769	9.83918094671201e-07\\
    0.505780466720858	1.54517866374899e-06\\
    0.506647838949292	2.35034413571555e-06\\
    0.507574955586891	3.47720471251117e-06\\
    0.508561589022314	5.02057104801643e-06\\
    0.509607497032122	7.09448318864536e-06\\
    0.510712422840358	9.83451863032475e-06\\
    0.511876095181661	1.34001912222807e-05\\
    0.513098228367914	1.79774322719836e-05\\
    0.514378522358419	2.37811448520528e-05\\
    0.51571666283358	3.10578219799212e-05\\
    0.517112321272091	4.00882190354548e-05\\
    0.518565155031598	5.11900705013985e-05\\
    0.520074807432834	6.47208408572407e-05\\
    0.52164090784719	8.10804992295919e-05\\
    0.52326307178771	0.0001007143072021\\
    0.524940901003494	0.00012411560901593\\
    0.526673983577468	0.000151828613248316\\
    0.528461894027519	0.000184451154942357\\
    0.530304193410953	0.000222637427076063\\
    0.532200429432259	0.000267100670203559\\
    0.534150136554154	0.000318615809075934\\
    0.536152836111874	0.000378022025054181\\
    0.53820803643069	0.000446225253161851\\
    0.540315232946619	0.000524200592690514\\
    0.542473908330295	0.000612994620366928\\
    0.544683532613982	0.000713727595216717\\
    0.546943563321679	0.000827595544415379\\
    0.549253445602305	0.000955872219603049\\
    0.551612612365918	0.00109991091335451\\
    0.554020484422937	0.0012611461257402\\
    0.55647647062634	0.00144109507118638\\
    0.55897996801679	0.00164135901614339\\
    0.561530361970672	0.00186362443839917\\
    0.564127026350978	0.00210966399922957\\
    0.566769323661036	0.00238133731995817\\
    0.569456605201014	0.00268059155490413\\
    0.572188211227181	0.00300946175312696\\
    0.574963471113877	0.00337007100183066\\
    0.577781703518162	0.00376463034476606\\
    0.580642216547078	0.00419543846946755\\
    0.583544307927526	0.0046648811576782\\
    0.586487265178669	0.00517543049385441\\
    0.589470365786852	0.00572964382719581\\
    0.592492877382989	0.00633016248321818\\
    0.595554057922356	0.00697971022147416\\
    0.598653155866774	0.00768109143662698\\
    0.601789410369111	0.00843718910069782\\
    0.604962051460081	0.00925096244493115\\
    0.608170300237267	0.0101254443803588\\
    0.611413369056355	0.0110637386567865\\
    0.614690461724501	0.0120690167605773\\
    0.618000773695801	0.0131445145522632\\
    0.621343492268814	0.0142935286456758\\
    0.624717796786083	0.0155194125309488\\
    0.628122858835613	0.0168255724444097\\
    0.631557842454249	0.0182154629890412\\
    0.635021904332912	0.019692582509851\\
    0.638514194023636	0.0212604682291474\\
    0.642033854148357	0.0229226911473699\\
    0.645580020609406	0.0246828507157663\\
    0.64915182280165	0.0265445692878459\\
    0.652748383826228	0.0285114863571627\\
    0.65636882070584	0.0305872525895989\\
    0.660012244601517	0.0327755236589191\\
    0.663677761030843	0.0350799538949524\\
    0.667364470087551	0.0375041897543325\\
    0.671071466662456	0.0400518631242787\\
    0.674797840665666	0.0427265844704344\\
    0.678542677250016	0.0455319358402991\\
    0.682305057035664	0.0484714637342773\\
    0.686084056335809	0.051548671856846\\
    0.689878747383457	0.0547670137607844\\
    0.693688198559199	0.0581298853978338\\
    0.697511474619923	0.0616406175895537\\
    0.701347636928426	0.0653024684325052\\
    0.705195743683855	0.069118615652238\\
    0.709054850152922	0.0730921489208683\\
    0.712924008901845	0.0772260621533118\\
    0.716802270028944	0.0815232457974981\\
    0.720688681397854	0.0859864791340993\\
    0.724582288871276	0.0906184226015033\\
    0.728482136545221	0.0954216101619125\\
    0.732387266983698	0.100398441724569\\
    0.736296721453762	0.105551175642195\\
    0.740209540160894	0.110881921296798\\
    0.744124762484636	0.11639263179099\\
    0.748041427214423	0.122085096760977\\
    0.751958572785577	0.1279609353273\\
    0.755875237515364	0.134021589199353\\
    0.759790459839106	0.140268315949536\\
    0.763703278546238	0.146702182472795\\
    0.767612733016302	0.153324058647074\\
    0.771517863454779	0.16013461120999\\
    0.775417711128724	0.167134297866776\\
    0.779311318602146	0.174323361644259\\
    0.783197729971056	0.181701825505276\\
    0.787075991098155	0.189269487237614\\
    0.790945149847078	0.197025914631128\\
    0.794804256316145	0.204970440956276\\
    0.798652363071574	0.213102160756874\\
    0.802488525380077	0.221419925969347\\
    0.806311801440801	0.229922342380265\\
    0.810121252616543	0.238607766433401\\
    0.813915943664191	0.247474302396963\\
    0.817694942964336	0.256519799901059\\
    0.821457322749984	0.265741851854845\\
    0.825202159334334	0.275137792752124\\
    0.828928533337544	0.284704697373511\\
    0.832635529912449	0.294439379892603\\
    0.836322238969157	0.304338393392826\\
    0.839987755398483	0.314398029800967\\
    0.84363117929416	0.324614320242583\\
    0.847251616173772	0.334983035823765\\
    0.85084817719835	0.345499688842912\\
    0.854419979390594	0.356159534435418\\
    0.857966145851643	0.366957572653329\\
    0.861485805976364	0.377888550981247\\
    0.864978095667088	0.38894696728891\\
    0.868442157545751	0.40012707322007\\
    0.871877141164387	0.411422878016438\\
    0.875282203213917	0.422828152774649\\
    0.878656507731186	0.434336435133341\\
    0.881999226304199	0.445941034386623\\
    0.885309538275499	0.457635037019369\\
    0.888586630943645	0.469411312658935\\
    0.891829699762733	0.481262520437086\\
    0.895037948539919	0.493181115755089\\
    0.898210589630889	0.50515935744413\\
    0.901346844133226	0.517189315312418\\
    0.904445942077644	0.529262878069537\\
    0.907507122617011	0.541371761617864\\
    0.910529634213148	0.553507517700088\\
    0.913512734821331	0.565661542891158\\
    0.916455692072474	0.577825087922236\\
    0.919357783452922	0.589989267323573\\
    0.922218296481838	0.602145069372511\\
    0.925036528886123	0.614283366332198\\
    0.927811788772819	0.62639492496595\\
    0.930543394798986	0.638470417311606\\
    0.933230676338964	0.65050043169965\\
    0.935872973649022	0.66247548399833\\
    0.938469638029328	0.674386029068474\\
    0.94102003198321	0.686222472410255\\
    0.94352352937366	0.69797518198367\\
    0.945979515577063	0.709634500184103\\
    0.948387387634082	0.721190755953951\\
    0.950746554397695	0.732634277010955\\
    0.953056436678321	0.743955402173548\\
    0.955316467386018	0.755144493763269\\
    0.957526091669705	0.766191950064066\\
    0.959684767053381	0.777088217818079\\
    0.96179196356931	0.787823804737365\\
    0.963847163888126	0.798389292010885\\
    0.965849863445846	0.808775346786007\\
    0.967799570567741	0.818972734603705\\
    0.969695806589047	0.828972331766668\\
    0.971538105972481	0.838765137619547\\
    0.973326016422532	0.848342286720634\\
    0.975059098996506	0.857695060884412\\
    0.97673692821229	0.866814901074538\\
    0.97835909215281	0.875693419127039\\
    0.979925192567166	0.884322409283723\\
    0.981434844968402	0.892693859516078\\
    0.982887678727909	0.900799962620251\\
    0.98428333716642	0.908633127064032\\
    0.985621477641581	0.916185987567172\\
    0.986901771632086	0.923451415396778\\
    0.988123904818339	0.930422528359977\\
    0.989287577159642	0.937092700476547\\
    0.990392502967878	0.943455571314745\\
    0.991438410977686	0.949505054974113\\
    0.992425044413109	0.955235348699664\\
    0.993352161050708	0.960640941112459\\
    0.994219533279142	0.965716620042317\\
    0.995026948155231	0.9704574799491\\
    0.995774207456524	0.974858928919863\\
    0.996461127730447	0.978916695230116\\
    0.99708754034019	0.982626833458704\\
    0.997653291507668	0.985985730147632\\
    0.998158242354297	0.988990109001506\\
    0.998602268941425	0.991637035628456\\
    0.998985262315253	0.993923921843401\\
    0.999307128570845	0.995848529613859\\
    0.999567788987228	0.997408974953763\\
    0.999767180468288	0.998603733167981\\
    0.999905257820234	0.999431654627569\\
    };
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %Graville points on x direction
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \addplot [color=black, only marks, mark size=2.5pt, mark=o, mark options={solid, black}, forget plot]
      table[row sep=crcr]{%
    0	0\\
    0.166666666666667	0\\
    0.5	0\\
    0.833333333333333	0\\
    1	0\\
    };
    \end{axis}
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %Basis function on y direction 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[%
    width=0.494in,
    height=0.9008in,
    at={(2in,0.481in)},
    scale only axis,
    xmin=0,
    xmax=1,
    xtick={0, 1},
    ymin=0,
    ymax=1,
    ytick={  0, 0.5,   1},
    axis background/.style={fill=white},
    axis x line*=bottom,
    axis y line*=left
    ]
    \addplot [color=red, forget plot]
      table[row sep=crcr]{%
    0.999892110807864	1.79821787325007e-05\\
    0.999431654627569	9.47421797659054e-05\\
    0.998603733167981	0.000232819531711947\\
    0.997408974953763	0.000432211012772327\\
    0.995848529613859	0.000692871429155056\\
    0.9939239218434	0.00101473768474719\\
    0.991637035628456	0.00139773105857463\\
    0.988990109001506	0.0018417576457026\\
    0.985985730147632	0.0023467084923316\\
    0.982626833458704	0.00291245965980969\\
    0.978916695230116	0.00353887226955338\\
    0.974858928919863	0.00422579254347608\\
    0.970457479949101	0.00497305184476898\\
    0.965716620042317	0.00578046672085844\\
    0.960640941112459	0.00664783894929236\\
    0.955235348699664	0.00757495558689061\\
    0.949505054974113	0.0085615890223138\\
    0.943455571314744	0.00960749703212233\\
    0.937092700476547	0.0107124228403584\\
    0.930422528359977	0.0118760951816612\\
    0.923451415396778	0.0130982283679144\\
    0.916185987567172	0.0143785223584192\\
    0.908633127064031	0.0157166628335804\\
    0.900799962620251	0.0171123212720908\\
    0.892693859516078	0.0185651550315979\\
    0.884322409283722	0.0200748074328341\\
    0.875693419127039	0.0216409078471897\\
    0.866814901074538	0.0232630717877103\\
    0.857695060884412	0.0249409010034942\\
    0.848342286720634	0.0266739835774684\\
    0.838765137619547	0.0284618940275193\\
    0.828972331766668	0.0303041934109529\\
    0.818972734603705	0.0322004294322591\\
    0.808775346786007	0.0341501365541542\\
    0.798389292010885	0.0361528361118741\\
    0.787823804737365	0.0382080364306902\\
    0.777088217818079	0.0403152329466187\\
    0.766191950064066	0.0424739083302952\\
    0.755144493763269	0.0446835326139821\\
    0.743955402173548	0.0469435633216792\\
    0.732634277010956	0.0492534456023054\\
    0.721190755953951	0.0516126123659181\\
    0.709634500184103	0.0540204844229371\\
    0.69797518198367	0.0564764706263395\\
    0.686222472410255	0.0589799680167902\\
    0.674386029068474	0.0615303619706717\\
    0.66247548399833	0.0641270263509783\\
    0.65050043169965	0.0667693236610364\\
    0.638470417311606	0.069456605201014\\
    0.62639492496595	0.0721882112271805\\
    0.614283366332198	0.0749634711138775\\
    0.602145069372511	0.0777817035181615\\
    0.589989267323573	0.0806422165470784\\
    0.577825087922236	0.0835443079275263\\
    0.565661542891158	0.0864872651786686\\
    0.553507517700088	0.0894703657868522\\
    0.541371761617864	0.0924928773829889\\
    0.529262878069537	0.0955540579223561\\
    0.517189315312418	0.0986531558667738\\
    0.50515935744413	0.101789410369111\\
    0.493181115755089	0.104962051460081\\
    0.481262520437086	0.108170300237267\\
    0.469411312658935	0.111413369056355\\
    0.457635037019369	0.114690461724501\\
    0.445941034386623	0.118000773695801\\
    0.434336435133341	0.121343492268814\\
    0.422828152774649	0.124717796786083\\
    0.411422878016438	0.128122858835613\\
    0.40012707322007	0.131557842454249\\
    0.38894696728891	0.135021904332912\\
    0.377888550981248	0.138514194023636\\
    0.366957572653329	0.142033854148357\\
    0.356159534435418	0.145580020609406\\
    0.345499688842912	0.14915182280165\\
    0.334983035823765	0.152748383826228\\
    0.324614320242583	0.15636882070584\\
    0.314398029800967	0.160012244601517\\
    0.304338393392826	0.163677761030843\\
    0.294439379892603	0.167364470087551\\
    0.284704697373511	0.171071466662456\\
    0.275137792752124	0.174797840665666\\
    0.265741851854845	0.178542677250016\\
    0.256519799901059	0.182305057035664\\
    0.247474302396963	0.186084056335809\\
    0.238607766433401	0.189878747383457\\
    0.229922342380265	0.193688198559199\\
    0.221419925969347	0.197511474619923\\
    0.213102160756874	0.201347636928426\\
    0.204970440956276	0.205195743683855\\
    0.197025914631128	0.209054850152922\\
    0.189269487237614	0.212924008901845\\
    0.181701825505276	0.216802270028944\\
    0.174323361644259	0.220688681397854\\
    0.167134297866776	0.224582288871275\\
    0.16013461120999	0.228482136545221\\
    0.153324058647074	0.232387266983698\\
    0.146702182472795	0.236296721453762\\
    0.140268315949536	0.240209540160894\\
    0.134021589199353	0.244124762484636\\
    0.1279609353273	0.248041427214423\\
    0.122085096760977	0.251958572785577\\
    0.11639263179099	0.255875237515364\\
    0.110881921296798	0.259790459839106\\
    0.105551175642195	0.263703278546238\\
    0.100398441724569	0.267612733016302\\
    0.0954216101619125	0.271517863454779\\
    0.0906184226015033	0.275417711128724\\
    0.0859864791340993	0.279311318602146\\
    0.0815232457974981	0.283197729971056\\
    0.0772260621533118	0.287075991098155\\
    0.0730921489208683	0.290945149847078\\
    0.0691186156522381	0.294804256316145\\
    0.0653024684325051	0.298652363071574\\
    0.0616406175895537	0.302488525380077\\
    0.0581298853978338	0.306311801440801\\
    0.0547670137607844	0.310121252616543\\
    0.051548671856846	0.313915943664191\\
    0.0484714637342773	0.317694942964336\\
    0.0455319358402991	0.321457322749984\\
    0.0427265844704344	0.325202159334334\\
    0.0400518631242786	0.328928533337544\\
    0.0375041897543325	0.332635529912449\\
    0.0350799538949524	0.336322238969157\\
    0.0327755236589191	0.339987755398483\\
    0.0305872525895989	0.34363117929416\\
    0.0285114863571627	0.347251616173772\\
    0.0265445692878459	0.35084817719835\\
    0.0246828507157663	0.354419979390594\\
    0.0229226911473699	0.357966145851643\\
    0.0212604682291474	0.361485805976364\\
    0.019692582509851	0.364978095667088\\
    0.0182154629890412	0.368442157545751\\
    0.0168255724444097	0.371877141164387\\
    0.0155194125309488	0.375282203213917\\
    0.0142935286456758	0.378656507731186\\
    0.0131445145522632	0.381999226304199\\
    0.0120690167605773	0.385309538275499\\
    0.0110637386567865	0.388586630943645\\
    0.0101254443803588	0.391829699762733\\
    0.00925096244493115	0.395037948539919\\
    0.00843718910069781	0.398210589630889\\
    0.00768109143662698	0.401346844133226\\
    0.00697971022147416	0.404445942077644\\
    0.00633016248321818	0.407507122617011\\
    0.00572964382719579	0.410529634213148\\
    0.00517543049385442	0.413512734821331\\
    0.00466488115767821	0.416455692072474\\
    0.00419543846946755	0.419357783452922\\
    0.00376463034476606	0.422218296481838\\
    0.00337007100183066	0.425036528886123\\
    0.00300946175312696	0.427811788772819\\
    0.00268059155490413	0.430543394798986\\
    0.00238133731995817	0.433230676338964\\
    0.00210966399922957	0.435872973649022\\
    0.00186362443839917	0.438469638029328\\
    0.00164135901614339	0.44102003198321\\
    0.00144109507118638	0.44352352937366\\
    0.0012611461257402	0.445979515577063\\
    0.00109991091335451	0.448387387634082\\
    0.000955872219603046	0.450746554397695\\
    0.000827595544415379	0.453056436678321\\
    0.000713727595216717	0.455316467386018\\
    0.000612994620366928	0.457526091669705\\
    0.000524200592690514	0.459684767053381\\
    0.000446225253161851	0.46179196356931\\
    0.000378022025054181	0.463847163888126\\
    0.000318615809075934	0.465849863445846\\
    0.000267100670203559	0.467799570567741\\
    0.000222637427076063	0.469695806589047\\
    0.000184451154942357	0.471538105972481\\
    0.000151828613248317	0.473326016422532\\
    0.000124115609015929	0.475059098996506\\
    0.0001007143072021	0.47673692821229\\
    8.10804992295919e-05	0.47835909215281\\
    6.47208408572412e-05	0.479925192567166\\
    5.11900705013985e-05	0.481434844968402\\
    4.00882190354548e-05	0.482887678727909\\
    3.10578219799215e-05	0.48428333716642\\
    2.37811448520528e-05	0.485621477641581\\
    1.79774322719836e-05	0.486901771632086\\
    1.34001912222807e-05	0.488123904818339\\
    9.83451863032475e-06	0.489287577159642\\
    7.09448318864548e-06	0.490392502967878\\
    5.02057104801633e-06	0.491438410977686\\
    3.47720471251117e-06	0.492425044413109\\
    2.35034413571555e-06	0.493352161050708\\
    1.54517866374899e-06	0.494219533279142\\
    9.83918094671168e-07	0.495026948155231\\
    6.03690726209189e-07	0.495774207456524\\
    3.54555845633863e-07	0.496461127730447\\
    1.9763767813153e-07	0.49708754034019\\
    1.03387354327229e-07	0.497653291507668\\
    4.99789849147182e-08	0.498158242354297\\
    2.18454418779046e-08	0.498602268941425\\
    8.35894282649815e-09	0.498985262315253\\
    2.66101882644484e-09	0.499307128570845\\
    6.45918126867847e-10	0.499567788987228\\
    1.00959739448363e-10	0.499767180468288\\
    6.80330755469668e-12	0.499905257820234\\
    };
    \addplot [color=red, forget plot]
      table[row sep=crcr]{%
    0.000107887252018875	1.79821787325007e-05\\
    0.000568291521049938	9.47421797659054e-05\\
    0.00139594167813299	0.000232819531711947\\
    0.00258990469251857	0.000432211012772327\\
    0.00414859195700118	0.000692871429155056\\
    0.00606990627039387	0.00101473768474719\\
    0.00835125884295319	0.00139773105857463\\
    0.0109895760553801	0.0018417576457026\\
    0.013981305148396	0.0023467084923316\\
    0.0173224202419345	0.00291245965980969\\
    0.0210084289851263	0.00353887226955338\\
    0.0250343799124584	0.00422579254347608\\
    0.0293948705215659	0.00497305184476898\\
    0.0340840560686151	0.00578046672085844\\
    0.0390956590694685	0.00664783894929236\\
    0.04442297949101	0.00757495558689061\\
    0.0500589056146507	0.0085615890223138\\
    0.0559959255523138	0.00960749703212233\\
    0.0622261393937624	0.0107124228403584\\
    0.0687412719628567	0.0118760951816612\\
    0.0755326861591578	0.0130982283679144\\
    0.0825913968601983	0.0143785223584192\\
    0.089908085358707	0.0157166628335804\\
    0.0974731143081101	0.0171123212720908\\
    0.105276543148714	0.0185651550315979\\
    0.113308143986128	0.0200748074328341\\
    0.12155741789268	0.0216409078471897\\
    0.130013611601863	0.0232630717877103\\
    0.138665734565153	0.0249409010034942\\
    0.147502576339956	0.0266739835774684\\
    0.156512724276858	0.0284618940275193\\
    0.165684581473909	0.0303041934109529\\
    0.175006384965217	0.0322004294322591\\
    0.184466224110795	0.0341501365541542\\
    0.194052059154313	0.0361528361118741\\
    0.203751739915173	0.0382080364306902\\
    0.213553024581198	0.0403152329466187\\
    0.223443598568107	0.0424739083302952\\
    0.233411093411955	0.0446835326139821\\
    0.243443105660745	0.0469435633216792\\
    0.253527215731551	0.0492534456023054\\
    0.263651006699658	0.0516126123659181\\
    0.27380208298647	0.0540204844229371\\
    0.283968088913273	0.0564764706263395\\
    0.294136727088283	0.0589799680167902\\
    0.304295776594875	0.0615303619706717\\
    0.314433110949378	0.0641270263509783\\
    0.324536715797405	0.0667693236610364\\
    0.334594706318275	0.069456605201014\\
    0.344595344307815	0.0721882112271805\\
    0.354527054910528	0.0749634711138775\\
    0.364378442972941	0.0777817035181615\\
    0.374138308990773	0.0806422165470784\\
    0.383795664623487	0.0835443079275263\\
    0.393339747750721	0.0864872651786686\\
    0.40276003704611	0.0894703657868522\\
    0.412046266045042	0.0924928773829889\\
    0.421188436683995	0.0955540579223561\\
    0.430176832290209	0.0986531558667738\\
    0.439002030001645	0.101789410369111\\
    0.447654912598358	0.104962051460081\\
    0.45612667972766	0.108170300237267\\
    0.46440885850673	0.111413369056355\\
    0.472493313487589	0.114690461724501\\
    0.480372255970729	0.118000773695801\\
    0.488038252654966	0.121343492268814\\
    0.495484233612514	0.124717796786083\\
    0.502703499579607	0.128122858835613\\
    0.50968972855441	0.131557842454249\\
    0.516436981695362	0.135021904332912\\
    0.522939708514509	0.138514194023636\\
    0.529192751361778	0.142033854148357\\
    0.535191349197596	0.145580020609406\\
    0.540931140652644	0.14915182280165\\
    0.546408166374959	0.152748383826228\\
    0.551618870666006	0.15636882070584\\
    0.556560102408728	0.160012244601517\\
    0.561229115291969	0.163677761030843\\
    0.565623567337026	0.167364470087551\\
    0.569741519733435	0.171071466662456\\
    0.573581434992424	0.174797840665666\\
    0.577142174427759	0.178542677250016\\
    0.580422994974988	0.182305057035664\\
    0.583423545361341	0.186084056335809\\
    0.586143861639722	0.189878747383457\\
    0.588584362101465	0.193688198559199\\
    0.590745841583601	0.197511474619923\\
    0.592629465187537	0.201347636928426\\
    0.594236761427081	0.205195743683855\\
    0.595569614824759	0.209054850152922\\
    0.596630257976373	0.212924008901845\\
    0.597421263104629	0.216802270028944\\
    0.597945533123574	0.220688681397854\\
    0.598206292236385	0.224582288871275\\
    0.598207076089831	0.228482136545221\\
    0.597951721509438	0.232387266983698\\
    0.597444355840071	0.236296721453762\\
    0.596689385917213	0.240209540160894\\
    0.595691486694811	0.244124762484636\\
    0.594455589556024	0.248041427214423\\
    0.59298687033363	0.251958572785577\\
    0.59129073706726	0.255875237515364\\
    0.58937281752487	0.259790459839106\\
    0.587238946516192	0.263703278546238\\
    0.584895153026009	0.267612733016302\\
    0.582347647195292	0.271517863454779\\
    0.579602807178266	0.275417711128724\\
    0.576667165903479	0.279311318602146\\
    0.573547397766904	0.283197729971056\\
    0.57025030528497	0.287075991098155\\
    0.566782805735246	0.290945149847078\\
    0.563151917812277	0.294804256316145\\
    0.559364748325739	0.298652363071574\\
    0.555428478967774	0.302488525380077\\
    0.551350353175912	0.306311801440801\\
    0.547137663117546	0.310121252616543\\
    0.542797736821398	0.313915943664191\\
    0.538337925480842	0.317694942964336\\
    0.533765590953311	0.321457322749984\\
    0.529088093479378	0.325202159334334\\
    0.524312779644327	0.328928533337544\\
    0.519446970604305	0.332635529912449\\
    0.514497950598308	0.336322238969157\\
    0.509472955766415	0.339987755398483\\
    0.504379163293767	0.34363117929416\\
    0.499223680898882	0.347251616173772\\
    0.494013536683909	0.35084817719835\\
    0.488755669363424	0.354419979390594\\
    0.483456918887348	0.357966145851643\\
    0.478124017472498	0.361485805976364\\
    0.472763581056186	0.364978095667088\\
    0.467382101184202	0.368442157545751\\
    0.461985937344333	0.371877141164387\\
    0.456581309755489	0.375282203213917\\
    0.451174292621263	0.378656507731186\\
    0.445770807855664	0.381999226304199\\
    0.440376619287478	0.385309538275499\\
    0.434997327348618	0.388586630943645\\
    0.429638364250533	0.391829699762733\\
    0.424304989651617	0.395037948539919\\
    0.41900228681732	0.398210589630889\\
    0.413735159273485	0.401346844133226\\
    0.408508327952241	0.404445942077644\\
    0.403326328828605	0.407507122617011\\
    0.398193511044785	0.410529634213148\\
    0.393114035518014	0.413512734821331\\
    0.38809187402662	0.416455692072474\\
    0.383130808767927	0.419357783452922\\
    0.378234432380463	0.422218296481838\\
    0.373406148421936	0.425036528886123\\
    0.368649172293339	0.427811788772819\\
    0.363966532598587	0.430543394798986\\
    0.359361072928085	0.433230676338964\\
    0.354835454053673	0.435872973649022\\
    0.350392156521534	0.438469638029328\\
    0.346033483628719	0.44102003198321\\
    0.341761564768156	0.44352352937366\\
    0.337578359126227	0.445979515577063\\
    0.33348565971621	0.448387387634082\\
    0.329485097730251	0.450746554397695\\
    0.325578147191801	0.453056436678321\\
    0.321766129889938	0.455316467386018\\
    0.318050220576352	0.457526091669705\\
    0.31443145240534	0.459684767053381\\
    0.310910722596669	0.46179196356931\\
    0.307488798300763	0.463847163888126\\
    0.304166322645351	0.465849863445846\\
    0.300943820942398	0.467799570567741\\
    0.297821707033912	0.469695806589047\\
    0.294800289755031	0.471538105972481\\
    0.291879779492691	0.473326016422532\\
    0.289060294818062	0.475059098996506\\
    0.286341869170962	0.47673692821229\\
    0.283724457574485	0.47835909215281\\
    0.281207943358147	0.479925192567166\\
    0.278792144868061	0.481434844968402\\
    0.276476822142782	0.482887678727909\\
    0.274261683533779	0.48428333716642\\
    0.272146392249772	0.485621477641581\\
    0.27013057280453	0.486901771632086\\
    0.268213817348144	0.488123904818339\\
    0.266395691862267	0.489287577159642\\
    0.26467574220027	0.490392502967878\\
    0.263053499953898	0.491438410977686\\
    0.261528488128519	0.492425044413109\\
    0.260100226609788	0.493352161050708\\
    0.258768237405159	0.494219533279142\\
    0.25753204964444	0.495026948155231\\
    0.256391204324305	0.495774207456524\\
    0.255345258782421	0.496461127730447\\
    0.254393790887588	0.49708754034019\\
    0.253536402932871	0.497653291507668\\
    0.252772725219007	0.498158242354297\\
    0.252102419314675	0.498602268941425\\
    0.251525180976677	0.498985262315253\\
    0.251040742699402	0.499307128570845\\
    0.25064887580788	0.499567788987228\\
    0.250349391735691	0.499767180468288\\
    0.250142140185985	0.499905257820234\\
    };
    \addplot [color=red, forget plot]
      table[row sep=crcr]{%
    1.94010599424663e-09	1.79821787325007e-05\\
    5.38496804532161e-08	9.47421797659054e-05\\
    3.25128646339975e-07	0.000232819531711947\\
    1.12019223924321e-06	0.000432211012772327\\
    2.87776388520978e-06	0.000692871429155056\\
    6.16979647025004e-06	0.00101473768474719\\
    1.1700067230747e-05	0.00139773105857463\\
    2.03024483681092e-05	0.0018417576457026\\
    3.29388571335601e-05	0.0023467084923316\\
    5.0696889941981e-05	0.00291245965980969\\
    7.47871457956494e-05	0.00353887226955338\\
    0.000106540244996779	0.00422579254347608\\
    0.00014740354980989	0.00497305184476898\\
    0.000198937594401963	0.00578046672085844\\
    0.000262812232038655	0.00664783894929236\\
    0.000340802508147681	0.00757495558689061\\
    0.000434784268474008	0.0085615890223138\\
    0.00054672951214479	0.00960749703212233\\
    0.000678701500033476	0.0107124228403584\\
    0.000832849629360984	0.0118760951816612\\
    0.00101140408599624	0.0130982283679144\\
    0.00121667028641731	0.0143785223584192\\
    0.00145102312176676	0.0157166628335804\\
    0.00171690101688004	0.0171123212720908\\
    0.0020167998175822	0.0185651550315979\\
    0.00235326651993499	0.0200748074328341\\
    0.00272889285547376	0.0216409078471897\\
    0.00314630874679888	0.0232630717877103\\
    0.00360817564818065	0.0249409010034942\\
    0.00411717978609799	0.0266739835774684\\
    0.00467602531486009	0.0284618940275193\\
    0.0052874274026546	0.0303041934109529\\
    0.00595410526352784	0.0322004294322591\\
    0.00667877515092834	0.0341501365541542\\
    0.00746414332853799	0.0361528361118741\\
    0.00831289903417182	0.0382080364306902\\
    0.00922770745255024	0.0403152329466187\\
    0.010211202712735	0.0424739083302952\\
    0.0112659809259721	0.0446835326139821\\
    0.0123945932796036	0.0469435633216792\\
    0.0135995392025925	0.0492534456023054\\
    0.0148832596180526	0.0516126123659181\\
    0.0162481302979925	0.0540204844229371\\
    0.0176964553352604	0.0564764706263395\\
    0.0192304607474262	0.0589799680167902\\
    0.0208522882270521	0.0615303619706717\\
    0.0225639890524848	0.0641270263509783\\
    0.0243675181729553	0.0667693236610364\\
    0.0262647284813931	0.069456605201014\\
    0.0282573652879532	0.0721882112271805\\
    0.0303470610068162	0.0749634711138775\\
    0.0325353300683571	0.0777817035181615\\
    0.0348235640682877	0.0806422165470784\\
    0.0372130271648578	0.0835443079275263\\
    0.0397048517346577	0.0864872651786686\\
    0.042300034297003	0.0894703657868522\\
    0.0449994317162895	0.0924928773829889\\
    0.0478037576910997	0.0955540579223561\\
    0.0507135795382168	0.0986531558667738\\
    0.0537293152790504	0.101789410369111\\
    0.0568512310353204	0.104962051460081\\
    0.0600794387401636	0.108170300237267\\
    0.0634138941701385	0.111413369056355\\
    0.0668543953028976	0.114690461724501\\
    0.0704005810045825	0.118000773695801\\
    0.0740519300502745	0.121343492268814\\
    0.0778077604800997	0.124717796786083\\
    0.0816672292928526	0.128122858835613\\
    0.0856293324782602	0.131557842454249\\
    0.0896929053882647	0.135021904332912\\
    0.0938566234469568	0.138514194023636\\
    0.0981190031980504	0.142033854148357\\
    0.102478403688045	0.145580020609406\\
    0.106933028182483	0.14915182280165\\
    0.111480926211986	0.152748383826228\\
    0.116119995944012	0.15636882070584\\
    0.120847986875576	0.160012244601517\\
    0.125662502841467	0.163677761030843\\
    0.130561005331788	0.167364470087551\\
    0.135540817111984	0.171071466662456\\
    0.140599126137844	0.174797840665666\\
    0.145732989757322	0.178542677250016\\
    0.150939339190384	0.182305057035664\\
    0.156214984277485	0.186084056335809\\
    0.16155661848668	0.189878747383457\\
    0.166960824168812	0.193688198559199\\
    0.172424078049664	0.197511474619923\\
    0.177942756947462	0.201347636928426\\
    0.183513143703584	0.205195743683855\\
    0.189131433313896	0.209054850152922\\
    0.194793739247685	0.212924008901845\\
    0.200496099940721	0.216802270028944\\
    0.206234485448643	0.220688681397854\\
    0.212004804246463	0.224582288871275\\
    0.217802910159702	0.228482136545221\\
    0.223624609412346	0.232387266983698\\
    0.229465667776586	0.236296721453762\\
    0.235321817809052	0.240209540160894\\
    0.241188766158088	0.244124762484636\\
    0.247062200926432	0.248041427214423\\
    0.252937799073568	0.251958572785577\\
    0.258811233841912	0.255875237515364\\
    0.264678182190948	0.259790459839106\\
    0.270534332223414	0.263703278546238\\
    0.276375390587654	0.267612733016302\\
    0.282197089840298	0.271517863454779\\
    0.287995195753537	0.275417711128724\\
    0.293765514551357	0.279311318602146\\
    0.299503900059279	0.283197729971056\\
    0.305206260752315	0.287075991098155\\
    0.310868566686104	0.290945149847078\\
    0.316486856296416	0.294804256316145\\
    0.322057243052538	0.298652363071574\\
    0.327575921950336	0.302488525380077\\
    0.333039175831188	0.306311801440801\\
    0.33844338151332	0.310121252616543\\
    0.343785015722515	0.313915943664191\\
    0.349060660809616	0.317694942964336\\
    0.354267010242678	0.321457322749984\\
    0.359400873862156	0.325202159334334\\
    0.364459182888016	0.328928533337544\\
    0.369438994668212	0.332635529912449\\
    0.374337497158533	0.336322238969157\\
    0.379152013124424	0.339987755398483\\
    0.383880004055988	0.34363117929416\\
    0.388519073788014	0.347251616173772\\
    0.393066971817517	0.35084817719835\\
    0.397521596311955	0.354419979390594\\
    0.40188099680195	0.357966145851643\\
    0.406143376553043	0.361485805976364\\
    0.410307094611735	0.364978095667088\\
    0.41437066752174	0.368442157545751\\
    0.418332770707147	0.371877141164387\\
    0.4221922395199	0.375282203213917\\
    0.425948069949725	0.378656507731186\\
    0.429599418995417	0.381999226304199\\
    0.433145604697102	0.385309538275499\\
    0.436586105829861	0.388586630943645\\
    0.439920561259836	0.391829699762733\\
    0.44314876896468	0.395037948539919\\
    0.44627068472095	0.398210589630889\\
    0.449286420461783	0.401346844133226\\
    0.4521962423089	0.404445942077644\\
    0.45500056828371	0.407507122617011\\
    0.457699965702997	0.410529634213148\\
    0.460295148265342	0.413512734821331\\
    0.462786972835142	0.416455692072474\\
    0.465176435931712	0.419357783452922\\
    0.467464669931643	0.422218296481838\\
    0.469652938993184	0.425036528886123\\
    0.471742634712047	0.427811788772819\\
    0.473735271518607	0.430543394798986\\
    0.475632481827045	0.433230676338964\\
    0.477436010947515	0.435872973649022\\
    0.479147711772948	0.438469638029328\\
    0.480769539252574	0.44102003198321\\
    0.48230354466474	0.44352352937366\\
    0.483751869702008	0.445979515577063\\
    0.485116740381947	0.448387387634082\\
    0.486400460797408	0.450746554397695\\
    0.487605406720396	0.453056436678321\\
    0.488734019074028	0.455316467386018\\
    0.489788797287265	0.457526091669705\\
    0.49077229254745	0.459684767053381\\
    0.491687100965828	0.46179196356931\\
    0.492535856671462	0.463847163888126\\
    0.493321224849072	0.465849863445846\\
    0.494045894736472	0.467799570567741\\
    0.494712572597345	0.469695806589047\\
    0.49532397468514	0.471538105972481\\
    0.495882820213902	0.473326016422532\\
    0.496391824351819	0.475059098996506\\
    0.496853691253201	0.47673692821229\\
    0.497271107144526	0.47835909215281\\
    0.497646733480065	0.479925192567166\\
    0.497983200182418	0.481434844968402\\
    0.49828309898312	0.482887678727909\\
    0.498548976878233	0.48428333716642\\
    0.498783329713583	0.485621477641581\\
    0.498988595914004	0.486901771632086\\
    0.499167150370639	0.488123904818339\\
    0.499321298499967	0.489287577159642\\
    0.499453270487855	0.490392502967878\\
    0.499565215731526	0.491438410977686\\
    0.499659197491852	0.492425044413109\\
    0.499737187767961	0.493352161050708\\
    0.499801062405598	0.494219533279142\\
    0.49985259645019	0.495026948155231\\
    0.499893459755003	0.495774207456524\\
    0.499925212854204	0.496461127730447\\
    0.499949303110058	0.49708754034019\\
    0.499967061142866	0.497653291507668\\
    0.499979697551632	0.498158242354297\\
    0.499988299932769	0.498602268941425\\
    0.49999383020353	0.498985262315253\\
    0.499997122236115	0.499307128570845\\
    0.499998879807761	0.499567788987228\\
    0.499999674871354	0.499767180468288\\
    0.49999994615032	0.499905257820234\\
    };
    \addplot [color=red, forget plot]
      table[row sep=crcr]{%
    1.16293897451996e-14	1.79821787325007e-05\\
    1.70082688867417e-12	9.47421797659054e-05\\
    2.52399348620908e-11	0.000232819531711947\\
    1.61479531716931e-10	0.000432211012772327\\
    6.65254706611131e-10	0.000692871429155056\\
    2.08973570662454e-09	0.00101473768474719\\
    5.46136046947581e-09	0.00139773105857463\\
    1.24947462286795e-08	0.0018417576457026\\
    2.58468385818074e-08	0.0023467084923316\\
    4.94094195328825e-08	0.00291245965980969\\
    8.86389614084636e-08	0.00353887226955338\\
    1.50922681552294e-07	0.00422579254347608\\
    2.45979523667792e-07	0.00497305184476898\\
    3.86294665937254e-07	0.00578046672085844\\
    5.87586033928895e-07	0.00664783894929236\\
    8.69301178127802e-07	0.00757495558689061\\
    1.25514276200408e-06	0.0085615890223138\\
    1.77362079716137e-06	0.00960749703212233\\
    2.45862965758119e-06	0.0107124228403584\\
    3.3500478055702e-06	0.0118760951816612\\
    4.4943580679959e-06	0.0130982283679144\\
    5.94528621301324e-06	0.0143785223584192\\
    7.76445549498038e-06	0.0157166628335804\\
    1.00220547588638e-05	0.0171123212720908\\
    1.27975176253496e-05	0.0185651550315979\\
    1.61802102143103e-05	0.0200748074328341\\
    2.0270124807398e-05	0.0216409078471897\\
    2.51785768005251e-05	0.0232630717877103\\
    3.10289022539822e-05	0.0249409010034942\\
    3.79571533120793e-05	0.0266739835774684\\
    4.61127887355895e-05	0.0284618940275193\\
    5.56593567690158e-05	0.0303041934109529\\
    6.67751675508898e-05	0.0322004294322591\\
    7.96539522689833e-05	0.0341501365541542\\
    9.45055062635451e-05	0.0361528361118741\\
    0.000111556313290463	0.0382080364306902\\
    0.000131050148172629	0.0403152329466187\\
    0.000153248655091732	0.0424739083302952\\
    0.000178431898804179	0.0446835326139821\\
    0.000206898886103845	0.0469435633216792\\
    0.000238968054900761	0.0492534456023054\\
    0.000274977728338627	0.0516126123659181\\
    0.000315286531435051	0.0540204844229371\\
    0.000360273767796594	0.0564764706263395\\
    0.000410339754035848	0.0589799680167902\\
    0.000465906109599794	0.0615303619706717\\
    0.000527415999807394	0.0641270263509783\\
    0.000595334329989543	0.0667693236610364\\
    0.000670147888726032	0.069456605201014\\
    0.000752365438281739	0.0721882112271805\\
    0.000842517750457664	0.0749634711138775\\
    0.000941157586191514	0.0777817035181615\\
    0.00104885961736689	0.0806422165470784\\
    0.00116622028941955	0.0835443079275263\\
    0.0012938576234636	0.0864872651786686\\
    0.00143241095679895	0.0894703657868522\\
    0.00158254062080455	0.0924928773829889\\
    0.00174492755536854	0.0955540579223561\\
    0.00192027285915674	0.0986531558667738\\
    0.00210929727517445	0.101789410369111\\
    0.00231274061123279	0.104962051460081\\
    0.00253136109508971	0.108170300237267\\
    0.00276593466419663	0.111413369056355\\
    0.00301725419014432	0.114690461724501\\
    0.00328612863806581	0.118000773695801\\
    0.00357338216141896	0.121343492268814\\
    0.00387985313273719	0.124717796786083\\
    0.00420639311110242	0.128122858835613\\
    0.00455386574726031	0.131557842454249\\
    0.00492314562746275	0.135021904332912\\
    0.00531511705728685	0.138514194023636\\
    0.00573067278684247	0.142033854148357\\
    0.00617071267894158	0.145580020609406\\
    0.00663614232196148	0.14915182280165\\
    0.00712787158929068	0.152748383826228\\
    0.00764681314739974	0.15636882070584\\
    0.00819388091472979	0.160012244601517\\
    0.0087699884737381	0.163677761030843\\
    0.00937604743858312	0.167364470087551\\
    0.0100129657810697	0.171071466662456\\
    0.0106816461176086	0.174797840665666\\
    0.0113829839600748	0.178542677250016\\
    0.0121178659335693	0.182305057035664\\
    0.0128871679642115	0.186084056335809\\
    0.0136917534401961	0.189878747383457\\
    0.0145324713494585	0.193688198559199\\
    0.0154101543973884	0.197511474619923\\
    0.0163256171081263	0.201347636928426\\
    0.0172796539130595	0.205195743683855\\
    0.0182730372302171	0.209054850152922\\
    0.019306515538328	0.212924008901845\\
    0.0203808114493745	0.216802270028944\\
    0.0214966197835248	0.220688681397854\\
    0.0226546056503758	0.224582288871275\\
    0.0238554025404781	0.228482136545221\\
    0.0250996104311421	0.232387266983698\\
    0.0263877939105487	0.236296721453762\\
    0.0277204803241995	0.240209540160894\\
    0.0290981579477476	0.244124762484636\\
    0.0305212741902442	0.248041427214423\\
    0.0319902338318251	0.251958572785577\\
    0.0335053972998383	0.255875237515364\\
    0.0350670789873839	0.259790459839106\\
    0.0366755456181987	0.263703278546238\\
    0.0383310146617685	0.267612733016302\\
    0.0400336528024974	0.271517863454779\\
    0.041783574466694	0.275417711128724\\
    0.0435808404110647	0.279311318602146\\
    0.0454254563763189	0.283197729971056\\
    0.0473173718094036	0.287075991098155\\
    0.0492564786577819	0.290945149847078\\
    0.0512426102390689	0.294804256316145\\
    0.0532755401892185	0.298652363071574\\
    0.0553549814923367	0.302488525380077\\
    0.0574805855950662	0.306311801440801\\
    0.0596519416083503	0.310121252616543\\
    0.0618685755992406	0.313915943664191\\
    0.0641299499752647	0.317694942964336\\
    0.0664354629637113	0.321457322749984\\
    0.0687844481880309	0.325202159334334\\
    0.0711761743433779	0.328928533337544\\
    0.0736098449731507	0.332635529912449\\
    0.0760845983482065	0.336322238969157\\
    0.0785995074502417	0.339987755398483\\
    0.0811535800606458	0.34363117929416\\
    0.0837457589559411	0.347251616173772\\
    0.0863749222107279	0.35084817719835\\
    0.0890398836088545	0.354419979390594\\
    0.0917393931633324	0.357966145851643\\
    0.0944721377453119	0.361485805976364\\
    0.0972367418222276	0.364978095667088\\
    0.100031768305017	0.368442157545751\\
    0.102855719504109	0.371877141164387\\
    0.105707038193662	0.375282203213917\\
    0.108584108783335	0.378656507731186\\
    0.111485258596656	0.381999226304199\\
    0.114408759254842	0.385309538275499\\
    0.117352828164734	0.388586630943645\\
    0.120315630109272	0.391829699762733\\
    0.123295278938772	0.395037948539919\\
    0.126289839361032	0.398210589630889\\
    0.129297328828104	0.401346844133226\\
    0.132315719517384	0.404445942077644\\
    0.135342940404466	0.407507122617011\\
    0.138376879425022	0.410529634213148\\
    0.14141538572279	0.413512734821331\\
    0.144456271980559	0.416455692072474\\
    0.147497316830893	0.419357783452922\\
    0.150536267343128	0.422218296481838\\
    0.15357084158305	0.425036528886123\\
    0.156598731241488	0.427811788772819\\
    0.159617604327902	0.430543394798986\\
    0.162625107924913	0.433230676338964\\
    0.165618870999582	0.435872973649022\\
    0.168596507267118	0.438469638029328\\
    0.171555618102564	0.44102003198321\\
    0.174493795495917	0.44352352937366\\
    0.177408625046026	0.445979515577063\\
    0.180297688988488	0.448387387634082\\
    0.183158569252739	0.450746554397695\\
    0.185988850543387	0.453056436678321\\
    0.188786123440817	0.455316467386018\\
    0.191547987516016	0.457526091669705\\
    0.19427205445452	0.459684767053381\\
    0.196955951184341	0.46179196356931\\
    0.199597323002721	0.463847163888126\\
    0.202193836696502	0.465849863445846\\
    0.204743183650926	0.467799570567741\\
    0.207243082941667	0.469695806589047\\
    0.209691284404887	0.471538105972481\\
    0.212085571680159	0.473326016422532\\
    0.214423765221103	0.475059098996506\\
    0.216703725268634	0.47673692821229\\
    0.21892335478176	0.47835909215281\\
    0.221080602320931	0.479925192567166\\
    0.22317346487902	0.481434844968402\\
    0.225199990655063	0.482887678727909\\
    0.227158281766008	0.48428333716642\\
    0.229046496891793	0.485621477641581\\
    0.230862853849194	0.486901771632086\\
    0.232605632089994	0.488123904818339\\
    0.234273175119137	0.489287577159642\\
    0.235863892828686	0.490392502967878\\
    0.237376263743528	0.491438410977686\\
    0.238808837174916	0.492425044413109\\
    0.240160235278115	0.493352161050708\\
    0.241429155010579	0.494219533279142\\
    0.242614369987275	0.495026948155231\\
    0.243714732229966	0.495774207456524\\
    0.244729173807529	0.496461127730447\\
    0.245656708364676	0.49708754034019\\
    0.246496432536908	0.497653291507668\\
    0.247247527250376	0.498158242354297\\
    0.247909258907114	0.498602268941425\\
    0.24848098046085	0.498985262315253\\
    0.248962132403465	0.499307128570845\\
    0.249352243738441	0.499567788987228\\
    0.249650933291995	0.499767180468288\\
    0.249857913656892	0.499905257820234\\
    };
    \addplot [color=red, forget plot]
      table[row sep=crcr]{%
    0.249973027701966	0.500017982178733\\
    0.249857913656892	0.500094742179766\\
    0.249650933291995	0.500232819531712\\
    0.249352243738441	0.500432211012772\\
    0.248962132403465	0.500692871429155\\
    0.24848098046085	0.501014737684747\\
    0.247909258907114	0.501397731058575\\
    0.247247527250376	0.501841757645703\\
    0.246496432536908	0.502346708492332\\
    0.245656708364676	0.50291245965981\\
    0.244729173807529	0.503538872269553\\
    0.243714732229966	0.504225792543476\\
    0.242614369987275	0.504973051844769\\
    0.241429155010579	0.505780466720858\\
    0.240160235278115	0.506647838949292\\
    0.238808837174916	0.507574955586891\\
    0.237376263743528	0.508561589022314\\
    0.235863892828686	0.509607497032122\\
    0.234273175119137	0.510712422840358\\
    0.232605632089994	0.511876095181661\\
    0.230862853849194	0.513098228367914\\
    0.229046496891793	0.514378522358419\\
    0.227158281766008	0.51571666283358\\
    0.225199990655063	0.517112321272091\\
    0.22317346487902	0.518565155031598\\
    0.221080602320931	0.520074807432834\\
    0.21892335478176	0.52164090784719\\
    0.216703725268635	0.52326307178771\\
    0.214423765221103	0.524940901003494\\
    0.212085571680159	0.526673983577468\\
    0.209691284404887	0.528461894027519\\
    0.207243082941667	0.530304193410953\\
    0.204743183650926	0.532200429432259\\
    0.202193836696502	0.534150136554154\\
    0.199597323002721	0.536152836111874\\
    0.196955951184341	0.53820803643069\\
    0.19427205445452	0.540315232946619\\
    0.191547987516016	0.542473908330295\\
    0.188786123440817	0.544683532613982\\
    0.185988850543387	0.546943563321679\\
    0.183158569252739	0.549253445602305\\
    0.180297688988488	0.551612612365918\\
    0.177408625046026	0.554020484422937\\
    0.174493795495917	0.55647647062634\\
    0.171555618102564	0.55897996801679\\
    0.168596507267118	0.561530361970672\\
    0.165618870999582	0.564127026350978\\
    0.162625107924913	0.566769323661036\\
    0.159617604327902	0.569456605201014\\
    0.156598731241488	0.572188211227181\\
    0.15357084158305	0.574963471113877\\
    0.150536267343128	0.577781703518162\\
    0.147497316830893	0.580642216547078\\
    0.144456271980559	0.583544307927526\\
    0.14141538572279	0.586487265178669\\
    0.138376879425022	0.589470365786852\\
    0.135342940404466	0.592492877382989\\
    0.132315719517384	0.595554057922356\\
    0.129297328828104	0.598653155866774\\
    0.126289839361032	0.601789410369111\\
    0.123295278938772	0.604962051460081\\
    0.120315630109272	0.608170300237267\\
    0.117352828164734	0.611413369056355\\
    0.114408759254842	0.614690461724501\\
    0.111485258596656	0.618000773695801\\
    0.108584108783335	0.621343492268814\\
    0.105707038193662	0.624717796786083\\
    0.102855719504109	0.628122858835613\\
    0.100031768305017	0.631557842454249\\
    0.0972367418222276	0.635021904332912\\
    0.0944721377453118	0.638514194023636\\
    0.0917393931633324	0.642033854148357\\
    0.0890398836088545	0.645580020609406\\
    0.0863749222107279	0.64915182280165\\
    0.0837457589559411	0.652748383826228\\
    0.0811535800606458	0.65636882070584\\
    0.0785995074502417	0.660012244601517\\
    0.0760845983482065	0.663677761030843\\
    0.0736098449731507	0.667364470087551\\
    0.0711761743433778	0.671071466662456\\
    0.0687844481880309	0.674797840665666\\
    0.0664354629637113	0.678542677250016\\
    0.0641299499752647	0.682305057035664\\
    0.0618685755992406	0.686084056335809\\
    0.0596519416083503	0.689878747383457\\
    0.0574805855950662	0.693688198559199\\
    0.0553549814923367	0.697511474619923\\
    0.0532755401892185	0.701347636928426\\
    0.051242610239069	0.705195743683855\\
    0.0492564786577819	0.709054850152922\\
    0.0473173718094036	0.712924008901845\\
    0.0454254563763189	0.716802270028944\\
    0.0435808404110647	0.720688681397854\\
    0.041783574466694	0.724582288871276\\
    0.0400336528024974	0.728482136545221\\
    0.0383310146617685	0.732387266983698\\
    0.0366755456181987	0.736296721453762\\
    0.0350670789873839	0.740209540160894\\
    0.0335053972998383	0.744124762484636\\
    0.0319902338318251	0.748041427214423\\
    0.0305212741902441	0.751958572785577\\
    0.0290981579477476	0.755875237515364\\
    0.0277204803241995	0.759790459839106\\
    0.0263877939105487	0.763703278546238\\
    0.0250996104311422	0.767612733016302\\
    0.0238554025404781	0.771517863454779\\
    0.0226546056503758	0.775417711128724\\
    0.0214966197835248	0.779311318602146\\
    0.0203808114493745	0.783197729971056\\
    0.0193065155383279	0.787075991098155\\
    0.0182730372302171	0.790945149847078\\
    0.0172796539130595	0.794804256316145\\
    0.0163256171081263	0.798652363071574\\
    0.0154101543973884	0.802488525380077\\
    0.0145324713494585	0.806311801440801\\
    0.0136917534401961	0.810121252616543\\
    0.0128871679642115	0.813915943664191\\
    0.0121178659335693	0.817694942964336\\
    0.0113829839600748	0.821457322749984\\
    0.0106816461176086	0.825202159334334\\
    0.0100129657810697	0.828928533337544\\
    0.00937604743858312	0.832635529912449\\
    0.00876998847373809	0.836322238969157\\
    0.00819388091472979	0.839987755398483\\
    0.00764681314739974	0.84363117929416\\
    0.00712787158929068	0.847251616173772\\
    0.00663614232196148	0.85084817719835\\
    0.00617071267894158	0.854419979390594\\
    0.00573067278684247	0.857966145851643\\
    0.00531511705728685	0.861485805976364\\
    0.00492314562746275	0.864978095667088\\
    0.0045538657472603	0.868442157545751\\
    0.00420639311110242	0.871877141164387\\
    0.00387985313273719	0.875282203213917\\
    0.00357338216141896	0.878656507731186\\
    0.0032861286380658	0.881999226304199\\
    0.00301725419014432	0.885309538275499\\
    0.00276593466419663	0.888586630943645\\
    0.00253136109508971	0.891829699762733\\
    0.00231274061123279	0.895037948539919\\
    0.00210929727517446	0.898210589630889\\
    0.00192027285915675	0.901346844133226\\
    0.00174492755536854	0.904445942077644\\
    0.00158254062080455	0.907507122617011\\
    0.00143241095679895	0.910529634213148\\
    0.0012938576234636	0.913512734821331\\
    0.00116622028941955	0.916455692072474\\
    0.00104885961736689	0.919357783452922\\
    0.000941157586191516	0.922218296481838\\
    0.000842517750457664	0.925036528886123\\
    0.00075236543828174	0.927811788772819\\
    0.000670147888726032	0.930543394798986\\
    0.000595334329989542	0.933230676338964\\
    0.000527415999807393	0.935872973649022\\
    0.000465906109599793	0.938469638029328\\
    0.000410339754035847	0.94102003198321\\
    0.000360273767796594	0.94352352937366\\
    0.000315286531435051	0.945979515577063\\
    0.000274977728338627	0.948387387634082\\
    0.000238968054900762	0.950746554397695\\
    0.000206898886103845	0.953056436678321\\
    0.000178431898804179	0.955316467386018\\
    0.000153248655091732	0.957526091669705\\
    0.000131050148172629	0.959684767053381\\
    0.000111556313290463	0.96179196356931\\
    9.45055062635453e-05	0.963847163888126\\
    7.96539522689835e-05	0.965849863445846\\
    6.67751675508897e-05	0.967799570567741\\
    5.56593567690157e-05	0.969695806589047\\
    4.61127887355894e-05	0.971538105972481\\
    3.79571533120791e-05	0.973326016422532\\
    3.10289022539824e-05	0.975059098996506\\
    2.51785768005249e-05	0.97673692821229\\
    2.0270124807398e-05	0.97835909215281\\
    1.61802102143102e-05	0.979925192567166\\
    1.27975176253496e-05	0.981434844968402\\
    1.00220547588637e-05	0.982887678727909\\
    7.76445549498029e-06	0.98428333716642\\
    5.94528621301321e-06	0.985621477641581\\
    4.4943580679959e-06	0.986901771632086\\
    3.35004780557018e-06	0.988123904818339\\
    2.45862965758119e-06	0.989287577159642\\
    1.77362079716134e-06	0.990392502967878\\
    1.25514276200411e-06	0.991438410977686\\
    8.69301178127793e-07	0.992425044413109\\
    5.87586033928888e-07	0.993352161050708\\
    3.86294665937248e-07	0.994219533279142\\
    2.459795236678e-07	0.995026948155231\\
    1.50922681552297e-07	0.995774207456524\\
    8.86389614084657e-08	0.996461127730447\\
    4.94094195328825e-08	0.99708754034019\\
    2.58468385818092e-08	0.997653291507668\\
    1.24947462286795e-08	0.998158242354297\\
    5.46136046947614e-09	0.998602268941425\\
    2.0897357066242e-09	0.998985262315253\\
    6.65254706611211e-10	0.999307128570845\\
    1.61479531716962e-10	0.999567788987228\\
    2.52399348620908e-11	0.999767180468288\\
    1.70082688867417e-12	0.999905257820234\\
    };
    \addplot [color=red, forget plot]
      table[row sep=crcr]{%
    0.499999998059894	0.500017982178733\\
    0.49999994615032	0.500094742179766\\
    0.499999674871354	0.500232819531712\\
    0.499998879807761	0.500432211012772\\
    0.499997122236115	0.500692871429155\\
    0.49999383020353	0.501014737684747\\
    0.499988299932769	0.501397731058575\\
    0.499979697551632	0.501841757645703\\
    0.499967061142866	0.502346708492332\\
    0.499949303110058	0.50291245965981\\
    0.499925212854204	0.503538872269553\\
    0.499893459755003	0.504225792543476\\
    0.49985259645019	0.504973051844769\\
    0.499801062405598	0.505780466720858\\
    0.499737187767961	0.506647838949292\\
    0.499659197491852	0.507574955586891\\
    0.499565215731526	0.508561589022314\\
    0.499453270487855	0.509607497032122\\
    0.499321298499967	0.510712422840358\\
    0.499167150370639	0.511876095181661\\
    0.498988595914004	0.513098228367914\\
    0.498783329713583	0.514378522358419\\
    0.498548976878233	0.51571666283358\\
    0.49828309898312	0.517112321272091\\
    0.497983200182418	0.518565155031598\\
    0.497646733480065	0.520074807432834\\
    0.497271107144526	0.52164090784719\\
    0.496853691253201	0.52326307178771\\
    0.496391824351819	0.524940901003494\\
    0.495882820213902	0.526673983577468\\
    0.49532397468514	0.528461894027519\\
    0.494712572597345	0.530304193410953\\
    0.494045894736472	0.532200429432259\\
    0.493321224849072	0.534150136554154\\
    0.492535856671462	0.536152836111874\\
    0.491687100965828	0.53820803643069\\
    0.49077229254745	0.540315232946619\\
    0.489788797287265	0.542473908330295\\
    0.488734019074028	0.544683532613982\\
    0.487605406720396	0.546943563321679\\
    0.486400460797407	0.549253445602305\\
    0.485116740381947	0.551612612365918\\
    0.483751869702008	0.554020484422937\\
    0.48230354466474	0.55647647062634\\
    0.480769539252574	0.55897996801679\\
    0.479147711772948	0.561530361970672\\
    0.477436010947515	0.564127026350978\\
    0.475632481827045	0.566769323661036\\
    0.473735271518607	0.569456605201014\\
    0.471742634712047	0.572188211227181\\
    0.469652938993184	0.574963471113877\\
    0.467464669931643	0.577781703518162\\
    0.465176435931712	0.580642216547078\\
    0.462786972835142	0.583544307927526\\
    0.460295148265342	0.586487265178669\\
    0.457699965702997	0.589470365786852\\
    0.45500056828371	0.592492877382989\\
    0.4521962423089	0.595554057922356\\
    0.449286420461783	0.598653155866774\\
    0.44627068472095	0.601789410369111\\
    0.44314876896468	0.604962051460081\\
    0.439920561259836	0.608170300237267\\
    0.436586105829861	0.611413369056355\\
    0.433145604697102	0.614690461724501\\
    0.429599418995418	0.618000773695801\\
    0.425948069949725	0.621343492268814\\
    0.4221922395199	0.624717796786083\\
    0.418332770707147	0.628122858835613\\
    0.41437066752174	0.631557842454249\\
    0.410307094611735	0.635021904332912\\
    0.406143376553043	0.638514194023636\\
    0.40188099680195	0.642033854148357\\
    0.397521596311955	0.645580020609406\\
    0.393066971817517	0.64915182280165\\
    0.388519073788014	0.652748383826228\\
    0.383880004055988	0.65636882070584\\
    0.379152013124424	0.660012244601517\\
    0.374337497158533	0.663677761030843\\
    0.369438994668212	0.667364470087551\\
    0.364459182888016	0.671071466662456\\
    0.359400873862156	0.674797840665666\\
    0.354267010242678	0.678542677250016\\
    0.349060660809616	0.682305057035664\\
    0.343785015722515	0.686084056335809\\
    0.33844338151332	0.689878747383457\\
    0.333039175831188	0.693688198559199\\
    0.327575921950336	0.697511474619923\\
    0.322057243052537	0.701347636928426\\
    0.316486856296416	0.705195743683855\\
    0.310868566686104	0.709054850152922\\
    0.305206260752315	0.712924008901845\\
    0.299503900059279	0.716802270028944\\
    0.293765514551357	0.720688681397854\\
    0.287995195753537	0.724582288871276\\
    0.282197089840298	0.728482136545221\\
    0.276375390587654	0.732387266983698\\
    0.270534332223414	0.736296721453762\\
    0.264678182190948	0.740209540160894\\
    0.258811233841912	0.744124762484636\\
    0.252937799073568	0.748041427214423\\
    0.247062200926432	0.751958572785577\\
    0.241188766158088	0.755875237515364\\
    0.235321817809052	0.759790459839106\\
    0.229465667776586	0.763703278546238\\
    0.223624609412346	0.767612733016302\\
    0.217802910159702	0.771517863454779\\
    0.212004804246463	0.775417711128724\\
    0.206234485448643	0.779311318602146\\
    0.200496099940721	0.783197729971056\\
    0.194793739247685	0.787075991098155\\
    0.189131433313896	0.790945149847078\\
    0.183513143703584	0.794804256316145\\
    0.177942756947462	0.798652363071574\\
    0.172424078049664	0.802488525380077\\
    0.166960824168812	0.806311801440801\\
    0.16155661848668	0.810121252616543\\
    0.156214984277485	0.813915943664191\\
    0.150939339190384	0.817694942964336\\
    0.145732989757322	0.821457322749984\\
    0.140599126137844	0.825202159334334\\
    0.135540817111984	0.828928533337544\\
    0.130561005331788	0.832635529912449\\
    0.125662502841467	0.836322238969157\\
    0.120847986875576	0.839987755398483\\
    0.116119995944011	0.84363117929416\\
    0.111480926211986	0.847251616173772\\
    0.106933028182483	0.85084817719835\\
    0.102478403688045	0.854419979390594\\
    0.0981190031980504	0.857966145851643\\
    0.0938566234469568	0.861485805976364\\
    0.0896929053882648	0.864978095667088\\
    0.0856293324782602	0.868442157545751\\
    0.0816672292928526	0.871877141164387\\
    0.0778077604800997	0.875282203213917\\
    0.0740519300502745	0.878656507731186\\
    0.0704005810045825	0.881999226304199\\
    0.0668543953028976	0.885309538275499\\
    0.0634138941701386	0.888586630943645\\
    0.0600794387401636	0.891829699762733\\
    0.0568512310353204	0.895037948539919\\
    0.0537293152790505	0.898210589630889\\
    0.0507135795382168	0.901346844133226\\
    0.0478037576910997	0.904445942077644\\
    0.0449994317162895	0.907507122617011\\
    0.0423000342970031	0.910529634213148\\
    0.0397048517346576	0.913512734821331\\
    0.0372130271648577	0.916455692072474\\
    0.0348235640682877	0.919357783452922\\
    0.0325353300683571	0.922218296481838\\
    0.0303470610068162	0.925036528886123\\
    0.0282573652879533	0.927811788772819\\
    0.0262647284813931	0.930543394798986\\
    0.0243675181729552	0.933230676338964\\
    0.0225639890524848	0.935872973649022\\
    0.0208522882270521	0.938469638029328\\
    0.0192304607474262	0.94102003198321\\
    0.0176964553352604	0.94352352937366\\
    0.0162481302979925	0.945979515577063\\
    0.0148832596180526	0.948387387634082\\
    0.0135995392025925	0.950746554397695\\
    0.0123945932796036	0.953056436678321\\
    0.0112659809259721	0.955316467386018\\
    0.010211202712735	0.957526091669705\\
    0.00922770745255024	0.959684767053381\\
    0.00831289903417182	0.96179196356931\\
    0.00746414332853801	0.963847163888126\\
    0.00667877515092835	0.965849863445846\\
    0.00595410526352783	0.967799570567741\\
    0.00528742740265459	0.969695806589047\\
    0.00467602531486008	0.971538105972481\\
    0.00411717978609798	0.973326016422532\\
    0.00360817564818066	0.975059098996506\\
    0.00314630874679887	0.97673692821229\\
    0.00272889285547376	0.97835909215281\\
    0.00235326651993498	0.979925192567166\\
    0.0020167998175822	0.981434844968402\\
    0.00171690101688004	0.982887678727909\\
    0.00145102312176675	0.98428333716642\\
    0.00121667028641731	0.985621477641581\\
    0.00101140408599624	0.986901771632086\\
    0.00083284962936098	0.988123904818339\\
    0.000678701500033476	0.989287577159642\\
    0.000546729512144784	0.990392502967878\\
    0.000434784268474014	0.991438410977686\\
    0.000340802508147678	0.992425044413109\\
    0.000262812232038653	0.993352161050708\\
    0.000198937594401961	0.994219533279142\\
    0.000147403549809893	0.995026948155231\\
    0.00010654024499678	0.995774207456524\\
    7.47871457956506e-05	0.996461127730447\\
    5.0696889941981e-05	0.99708754034019\\
    3.29388571335617e-05	0.997653291507668\\
    2.03024483681092e-05	0.998158242354297\\
    1.17000672307475e-05	0.998602268941425\\
    6.16979647024937e-06	0.998985262315253\\
    2.87776388521001e-06	0.999307128570845\\
    1.12019223924336e-06	0.999567788987228\\
    3.25128646339975e-07	0.999767180468288\\
    5.38496804532161e-08	0.999905257820234\\
    };
    \addplot [color=red, forget plot]
      table[row sep=crcr]{%
    0.250026974238094	0.500017982178733\\
    0.250142140185985	0.500094742179766\\
    0.250349391735691	0.500232819531712\\
    0.25064887580788	0.500432211012772\\
    0.251040742699402	0.500692871429155\\
    0.251525180976677	0.501014737684747\\
    0.252102419314675	0.501397731058575\\
    0.252772725219007	0.501841757645703\\
    0.253536402932871	0.502346708492332\\
    0.254393790887588	0.50291245965981\\
    0.255345258782421	0.503538872269553\\
    0.256391204324305	0.504225792543476\\
    0.25753204964444	0.504973051844769\\
    0.258768237405159	0.505780466720858\\
    0.260100226609788	0.506647838949292\\
    0.261528488128519	0.507574955586891\\
    0.263053499953898	0.508561589022314\\
    0.26467574220027	0.509607497032122\\
    0.266395691862267	0.510712422840358\\
    0.268213817348144	0.511876095181661\\
    0.27013057280453	0.513098228367914\\
    0.272146392249772	0.514378522358419\\
    0.274261683533779	0.51571666283358\\
    0.276476822142782	0.517112321272091\\
    0.278792144868061	0.518565155031598\\
    0.281207943358147	0.520074807432834\\
    0.283724457574485	0.52164090784719\\
    0.286341869170962	0.52326307178771\\
    0.289060294818062	0.524940901003494\\
    0.291879779492691	0.526673983577468\\
    0.294800289755031	0.528461894027519\\
    0.297821707033912	0.530304193410953\\
    0.300943820942398	0.532200429432259\\
    0.304166322645351	0.534150136554154\\
    0.307488798300763	0.536152836111874\\
    0.310910722596669	0.53820803643069\\
    0.31443145240534	0.540315232946619\\
    0.318050220576352	0.542473908330295\\
    0.321766129889938	0.544683532613982\\
    0.325578147191801	0.546943563321679\\
    0.329485097730251	0.549253445602305\\
    0.33348565971621	0.551612612365918\\
    0.337578359126227	0.554020484422937\\
    0.341761564768156	0.55647647062634\\
    0.346033483628719	0.55897996801679\\
    0.350392156521534	0.561530361970672\\
    0.354835454053673	0.564127026350978\\
    0.359361072928085	0.566769323661036\\
    0.363966532598587	0.569456605201014\\
    0.368649172293339	0.572188211227181\\
    0.373406148421936	0.574963471113877\\
    0.378234432380463	0.577781703518162\\
    0.383130808767927	0.580642216547078\\
    0.38809187402662	0.583544307927526\\
    0.393114035518014	0.586487265178669\\
    0.398193511044785	0.589470365786852\\
    0.403326328828605	0.592492877382989\\
    0.408508327952241	0.595554057922356\\
    0.413735159273485	0.598653155866774\\
    0.41900228681732	0.601789410369111\\
    0.424304989651617	0.604962051460081\\
    0.429638364250533	0.608170300237267\\
    0.434997327348618	0.611413369056355\\
    0.440376619287478	0.614690461724501\\
    0.445770807855664	0.618000773695801\\
    0.451174292621263	0.621343492268814\\
    0.456581309755489	0.624717796786083\\
    0.461985937344333	0.628122858835613\\
    0.467382101184202	0.631557842454249\\
    0.472763581056186	0.635021904332912\\
    0.478124017472498	0.638514194023636\\
    0.483456918887348	0.642033854148357\\
    0.488755669363424	0.645580020609406\\
    0.494013536683909	0.64915182280165\\
    0.499223680898882	0.652748383826228\\
    0.504379163293767	0.65636882070584\\
    0.509472955766415	0.660012244601517\\
    0.514497950598308	0.663677761030843\\
    0.519446970604305	0.667364470087551\\
    0.524312779644327	0.671071466662456\\
    0.529088093479378	0.674797840665666\\
    0.533765590953311	0.678542677250016\\
    0.538337925480842	0.682305057035664\\
    0.542797736821398	0.686084056335809\\
    0.547137663117546	0.689878747383457\\
    0.551350353175912	0.693688198559199\\
    0.555428478967774	0.697511474619923\\
    0.559364748325739	0.701347636928426\\
    0.563151917812277	0.705195743683855\\
    0.566782805735246	0.709054850152922\\
    0.57025030528497	0.712924008901845\\
    0.573547397766904	0.716802270028944\\
    0.576667165903479	0.720688681397854\\
    0.579602807178266	0.724582288871276\\
    0.582347647195292	0.728482136545221\\
    0.584895153026009	0.732387266983698\\
    0.587238946516192	0.736296721453762\\
    0.58937281752487	0.740209540160894\\
    0.59129073706726	0.744124762484636\\
    0.59298687033363	0.748041427214423\\
    0.594455589556024	0.751958572785577\\
    0.595691486694811	0.755875237515364\\
    0.596689385917213	0.759790459839106\\
    0.597444355840071	0.763703278546238\\
    0.597951721509438	0.767612733016302\\
    0.598207076089831	0.771517863454779\\
    0.598206292236385	0.775417711128724\\
    0.597945533123574	0.779311318602146\\
    0.597421263104629	0.783197729971056\\
    0.596630257976373	0.787075991098155\\
    0.595569614824759	0.790945149847078\\
    0.594236761427081	0.794804256316145\\
    0.592629465187537	0.798652363071574\\
    0.590745841583601	0.802488525380077\\
    0.588584362101465	0.806311801440801\\
    0.586143861639722	0.810121252616543\\
    0.583423545361341	0.813915943664191\\
    0.580422994974988	0.817694942964336\\
    0.577142174427759	0.821457322749984\\
    0.573581434992424	0.825202159334334\\
    0.569741519733435	0.828928533337544\\
    0.565623567337026	0.832635529912449\\
    0.561229115291969	0.836322238969157\\
    0.556560102408728	0.839987755398483\\
    0.551618870666006	0.84363117929416\\
    0.546408166374959	0.847251616173772\\
    0.540931140652644	0.85084817719835\\
    0.535191349197596	0.854419979390594\\
    0.529192751361778	0.857966145851643\\
    0.522939708514509	0.861485805976364\\
    0.516436981695362	0.864978095667088\\
    0.50968972855441	0.868442157545751\\
    0.502703499579607	0.871877141164387\\
    0.495484233612514	0.875282203213917\\
    0.488038252654966	0.878656507731186\\
    0.480372255970729	0.881999226304199\\
    0.472493313487589	0.885309538275499\\
    0.46440885850673	0.888586630943645\\
    0.45612667972766	0.891829699762733\\
    0.447654912598358	0.895037948539919\\
    0.439002030001645	0.898210589630889\\
    0.430176832290209	0.901346844133226\\
    0.421188436683995	0.904445942077644\\
    0.412046266045042	0.907507122617011\\
    0.40276003704611	0.910529634213148\\
    0.39333974775072	0.913512734821331\\
    0.383795664623486	0.916455692072474\\
    0.374138308990773	0.919357783452922\\
    0.364378442972941	0.922218296481838\\
    0.354527054910528	0.925036528886123\\
    0.344595344307815	0.927811788772819\\
    0.334594706318275	0.930543394798986\\
    0.324536715797405	0.933230676338964\\
    0.314433110949378	0.935872973649022\\
    0.304295776594875	0.938469638029328\\
    0.294136727088283	0.94102003198321\\
    0.283968088913273	0.94352352937366\\
    0.27380208298647	0.945979515577063\\
    0.263651006699657	0.948387387634082\\
    0.253527215731551	0.950746554397695\\
    0.243443105660745	0.953056436678321\\
    0.233411093411955	0.955316467386018\\
    0.223443598568107	0.957526091669705\\
    0.213553024581198	0.959684767053381\\
    0.203751739915173	0.96179196356931\\
    0.194052059154313	0.963847163888126\\
    0.184466224110795	0.965849863445846\\
    0.175006384965217	0.967799570567741\\
    0.165684581473909	0.969695806589047\\
    0.156512724276858	0.971538105972481\\
    0.147502576339956	0.973326016422532\\
    0.138665734565153	0.975059098996506\\
    0.130013611601862	0.97673692821229\\
    0.12155741789268	0.97835909215281\\
    0.113308143986128	0.979925192567166\\
    0.105276543148714	0.981434844968402\\
    0.0974731143081099	0.982887678727909\\
    0.0899080853587067	0.98428333716642\\
    0.0825913968601981	0.985621477641581\\
    0.0755326861591578	0.986901771632086\\
    0.0687412719628565	0.988123904818339\\
    0.0622261393937624	0.989287577159642\\
    0.0559959255523135	0.990392502967878\\
    0.0500589056146511	0.991438410977686\\
    0.0444229794910098	0.992425044413109\\
    0.0390956590694684	0.993352161050708\\
    0.0340840560686149	0.994219533279142\\
    0.0293948705215662	0.995026948155231\\
    0.0250343799124585	0.995774207456524\\
    0.0210084289851264	0.996461127730447\\
    0.0173224202419345	0.99708754034019\\
    0.0139813051483963	0.997653291507668\\
    0.0109895760553801	0.998158242354297\\
    0.00835125884295336	0.998602268941425\\
    0.00606990627039353	0.998985262315253\\
    0.00414859195700134	0.999307128570845\\
    0.00258990469251874	0.999567788987228\\
    0.00139594167813299	0.999767180468288\\
    0.000568291521049938	0.999905257820234\\
    };
    \addplot [color=red, forget plot]
      table[row sep=crcr]{%
    4.65175589807984e-14	0.500017982178733\\
    6.80330755469668e-12	0.500094742179766\\
    1.00959739448363e-10	0.500232819531712\\
    6.45918126867847e-10	0.500432211012772\\
    2.66101882644484e-09	0.500692871429155\\
    8.35894282649678e-09	0.501014737684747\\
    2.18454418779046e-08	0.501397731058575\\
    4.99789849147182e-08	0.501841757645703\\
    1.03387354327237e-07	0.502346708492332\\
    1.9763767813153e-07	0.50291245965981\\
    3.54555845633863e-07	0.503538872269553\\
    6.03690726209189e-07	0.504225792543476\\
    9.83918094671201e-07	0.504973051844769\\
    1.54517866374899e-06	0.505780466720858\\
    2.35034413571555e-06	0.506647838949292\\
    3.47720471251117e-06	0.507574955586891\\
    5.02057104801643e-06	0.508561589022314\\
    7.09448318864536e-06	0.509607497032122\\
    9.83451863032475e-06	0.510712422840358\\
    1.34001912222807e-05	0.511876095181661\\
    1.79774322719836e-05	0.513098228367914\\
    2.37811448520528e-05	0.514378522358419\\
    3.10578219799212e-05	0.51571666283358\\
    4.00882190354548e-05	0.517112321272091\\
    5.11900705013985e-05	0.518565155031598\\
    6.47208408572407e-05	0.520074807432834\\
    8.10804992295919e-05	0.52164090784719\\
    0.0001007143072021	0.52326307178771\\
    0.00012411560901593	0.524940901003494\\
    0.000151828613248316	0.526673983577468\\
    0.000184451154942357	0.528461894027519\\
    0.000222637427076063	0.530304193410953\\
    0.000267100670203559	0.532200429432259\\
    0.000318615809075934	0.534150136554154\\
    0.000378022025054181	0.536152836111874\\
    0.000446225253161851	0.53820803643069\\
    0.000524200592690514	0.540315232946619\\
    0.000612994620366928	0.542473908330295\\
    0.000713727595216717	0.544683532613982\\
    0.000827595544415379	0.546943563321679\\
    0.000955872219603049	0.549253445602305\\
    0.00109991091335451	0.551612612365918\\
    0.0012611461257402	0.554020484422937\\
    0.00144109507118638	0.55647647062634\\
    0.00164135901614339	0.55897996801679\\
    0.00186362443839917	0.561530361970672\\
    0.00210966399922957	0.564127026350978\\
    0.00238133731995817	0.566769323661036\\
    0.00268059155490413	0.569456605201014\\
    0.00300946175312696	0.572188211227181\\
    0.00337007100183066	0.574963471113877\\
    0.00376463034476606	0.577781703518162\\
    0.00419543846946755	0.580642216547078\\
    0.0046648811576782	0.583544307927526\\
    0.00517543049385441	0.586487265178669\\
    0.00572964382719581	0.589470365786852\\
    0.00633016248321818	0.592492877382989\\
    0.00697971022147416	0.595554057922356\\
    0.00768109143662698	0.598653155866774\\
    0.00843718910069782	0.601789410369111\\
    0.00925096244493115	0.604962051460081\\
    0.0101254443803588	0.608170300237267\\
    0.0110637386567865	0.611413369056355\\
    0.0120690167605773	0.614690461724501\\
    0.0131445145522632	0.618000773695801\\
    0.0142935286456758	0.621343492268814\\
    0.0155194125309488	0.624717796786083\\
    0.0168255724444097	0.628122858835613\\
    0.0182154629890412	0.631557842454249\\
    0.019692582509851	0.635021904332912\\
    0.0212604682291474	0.638514194023636\\
    0.0229226911473699	0.642033854148357\\
    0.0246828507157663	0.645580020609406\\
    0.0265445692878459	0.64915182280165\\
    0.0285114863571627	0.652748383826228\\
    0.0305872525895989	0.65636882070584\\
    0.0327755236589191	0.660012244601517\\
    0.0350799538949524	0.663677761030843\\
    0.0375041897543325	0.667364470087551\\
    0.0400518631242787	0.671071466662456\\
    0.0427265844704344	0.674797840665666\\
    0.0455319358402991	0.678542677250016\\
    0.0484714637342773	0.682305057035664\\
    0.051548671856846	0.686084056335809\\
    0.0547670137607844	0.689878747383457\\
    0.0581298853978338	0.693688198559199\\
    0.0616406175895537	0.697511474619923\\
    0.0653024684325052	0.701347636928426\\
    0.069118615652238	0.705195743683855\\
    0.0730921489208683	0.709054850152922\\
    0.0772260621533118	0.712924008901845\\
    0.0815232457974981	0.716802270028944\\
    0.0859864791340993	0.720688681397854\\
    0.0906184226015033	0.724582288871276\\
    0.0954216101619125	0.728482136545221\\
    0.100398441724569	0.732387266983698\\
    0.105551175642195	0.736296721453762\\
    0.110881921296798	0.740209540160894\\
    0.11639263179099	0.744124762484636\\
    0.122085096760977	0.748041427214423\\
    0.1279609353273	0.751958572785577\\
    0.134021589199353	0.755875237515364\\
    0.140268315949536	0.759790459839106\\
    0.146702182472795	0.763703278546238\\
    0.153324058647074	0.767612733016302\\
    0.16013461120999	0.771517863454779\\
    0.167134297866776	0.775417711128724\\
    0.174323361644259	0.779311318602146\\
    0.181701825505276	0.783197729971056\\
    0.189269487237614	0.787075991098155\\
    0.197025914631128	0.790945149847078\\
    0.204970440956276	0.794804256316145\\
    0.213102160756874	0.798652363071574\\
    0.221419925969347	0.802488525380077\\
    0.229922342380265	0.806311801440801\\
    0.238607766433401	0.810121252616543\\
    0.247474302396963	0.813915943664191\\
    0.256519799901059	0.817694942964336\\
    0.265741851854845	0.821457322749984\\
    0.275137792752124	0.825202159334334\\
    0.284704697373511	0.828928533337544\\
    0.294439379892603	0.832635529912449\\
    0.304338393392826	0.836322238969157\\
    0.314398029800967	0.839987755398483\\
    0.324614320242583	0.84363117929416\\
    0.334983035823765	0.847251616173772\\
    0.345499688842912	0.85084817719835\\
    0.356159534435418	0.854419979390594\\
    0.366957572653329	0.857966145851643\\
    0.377888550981247	0.861485805976364\\
    0.38894696728891	0.864978095667088\\
    0.40012707322007	0.868442157545751\\
    0.411422878016438	0.871877141164387\\
    0.422828152774649	0.875282203213917\\
    0.434336435133341	0.878656507731186\\
    0.445941034386623	0.881999226304199\\
    0.457635037019369	0.885309538275499\\
    0.469411312658935	0.888586630943645\\
    0.481262520437086	0.891829699762733\\
    0.493181115755089	0.895037948539919\\
    0.50515935744413	0.898210589630889\\
    0.517189315312418	0.901346844133226\\
    0.529262878069537	0.904445942077644\\
    0.541371761617864	0.907507122617011\\
    0.553507517700088	0.910529634213148\\
    0.565661542891158	0.913512734821331\\
    0.577825087922236	0.916455692072474\\
    0.589989267323573	0.919357783452922\\
    0.602145069372511	0.922218296481838\\
    0.614283366332198	0.925036528886123\\
    0.62639492496595	0.927811788772819\\
    0.638470417311606	0.930543394798986\\
    0.65050043169965	0.933230676338964\\
    0.66247548399833	0.935872973649022\\
    0.674386029068474	0.938469638029328\\
    0.686222472410255	0.94102003198321\\
    0.69797518198367	0.94352352937366\\
    0.709634500184103	0.945979515577063\\
    0.721190755953951	0.948387387634082\\
    0.732634277010955	0.950746554397695\\
    0.743955402173548	0.953056436678321\\
    0.755144493763269	0.955316467386018\\
    0.766191950064066	0.957526091669705\\
    0.777088217818079	0.959684767053381\\
    0.787823804737365	0.96179196356931\\
    0.798389292010885	0.963847163888126\\
    0.808775346786007	0.965849863445846\\
    0.818972734603705	0.967799570567741\\
    0.828972331766668	0.969695806589047\\
    0.838765137619547	0.971538105972481\\
    0.848342286720634	0.973326016422532\\
    0.857695060884412	0.975059098996506\\
    0.866814901074538	0.97673692821229\\
    0.875693419127039	0.97835909215281\\
    0.884322409283723	0.979925192567166\\
    0.892693859516078	0.981434844968402\\
    0.900799962620251	0.982887678727909\\
    0.908633127064032	0.98428333716642\\
    0.916185987567172	0.985621477641581\\
    0.923451415396778	0.986901771632086\\
    0.930422528359977	0.988123904818339\\
    0.937092700476547	0.989287577159642\\
    0.943455571314745	0.990392502967878\\
    0.949505054974113	0.991438410977686\\
    0.955235348699664	0.992425044413109\\
    0.960640941112459	0.993352161050708\\
    0.965716620042317	0.994219533279142\\
    0.9704574799491	0.995026948155231\\
    0.974858928919863	0.995774207456524\\
    0.978916695230116	0.996461127730447\\
    0.982626833458704	0.99708754034019\\
    0.985985730147632	0.997653291507668\\
    0.988990109001506	0.998158242354297\\
    0.991637035628456	0.998602268941425\\
    0.993923921843401	0.998985262315253\\
    0.995848529613859	0.999307128570845\\
    0.997408974953763	0.999567788987228\\
    0.998603733167981	0.999767180468288\\
    0.999431654627569	0.999905257820234\\
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %Graville points on y direction
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \addplot [color=black, only marks, mark size=2.5pt, mark=o, mark options={solid, black}, forget plot]
      table[row sep=crcr]{%
    0	0\\
    0	0.166666666666667\\
    0	0.5\\
    0	0.833333333333333\\
    0	1\\
    };
    \end{axis}
    \node[] at (3.5,0.5) {\textbf{b)} $p=3$};
\end{tikzpicture}%
\end{document}

==> 3.3.greville_points_deg4.tex <==
%auto-ignore
\documentclass[varwidth=600pt]{standalone} %Create a pdf file
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{subfigure}
\pgfplotsset{compat=1.18} %change the width of plotting

\begin{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Greville abscossae deg 4 - Bsplines %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\definecolor{mycolor1}{rgb}{0.63500,0.07800,0.18400}%
\begin{tikzpicture}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %Mesh
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[%
    width=0.9008in,
    height=0.9008in,
    at={(0.758in,0.481in)},
    scale only axis,
    xmin=0,
    xmax=1,
    xtick={\empty},
    ymin=0,
    ymax=1,
    ytick={\empty},
    axis background/.style={fill=white},
    axis x line*=bottom,
    axis y line*=left
    ]
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0	0\\
    0.5	0\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0.5	0\\
    0.5	0.5\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0.5	0.5\\
    0	0.5\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0	0.5\\
    0	0\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0.5	0\\
    1	0\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    1	0\\
    1	0.5\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    1	0.5\\
    0.5	0.5\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0.5	0.5\\
    0.5	0\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0	0.5\\
    0.5	0.5\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0.5	0.5\\
    0.5	1\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0.5	1\\
    0	1\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0	1\\
    0	0.5\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0.5	0.5\\
    1	0.5\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    1	0.5\\
    1	1\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    1	1\\
    0.5	1\\
    };
    \addplot [color=black, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0.5	1\\
    0.5	0.5\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0	0\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.125	0\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.375	0\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.625	0\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.875	0\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    1	0\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0	0.125\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.125	0.125\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.375	0.125\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.625	0.125\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.875	0.125\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    1	0.125\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0	0.375\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.125	0.375\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.375	0.375\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.625	0.375\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.875	0.375\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    1	0.375\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0	0.625\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.125	0.625\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.375	0.625\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.625	0.625\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.875	0.625\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    1	0.625\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0	0.875\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.125	0.875\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.375	0.875\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.625	0.875\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.875	0.875\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    1	0.875\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0	1\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.125	1\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.375	1\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.625	1\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    0.875	1\\
    };
    \addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
    x	y\\
    1	1\\
    };
    \end{axis}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %Basis function on x direction 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[%
    width=0.9008in,
    height=0.3752in,
    at={(0.758in, 1.65in)},
    scale only axis,
    xmin=0,
    xmax=1,
    xtick={  0, 0.5,   1},
    ymin=0,
    ymax=1,
    ytick={0, 1},
    axis background/.style={fill=white},
    axis x line*=bottom,
    axis y line*=left
    ]
   \addplot [color=blue, forget plot]
      table[row sep=crcr]{%
    1.79821787325007e-05	0.999856150330564\\
    9.47421797659054e-05	0.999242277960596\\
    0.000232819531711947	0.998138744260937\\
    0.000432211012772327	0.996546792667337\\
    0.000692871429155056	0.994468539625988\\
    0.00101473768474719	0.991906777724868\\
    0.00139773105857463	0.988864951861394\\
    0.0018417576457026	0.98534714881195\\
    0.0023467084923316	0.981358087975121\\
    0.00291245965980969	0.976903111432514\\
    0.00353887226955338	0.971988172936211\\
    0.00422579254347608	0.966619825734322\\
    0.00497305184476898	0.960805209227239\\
    0.00578046672085844	0.954552034474448\\
    0.00664783894929236	0.947868568583235\\
    0.00757495558689061	0.940763618016809\\
    0.0085615890223138	0.933246510863518\\
    0.00960749703212233	0.925327078112053\\
    0.0107124228403584	0.91701563398031\\
    0.0118760951816612	0.908322955348047\\
    0.0130982283679144	0.899260260345696\\
    0.0143785223584192	0.889839186153762\\
    0.0157166628335804	0.880071766069057\\
    0.0171123212720908	0.869970405895761\\
    0.0185651550315979	0.859547859720735\\
    0.0200748074328341	0.848817205133901\\
    0.0216409078471897	0.837791817955601\\
    0.0232630717877103	0.82648534653383\\
    0.0249409010034942	0.814911685675004\\
    0.0266739835774684	0.803084950272518\\
    0.0284618940275193	0.791019448697736\\
    0.0303041934109529	0.778729656018296\\
    0.0322004294322591	0.766230187108603\\
    0.0341501365541542	0.753535769717256\\
    0.0361528361118741	0.740661217555796\\
    0.0382080364306902	0.727621403472624\\
    0.0403152329466187	0.714431232775262\\
    0.0424739083302952	0.701105616763203\\
    0.0446835326139821	0.687659446532589\\
    0.0469435633216792	0.674107567112669\\
    0.0492534456023054	0.660464751992669\\
    0.0516126123659181	0.646745678096082\\
    0.0540204844229371	0.632964901257755\\
    0.0564764706263395	0.61913683225724\\
    0.0589799680167902	0.605275713459936\\
    0.0615303619706717	0.591395596115379\\
    0.0641270263509783	0.577510318359854\\
    0.0667693236610364	0.563633483968055\\
    0.069456605201014	0.549778441896128\\
    0.0721882112271805	0.535958266655798\\
    0.0749634711138775	0.52218573955664\\
    0.0777817035181615	0.5084733308508\\
    0.0806422165470784	0.494833182811654\\
    0.0835443079275263	0.481277093774986\\
    0.0864872651786686	0.467816503168353\\
    0.0894703657868522	0.454462477551289\\
    0.0924928773829889	0.441225697685997\\
    0.0955540579223561	0.428116446655118\\
    0.0986531558667738	0.415144599040126\\
    0.101789410369111	0.402319611170776\\
    0.104962051460081	0.389650512453038\\
    0.108170300237267	0.37714589777984\\
    0.111413369056355	0.364813921025939\\
    0.114690461724501	0.352662289625248\\
    0.118000773695801	0.340698260225968\\
    0.121343492268814	0.328928635416007\\
    0.124717796786083	0.317359761508282\\
    0.128122858835613	0.305997527372755\\
    0.131557842454249	0.294847364299339\\
    0.135021904332912	0.283914246873192\\
    0.138514194023636	0.273202694841393\\
    0.142033854148357	0.262716775947573\\
    0.145580020609406	0.252460109708728\\
    0.14915182280165	0.242435872106265\\
    0.152748383826228	0.232646801161197\\
    0.15636882070584	0.223095203361462\\
    0.160012244601517	0.213782960907472\\
    0.163677761030843	0.204711539740302\\
    0.167364470087551	0.195881998315338\\
    0.171071466662456	0.187294997082757\\
    0.174797840665666	0.178950808634946\\
    0.178542677250016	0.170849328479763\\
    0.182305057035664	0.162990086397579\\
    0.186084056335809	0.15537225833916\\
    0.189878747383457	0.147994678820724\\
    0.193688198559199	0.140855853771975\\
    0.197511474619923	0.133953973792467\\
    0.201347636928426	0.127286927771398\\
    0.205195743683855	0.120852316825814\\
    0.209054850152922	0.114647468512222\\
    0.212924008901845	0.108669451266756\\
    0.216802270028944	0.102915089029382\\
    0.220688681397854	0.0973809760080332\\
    0.224582288871275	0.0920634915391479\\
    0.228482136545221	0.0869588150017962\\
    0.232387266983698	0.0820629407433906\\
    0.236296721453762	0.0773716929759288\\
    0.240209540160894	0.0728807406027736\\
    0.244124762484636	0.0685856119371421\\
    0.248041427214423	0.0644817092747481\\
    0.251958572785577	0.0605643232844072\\
    0.255875237515364	0.0568286471818743\\
    0.259790459839106	0.0532697906537207\\
    0.263703278546238	0.0498827934996816\\
    0.267612733016302	0.046662638963589\\
    0.271517863454779	0.0436042667247579\\
    0.275417711128724	0.0407025855235003\\
    0.279311318602146	0.037952485396297\\
    0.283197729971056	0.0353488494980503\\
    0.287075991098155	0.0328865654907723\\
    0.290945149847078	0.0305605364800144\\
    0.294804256316145	0.0283656914823191\\
    0.298652363071574	0.0262969954089561\\
    0.302488525380077	0.024349458553191\\
    0.306311801440801	0.0225181455703182\\
    0.310121252616543	0.0207981839416606\\
    0.313915943664191	0.0191847719156909\\
    0.317694942964336	0.0176731859213591\\
    0.321457322749984	0.0162587874506059\\
    0.325202159334334	0.0149370294089023\\
    0.328928533337544	0.0137034619344685\\
    0.332635529912449	0.0125537376885936\\
    0.336322238969157	0.011483616621182\\
    0.339987755398483	0.0104889702173076\\
    0.34363117929416	0.00956578523213446\\
    0.347251616173772	0.00871016692308033\\
    0.35084817719835	0.00791834178953383\\
    0.354419979390594	0.00718665983180032\\
    0.357966145851643	0.00651159634222674\\
    0.361485805976364	0.00588975324265092\\
    0.364978095667088	0.00531785998342614\\
    0.368442157545751	0.00479277402028696\\
    0.371877141164387	0.00431148088624695\\
    0.375282203213917	0.00387109387654852\\
    0.378656507731186	0.00346885336542128\\
    0.381999226304199	0.00310212577404555\\
    0.385309538275499	0.00276840220966269\\
    0.388586630943645	0.00246529679622323\\
    0.391829699762733	0.00219054471731831\\
    0.395037948539919	0.00194199999240027\\
    0.398210589630889	0.00171763300746545\\
    0.401346844133226	0.00151552782144901\\
    0.404445942077644	0.001333879269568\\
    0.407507122617011	0.00117098988474939\\
    0.410529634213148	0.00102526665809518\\
    0.413512734821331	0.000895217659071509\\
    0.416455692072474	0.000779448535764768\\
    0.419357783452922	0.00067665891512949\\
    0.422218296481838	0.000585638722664135\\
    0.425036528886123	0.000505264440394897\\
    0.427811788772819	0.0004344953214297\\
    0.430543394798986	0.000372369578668297\\
    0.433230676338964	0.000318000564524784\\
    0.435872973649022	0.00027057295774061\\
    0.438469638029328	0.000229338972544181\\
    0.44102003198321	0.000193614604552414\\
    0.44352352937366	0.00016277592691524\\
    0.445979515577063	0.000136255449281192\\
    0.448387387634082	0.000113538551216018\\
    0.450746554397695	9.41600007419471e-05\\
    0.453056436678321	7.77005676880057e-05\\
    0.455316467386018	6.37837405567304e-05\\
    0.457526091669705	5.2072554624858e-05\\
    0.459684767053381	4.22665380101473e-05\\
    0.46179196356931	3.40987814582038e-05\\
    0.463847163888126	2.73331366369252e-05\\
    0.465849863445846	2.1761546776511e-05\\
    0.467799570567741	1.72015125643976e-05\\
    0.469695806589047	1.34936953012599e-05\\
    0.471538105972481	1.04996584504458e-05\\
    0.473326016422532	8.09974787275082e-06\\
    0.475059098996506	6.19111023490934e-06\\
    0.47673692821229	4.68584831698393e-06\\
    0.47835909215281	3.50931122406347e-06\\
    0.479925192567166	2.59851683420044e-06\\
    0.481434844968402	1.90070318987379e-06\\
    0.482887678727909	1.37200496672129e-06\\
    0.48428333716642	9.76250632807575e-07\\
    0.485621477641581	6.83875445928094e-07\\
    0.486901771632086	4.70945026734311e-07\\
    0.488123904818339	3.18283892816534e-07\\
    0.489287577159642	2.10703043998843e-07\\
    0.490392502967878	1.36320452358706e-07\\
    0.491438410977686	8.59681319408862e-08\\
    0.492425044413109	5.26793425275975e-08\\
    0.493352161050708	3.12494185793013e-08\\
    0.494219533279142	1.7863707687163e-08\\
    0.495026948155231	9.78615139161207e-09\\
    0.495774207456524	5.10214353876093e-09\\
    0.496461127730447	2.50945570024347e-09\\
    0.49708754034019	1.15122352963306e-09\\
    0.497653291507668	4.8523996479881e-10\\
    0.498158242354297	1.84098355182274e-10\\
    0.498602268941425	6.10681052020694e-11\\
    0.498985262315253	1.69642685813898e-11\\
    0.499307128570845	3.68748783457485e-12\\
    0.499567788987228	5.58345855563148e-13\\
    0.499767180468288	4.70107985202563e-14\\
    0.499905257820234	1.28912037469963e-15\\
    };
    \addplot [color=blue, forget plot]
      table[row sep=crcr]{%
    1.79821787325007e-05	0.000143845789270555\\
    9.47421797659054e-05	0.000757614346845414\\
    0.000232819531711947	0.00186060558268913\\
    0.000432211012772327	0.00345096759361438\\
    0.000692871429155056	0.00552570750403398\\
    0.00101473768474719	0.00808089102629085\\
    0.00139773105857463	0.0111116697961517\\
    0.0018417576457026	0.0146122961092127\\
    0.0023467084923316	0.0185761372733808\\
    0.00291245965980969	0.0229956914179596\\
    0.00353887226955338	0.0278626051322693\\
    0.00422579254347608	0.033167693002035\\
    0.00497305184476898	0.0389009590283533\\
    0.00578046672085844	0.0450516198846676\\
    0.00664783894929236	0.0516081299535828\\
    0.00757495558689061	0.0585582080771841\\
    0.0085615890223138	0.065888865948467\\
    0.00960749703212233	0.0735864380664503\\
    0.0107124228403584	0.0816366131730896\\
    0.0118760951816612	0.0900244670860473\\
    0.0130982283679144	0.0987344968376847\\
    0.0143785223584192	0.107750656027241\\
    0.0157166628335804	0.117056391290086\\
    0.0171123212720908	0.126634679785169\\
    0.0185651550315979	0.136468067599311\\
    0.0200748074328341	0.146538708964856\\
    0.0216409078471897	0.15682840618536\\
    0.0232630717877103	0.167318650162497\\
    0.0249409010034942	0.177990661416195\\
    0.0266739835774684	0.188825431489146\\
    0.0284618940275193	0.199803764626342\\
    0.0303041934109529	0.210906319620082\\
    0.0322004294322591	0.222113651711051\\
    0.0341501365541542	0.233406254436533\\
    0.0361528361118741	0.244764601317625\\
    0.0382080364306902	0.256169187278418\\
    0.0403152329466187	0.267600569691569\\
    0.0424739083302952	0.279039408946397\\
    0.0446835326139821	0.290466508437697\\
    0.0469435633216792	0.301862853875812\\
    0.0492534456023054	0.3132096518211\\
    0.0516126123659181	0.324488367348854\\
    0.0540204844229371	0.33568076075388\\
    0.0564764706263395	0.346768923207374\\
    0.0589799680167902	0.357735311282372\\
    0.0615303619706717	0.36856278026794\\
    0.0641270263509783	0.379234616196383\\
    0.0667693236610364	0.389734566512034\\
    0.069456605201014	0.400046869314655\\
    0.0721882112271805	0.410156281115171\\
    0.0749634711138775	0.420048103046213\\
    0.0777817035181615	0.429708205474921\\
    0.0806422165470784	0.4391230509705\\
    0.0835443079275263	0.448279715584183\\
    0.0864872651786686	0.457165908404498\\
    0.0894703657868522	0.465769989356067\\
    0.0924928773829889	0.474080985215487\\
    0.0955540579223561	0.482088603823284\\
    0.0986531558667738	0.489783246476299\\
    0.101789410369111	0.497156018490289\\
    0.104962051460081	0.504198737927902\\
    0.108170300237267	0.510903942492538\\
    0.111413369056355	0.517264894593875\\
    0.114690461724501	0.523275584596079\\
    0.118000773695801	0.52893073226484\\
    0.121343492268814	0.534225786434376\\
    0.124717796786083	0.539156922920488\\
    0.128122858835613	0.543721040710484\\
    0.131557842454249	0.547915756465431\\
    0.135021904332912	0.551739397374632\\
    0.138514194023636	0.555190992406521\\
    0.142033854148357	0.558270262004247\\
    0.145580020609406	0.560977606278123\\
    0.14915182280165	0.563314091750773\\
    0.152748383826228	0.565281436714298\\
    0.15636882070584	0.566881995261996\\
    0.160012244601517	0.568118740060152\\
    0.163677761030843	0.568995243928182\\
    0.167364470087551	0.5695156602979\\
    0.171071466662456	0.569684702624895\\
    0.174797840665666	0.569507622827012\\
    0.178542677250016	0.568990188826613\\
    0.182305057035664	0.568138661274741\\
    0.186084056335809	0.566959769536487\\
    0.189878747383457	0.565460687017747\\
    0.193688198559199	0.563649005914207\\
    0.197511474619923	0.561532711463716\\
    0.201347636928426	0.559120155783346\\
    0.205195743683855	0.556420031372227\\
    0.209054850152922	0.553441344360841\\
    0.212924008901845	0.550193387586761\\
    0.216802270028944	0.54668571357588\\
    0.220688681397854	0.542928107507021\\
    0.224582288871275	0.538930560236367\\
    0.228482136545221	0.53470324145655\\
    0.232387266983698	0.530256473063346\\
    0.236296721453762	0.525600702800873\\
    0.240209540160894	0.520746478253915\\
    0.244124762484636	0.515704421253532\\
    0.248041427214423	0.510485202759508\\
    0.251958572785577	0.505099518280352\\
    0.255875237515364	0.499558063888656\\
    0.259790459839106	0.493871512886492\\
    0.263703278546238	0.488050493172346\\
    0.267612733016302	0.48210556535771\\
    0.271517863454779	0.476047201678063\\
    0.275417711128724	0.469885765739447\\
    0.279311318602146	0.463631493138218\\
    0.283197729971056	0.457294472987958\\
    0.287075991098155	0.450884630383801\\
    0.290945149847078	0.444411709830712\\
    0.294804256316145	0.437885259658537\\
    0.298652363071574	0.43131461744287\\
    0.302488525380077	0.424708896447075\\
    0.306311801440801	0.418076973097092\\
    0.310121252616543	0.411427475496968\\
    0.313915943664191	0.404768772989477\\
    0.317694942964336	0.398108966762585\\
    0.321457322749984	0.39145588149909\\
    0.325202159334334	0.384817058063331\\
    0.328928533337544	0.378199747215598\\
    0.332635529912449	0.371610904341664\\
    0.336322238969157	0.365057185181813\\
    0.339987755398483	0.358544942540773\\
    0.34363117929416	0.352080223957192\\
    0.347251616173772	0.345668770308608\\
    0.35084817719835	0.339316015325361\\
    0.354419979390594	0.333027085984569\\
    0.357966145851643	0.326806803753077\\
    0.361485805976364	0.320659686646291\\
    0.364978095667088	0.314589952067971\\
    0.368442157545751	0.308601520394382\\
    0.371877141164387	0.302698019264736\\
    0.375282203213917	0.296882788538553\\
    0.378656507731186	0.291158885879462\\
    0.381999226304199	0.28552909292402\\
    0.385309538275499	0.279995921993409\\
    0.388586630943645	0.274561623305292\\
    0.391829699762733	0.269228192642735\\
    0.395037948539919	0.263997379436921\\
    0.398210589630889	0.258870695220337\\
    0.401346844133226	0.253849422407292\\
    0.404445942077644	0.24893462335894\\
    0.407507122617011	0.244127149690447\\
    0.410529634213148	0.239427651778621\\
    0.413512734821331	0.234836588429093\\
    0.416455692072474	0.230354236663074\\
    0.419357783452922	0.225980701584822\\
    0.422218296481838	0.221715926292111\\
    0.425036528886123	0.217559701793376\\
    0.427811788772819	0.213511676896603\\
    0.430543394798986	0.209571368036612\\
    0.433230676338964	0.205738169008988\\
    0.435872973649022	0.202011360580687\\
    0.438469638029328	0.198390119949076\\
    0.44102003198321	0.194873530023111\\
    0.44352352937366	0.19146058850219\\
    0.445979515577063	0.188150216730271\\
    0.448387387634082	0.184941268304769\\
    0.450746554397695	0.181832537421814\\
    0.453056436678321	0.178822766941481\\
    0.455316467386018	0.175910656158641\\
    0.457526091669705	0.173094868267108\\
    0.459684767053381	0.170374037506815\\
    0.46179196356931	0.167746775985704\\
    0.463847163888126	0.165211680170003\\
    0.465849863445846	0.162767337038488\\
    0.467799570567741	0.160412329898168\\
    0.469695806589047	0.158145243860666\\
    0.471538105972481	0.155964670980297\\
    0.473326016422532	0.153869215056504\\
    0.475059098996506	0.15185749610491\\
    0.47673692821229	0.149928154502717\\
    0.47835909215281	0.148079854815611\\
    0.479925192567166	0.146311289314595\\
    0.481434844968402	0.144621181192409\\
    0.482887678727909	0.143008287490254\\
    0.48428333716642	0.141471401746507\\
    0.485621477641581	0.140009356380019\\
    0.486901771632086	0.138621024821259\\
    0.488123904818339	0.137305323405265\\
    0.489287577159642	0.136061213040798\\
    0.490392502967878	0.134887700670535\\
    0.491438410977686	0.133783840537351\\
    0.492425044413109	0.13274873527191\\
    0.493352161050708	0.131781536816788\\
    0.494219533279142	0.130881447202271\\
    0.495026948155231	0.130047719188735\\
    0.495774207456524	0.129279656790182\\
    0.496461127730447	0.128576615693067\\
    0.49708754034019	0.127938003583915\\
    0.497653291507668	0.127363280398428\\
    0.498158242354297	0.126851958503687\\
    0.498602268941425	0.126403602823129\\
    0.498985262315253	0.126017830910117\\
    0.499307128570845	0.125694312965202\\
    0.499567788987228	0.125432771753763\\
    0.499767180468288	0.125232982196907\\
    0.499905257820234	0.125094769111407\\
    };
    \addplot [color=blue, forget plot]
      table[row sep=crcr]{%
    1.79821787325007e-05	3.88011895567564e-09\\
    9.47421797659054e-05	1.07685756063863e-07\\
    0.000232819531711947	6.50055437840901e-07\\
    0.000432211012772327	2.23909340995824e-06\\
    0.000692871429155056	5.75021080306244e-06\\
    0.00101473768474719	1.23228983807164e-05\\
    0.00139773105857463	2.33565275463829e-05\\
    0.0018417576457026	4.05051919016274e-05\\
    0.0023467084923316	6.56716067634174e-05\\
    0.00291245965980969	0.000101000087460052\\
    0.00353887226955338	0.000148868630401619\\
    0.00422579254347608	0.000211880123988505\\
    0.00497305184476898	0.000292852719388601\\
    0.00578046672085844	0.000394809394074497\\
    0.00664783894929236	0.000520966743756426\\
    0.00757495558689061	0.000674723040966315\\
    0.0085615890223138	0.000859645601033403\\
    0.00960749703212233	0.00107945749853428\\
    0.0107124228403584	0.0013380236794918\\
    0.0118760951816612	0.00163933651663003\\
    0.0130982283679144	0.00198750085686028\\
    0.0143785223584192	0.00238671861186867\\
    0.0157166628335804	0.00284127294419378\\
    0.0171123212720908	0.00335551210251842\\
    0.0185651550315979	0.00393383296104768\\
    0.0200748074328341	0.00458066431880253\\
    0.0216409078471897	0.00530045001542143\\
    0.0232630717877103	0.00609763192062941\\
    0.0249409010034942	0.00697663285490244\\
    0.0266739835774684	0.00794183949902439\\
    0.0284618940275193	0.00899758535020482\\
    0.0303041934109529	0.0101481337821963\\
    0.0322004294322591	0.0113976612664246\\
    0.0341501365541542	0.0127502408105225\\
    0.0361528361118741	0.0142098256698434\\
    0.0382080364306902	0.015780233386525\\
    0.0403152329466187	0.0174651302094834\\
    0.0424739083302952	0.0192680159473453\\
    0.0446835326139821	0.0211922093047762\\
    0.0469435633216792	0.0232408337509475\\
    0.0492534456023054	0.0254168039669991\\
    0.0516126123659181	0.0277228129173183\\
    0.0540204844229371	0.0301613195872663\\
    0.0564764706263395	0.0327345374276564\\
    0.0589799680167902	0.0354444235438252\\
    0.0615303619706717	0.0382926686645541\\
    0.0641270263509783	0.0412806879234037\\
    0.0667693236610364	0.0444096124822157\\
    0.069456605201014	0.0476802820236468\\
    0.0721882112271805	0.0510932381366184\\
    0.0749634711138775	0.0546487186155141\\
    0.0777817035181615	0.0583466526908452\\
    0.0806422165470784	0.0621866572059434\\
    0.0835443079275263	0.0661680337510356\\
    0.0864872651786686	0.0702897667628298\\
    0.0894703657868522	0.0745505225944954\\
    0.0924928773829889	0.078948649557673\\
    0.0955540579223561	0.0834821789349071\\
    0.0986531558667738	0.088148826957672\\
    0.101789410369111	0.0929459977419702\\
    0.104962051460081	0.0978707871703288\\
    0.108170300237267	0.102919987705922\\
    0.111413369056355	0.108090094121511\\
    0.114690461724501	0.113377310122927\\
    0.118000773695801	0.118777555843951\\
    0.121343492268814	0.124286476186652\\
    0.124717796786083	0.129899449978556\\
    0.128122858835613	0.135611599915475\\
    0.131557842454249	0.141417803256333\\
    0.135021904332912	0.147312703234038\\
    0.138514194023636	0.153290721144264\\
    0.142033854148357	0.159346069071923\\
    0.145580020609406	0.165472763213282\\
    0.14915182280165	0.171664637749883\\
    0.152748383826228	0.177915359228882\\
    0.15636882070584	0.18421844140301\\
    0.160012244601517	0.190567260482111\\
    0.163677761030843	0.196955070747154\\
    0.167364470087551	0.203375020476727\\
    0.171071466662456	0.209820168135304\\
    0.174797840665666	0.216283498772059\\
    0.178542677250016	0.222757940578628\\
    0.182305057035664	0.229236381554082\\
    0.186084056335809	0.235711686225353\\
    0.189878747383457	0.242176712371575\\
    0.193688198559199	0.248624327701143\\
    0.197511474619923	0.255047426430859\\
    0.201347636928426	0.261438945717229\\
    0.205195743683855	0.26779188189088\\
    0.209054850152922	0.274099306446076\\
    0.212924008901845	0.280354381738558\\
    0.216802270028944	0.286550376346265\\
    0.220688681397854	0.292680680048995\\
    0.224582288871275	0.298738818384732\\
    0.228482136545221	0.30471846674212\\
    0.232387266983698	0.310613463950489\\
    0.236296721453762	0.316417825330844\\
    0.240209540160894	0.322125755173374\\
    0.244124762484636	0.327731658609273\\
    0.248041427214423	0.333230152846971\\
    0.251958572785577	0.338616077745314\\
    0.255875237515364	0.343884505698688\\
    0.259790459839106	0.349030750811638\\
    0.263703278546238	0.354050377343142\\
    0.267612733016302	0.358939207403323\\
    0.271517863454779	0.363693327888087\\
    0.275417711128724	0.36830909663985\\
    0.279311318602146	0.372783147825243\\
    0.283197729971056	0.377112396523407\\
    0.287075991098155	0.38129404252119\\
    0.290945149847078	0.385325573314257\\
    0.294804256316145	0.389204766315776\\
    0.298652363071574	0.392929690276999\\
    0.302488525380077	0.396498705926621\\
    0.306311801440801	0.399910465838313\\
    0.310121252616543	0.403163913538332\\
    0.313915943664191	0.406258281867449\\
    0.317694942964336	0.409193090613787\\
    0.321457322749984	0.41196814343534\\
    0.325202159334334	0.414583524093116\\
    0.328928533337544	0.417039592017801\\
    0.332635529912449	0.419336977234808\\
    0.336322238969157	0.421476574674331\\
    0.339987755398483	0.423459537894689\\
    0.34363117929416	0.425287272248821\\
    0.347251616173772	0.426961427525145\\
    0.35084817719835	0.428483890095326\\
    0.354419979390594	0.429856774602577\\
    0.357966145851643	0.431082415225154\\
    0.361485805976364	0.432163356550508\\
    0.364978095667088	0.433102344096288\\
    0.368442157545751	0.433902314514931\\
    0.371877141164387	0.434566385518957\\
    0.375282203213917	0.43509784556439\\
    0.378656507731186	0.435500143329779\\
    0.381999226304199	0.435776877028296\\
    0.385309538275499	0.435931783590183\\
    0.388586630943645	0.435968727752519\\
    0.391829699762733	0.43589169109278\\
    0.395037948539919	0.435704761042108\\
    0.398210589630889	0.435412119913456\\
    0.401346844133226	0.435018033978904\\
    0.404445942077644	0.434526842629514\\
    0.407507122617011	0.433942947649938\\
    0.410529634213148	0.43327080263884\\
    0.413512734821331	0.432514902604854\\
    0.416455692072474	0.431679773766417\\
    0.419357783452922	0.430769963582303\\
    0.422218296481838	0.429790031038114\\
    0.425036528886123	0.428744537212351\\
    0.427811788772819	0.427638036143916\\
    0.430543394798986	0.426475066021178\\
    0.433230676338964	0.425260140710864\\
    0.435872973649022	0.42399774164317\\
    0.438469638029328	0.422692310067596\\
    0.44102003198321	0.42134823969205\\
    0.44352352937366	0.419969869715845\\
    0.445979515577063	0.418561478265222\\
    0.448387387634082	0.417127276238105\\
    0.450746554397695	0.415671401562823\\
    0.453056436678321	0.414197913873618\\
    0.455316467386018	0.412710789603828\\
    0.457526091669705	0.411213917495803\\
    0.459684767053381	0.409711094524726\\
    0.46179196356931	0.408206022231786\\
    0.463847163888126	0.406702303460373\\
    0.465849863445846	0.405203439487356\\
    0.467799570567741	0.403712827539864\\
    0.469695806589047	0.402233758686513\\
    0.471538105972481	0.400769416090574\\
    0.473326016422532	0.399322873611248\\
    0.475059098996506	0.397897094737945\\
    0.47673692821229	0.396494931841342\\
    0.47835909215281	0.395119125723927\\
    0.479925192567166	0.393772305451799\\
    0.481434844968402	0.39245698844869\\
    0.482887678727909	0.391175580832409\\
    0.48428333716642	0.389930377973357\\
    0.485621477641581	0.388723565254245\\
    0.486901771632086	0.387557219009784\\
    0.488123904818339	0.386433307624889\\
    0.489287577159642	0.385353692769767\\
    0.490392502967878	0.384320130750295\\
    0.491438410977686	0.383334273952162\\
    0.492425044413109	0.382397672357488\\
    0.493352161050708	0.381511775112952\\
    0.494219533279142	0.380677932128928\\
    0.495026948155231	0.379897395689633\\
    0.495774207456524	0.379171322054973\\
    0.496461127730447	0.378500773035466\\
    0.49708754034019	0.377886717522415\\
    0.497653291507668	0.377330032956261\\
    0.498158242354297	0.376831506716684\\
    0.498602268941425	0.376391837418044\\
    0.498985262315253	0.376011636091952\\
    0.499307128570845	0.375691427230245\\
    0.499567788987228	0.375431649625584\\
    0.499767180468288	0.375232656765534\\
    0.499905257820234	0.375094715241321\\
    };
    \addplot [color=blue, forget plot]
      table[row sep=crcr]{%
    1.79821787325007e-05	4.65165133719736e-14\\
    9.47421797659054e-05	6.80250185446249e-12\\
    0.000232819531711947	1.00930357699288e-10\\
    0.000432211012772327	6.45569160707995e-10\\
    0.000692871429155056	2.65871414654792e-09\\
    0.00101473768474719	8.34834015863478e-09\\
    0.00139773105857463	2.1807274312152e-08\\
    0.0018417576457026	4.98639234427292e-08\\
    0.0023467084923316	1.0308407934923e-07\\
    0.00291245965980969	1.96918163425509e-07\\
    0.00353887226955338	3.52987435821202e-07\\
    0.00422579254347608	6.00501886497451e-07\\
    0.00497305184476898	9.7780175005141e-07\\
    0.00578046672085844	1.53401384644454e-06\\
    0.00664783894929236	2.33081324910352e-06\\
    0.00757495558689061	3.44428012343146e-06\\
    0.0085615890223138	4.96684096555328e-06\\
    0.00960749703212233	7.00928290592129e-06\\
    0.0107124228403584	9.70282922782548e-06\\
    0.0118760951816612	1.32012637892705e-05\\
    0.0130982283679144	1.76830916302747e-05\\
    0.0143785223584192	2.33537226983479e-05\\
    0.0157166628335804	3.04476653344168e-05\\
    0.0171123212720908	3.92307159312542e-05\\
    0.0185651550315979	5.00021310077274e-05\\
    0.0200748074328341	6.3096767835866e-05\\
    0.0216409078471897	7.88871797145522e-05\\
    0.0232630717877103	9.77856520039853e-05\\
    0.0249409010034942	0.00012024616511911\\
    0.0266739835774684	0.000146766270827848\\
    0.0284618940275193	0.000177888868410829\\
    0.0303041934109529	0.000214203867512776\\
    0.0322004294322591	0.000256349724850811\\
    0.0341501365541542	0.000305014842340614\\
    0.0361528361118741	0.000360938814656102\\
    0.0382080364306902	0.000424913514750473\\
    0.0403152329466187	0.000497784006434172\\
    0.0424739083302952	0.000580449273726392\\
    0.0446835326139821	0.000673862757368761\\
    0.0469435633216792	0.000779032689610377\\
    0.0492534456023054	0.000897022219139329\\
    0.0516126123659181	0.0010289493188445\\
    0.0540204844229371	0.00117598646993946\\
    0.0564764706263395	0.00133936011686435\\
    0.0589799680167902	0.00152034988829813\\
    0.0615303619706717	0.00172028758055906\\
    0.0641270263509783	0.00194055590064169\\
    0.0667693236610364	0.00218258696713018\\
    0.069456605201014	0.00244786056823644\\
    0.0721882112271805	0.00273790217723339\\
    0.0749634711138775	0.00305428072658384\\
    0.0777817035181615	0.00339860614310097\\
    0.0806422165470784	0.00377252664751162\\
    0.0835443079275263	0.00417772582282523\\
    0.0864872651786686	0.00461591945693472\\
    0.0894703657868522	0.00508885216588631\\
    0.0924928773829889	0.00559829380524982\\
    0.0955540579223561	0.00614603567799415\\
    0.0986531558667738	0.00673388654822135\\
    0.101789410369111	0.0073636684710319\\
    0.104962051460081	0.00803721244968097\\
    0.108170300237267	0.00875635393203487\\
    0.111413369056355	0.00952292815914699\\
    0.114690461724501	0.0103387653795381\\
    0.118000773695801	0.0112056859434848\\
    0.121343492268814	0.0121254952922875\\
    0.124717796786083	0.0130999788581059\\
    0.128122858835613	0.0141308968905053\\
    0.131557842454249	0.0152199792263619\\
    0.135021904332912	0.0163689200202097\\
    0.138514194023636	0.0175793724524906\\
    0.142033854148357	0.0188529434334782\\
    0.145580020609406	0.0201911883208911\\
    0.14915182280165	0.0215956056693873\\
    0.152748383826228	0.0230676320302375\\
    0.15636882070584	0.0246086368195149\\
    0.160012244601517	0.0262199172731019\\
    0.163677761030843	0.0279026935067136\\
    0.167364470087551	0.0296581036989615\\
    0.171071466662456	0.0314871994152358\\
    0.174797840665666	0.0333909410898705\\
    0.178542677250016	0.0353701936836704\\
    0.182305057035664	0.0374257225334278\\
    0.186084056335809	0.0395581894095392\\
    0.189878747383457	0.0417681487972465\\
    0.193688198559199	0.0440560444163849\\
    0.197511474619923	0.0464222059938094\\
    0.201347636928426	0.0488668463019076\\
    0.205195743683855	0.0513900584757887\\
    0.209054850152922	0.0539918136208593\\
    0.212924008901845	0.0566719587215791\\
    0.216802270028944	0.0594302148612166\\
    0.220688681397854	0.0622661757614136\\
    0.224582288871275	0.0651793066493156\\
    0.228482136545221	0.0681689434589388\\
    0.232387266983698	0.0712342923723254\\
    0.236296721453762	0.0743744297048938\\
    0.240209540160894	0.0775883021382226\\
    0.244124762484636	0.0808747273023189\\
    0.248041427214423	0.0842323947082221\\
    0.251958572785577	0.0876598670305827\\
    0.255875237515364	0.0911555817386392\\
    0.259790459839106	0.0947178530728021\\
    0.263703278546238	0.0983448743628391\\
    0.267612733016302	0.102034720682455\\
    0.271517863454779	0.105785351833867\\
    0.275417711128724	0.109594615654809\\
    0.279311318602146	0.113460251639238\\
    0.283197729971056	0.117379894861912\\
    0.287075991098155	0.121351080195892\\
    0.290945149847078	0.125371246810989\\
    0.294804256316145	0.129437742940142\\
    0.298652363071574	0.13354783089975\\
    0.302488525380077	0.137698692349055\\
    0.306311801440801	0.14188743377278\\
    0.310121252616543	0.146111092170449\\
    0.313915943664191	0.150366640934988\\
    0.317694942964336	0.154650995902572\\
    0.321457322749984	0.158961021554993\\
    0.325202159334334	0.163293537355282\\
    0.328928533337544	0.167645324196788\\
    0.332635529912449	0.172013130945517\\
    0.336322238969157	0.176393681055137\\
    0.339987755398483	0.180783679233797\\
    0.34363117929416	0.185179818141669\\
    0.347251616173772	0.189578785098016\\
    0.35084817719835	0.193977268776496\\
    0.354419979390594	0.198371965867463\\
    0.357966145851643	0.202759587686096\\
    0.361485805976364	0.207136866705377\\
    0.364978095667088	0.211500562993166\\
    0.368442157545751	0.215847470532983\\
    0.371877141164387	0.220174423408466\\
    0.375282203213917	0.224478301831973\\
    0.378656507731186	0.228756037998336\\
    0.381999226304199	0.233004621745393\\
    0.385309538275499	0.237221106003589\\
    0.388586630943645	0.241402612017723\\
    0.391829699762733	0.245546334324686\\
    0.395037948539919	0.24964954547194\\
    0.398210589630889	0.253709600462395\\
    0.401346844133226	0.257723940912339\\
    0.404445942077644	0.261690098910088\\
    0.407507122617011	0.265605700564116\\
    0.410529634213148	0.269468469230533\\
    0.413512734821331	0.273276228410937\\
    0.416455692072474	0.27702690431287\\
    0.419357783452922	0.280718528066289\\
    0.422218296481838	0.284349237590761\\
    0.425036528886123	0.287917279109298\\
    0.427811788772819	0.291421008306076\\
    0.430543394798986	0.294858891126526\\
    0.433230676338964	0.298229504219616\\
    0.435872973649022	0.301531535023421\\
    0.438469638029328	0.304763781496361\\
    0.44102003198321	0.307925151497795\\
    0.44352352937366	0.311014661822895\\
    0.445979515577063	0.314031436898006\\
    0.448387387634082	0.3169747071439\\
    0.450746554397695	0.319843807015538\\
    0.453056436678321	0.322638172728129\\
    0.455316467386018	0.325357339680401\\
    0.457526091669705	0.328000939587064\\
    0.459684767053381	0.33056869733354\\
    0.46179196356931	0.333060427566974\\
    0.463847163888126	0.335476031038513\\
    0.465849863445846	0.337815490712722\\
    0.467799570567741	0.340078867660828\\
    0.469695806589047	0.342266296755233\\
    0.471538105972481	0.344377982183461\\
    0.473326016422532	0.34641419280031\\
    0.475059098996506	0.348375257337535\\
    0.47673692821229	0.350261559490894\\
    0.47835909215281	0.352073532904788\\
    0.479925192567166	0.353811656075034\\
    0.481434844968402	0.355476447190619\\
    0.482887678727909	0.357068458935401\\
    0.48428333716642	0.358588273270871\\
    0.485621477641581	0.36003649622107\\
    0.486901771632086	0.361413752680718\\
    0.488123904818339	0.362720681267448\\
    0.489287577159642	0.363957929238853\\
    0.490392502967878	0.365126147494711\\
    0.491438410977686	0.366225985684415\\
    0.492425044413109	0.367258087439159\\
    0.493352161050708	0.368223085747937\\
    0.494219533279142	0.369121598495787\\
    0.495026948155231	0.369954224182076\\
    0.495774207456524	0.370721537835912\\
    0.496461127730447	0.371424087144985\\
    0.49708754034019	0.372062388813383\\
    0.497653291507668	0.372636925163181\\
    0.498158242354297	0.373148140994037\\
    0.498602268941425	0.373596440715084\\
    0.498985262315253	0.373982185765358\\
    0.499307128570845	0.374305692347616\\
    0.499567788987228	0.374567229536677\\
    0.499767180468288	0.374767018004895\\
    0.499905257820234	0.374905230902196\\
    };
    \addplot [color=blue, forget plot]
      table[row sep=crcr]{%
    1.79821787325007e-05	2.0912176494809e-19\\
    9.47421797659054e-05	1.61140046837454e-16\\
    0.000232819531711947	5.87634981503204e-15\\
    0.000432211012772327	6.97932319453756e-14\\
    0.000692871429155056	4.60935979321782e-13\\
    0.00101473768474719	2.12053357267372e-12\\
    0.00139773105857463	7.63351315025807e-12\\
    0.0018417576457026	2.30122943977843e-11\\
    0.0023467084923316	6.06549955998513e-11\\
    0.00291245965980969	1.43902941204133e-10\\
    0.00353887226955338	3.13681962530424e-10\\
    0.00422579254347608	6.37767942345099e-10\\
    0.00497305184476898	1.22326892395151e-09\\
    0.00578046672085844	2.23296346089542e-09\\
    0.00664783894929236	3.90617732241273e-09\\
    0.00757495558689061	6.58491781594979e-09\\
    0.0085615890223138	1.07460164926108e-08\\
    0.00960749703212233	1.70400565448383e-08\\
    0.0107124228403584	2.63378804998554e-08\\
    0.0118760951816612	3.97854866020671e-08\\
    0.0130982283679144	5.88681283417889e-08\\
    0.0143785223584192	8.54844307410124e-08\\
    0.0157166628335804	1.22031329100947e-07\\
    0.0171123212720908	1.71500620840163e-07\\
    0.0185651550315979	2.37587898734223e-07\\
    0.0200748074328341	3.24814604275055e-07\\
    0.0216409078471897	4.38663903007934e-07\\
    0.0232630717877103	5.85731039622992e-07\\
    0.0249409010034942	7.73888779363667e-07\\
    0.0266739835774684	1.01246848409385e-06\\
    0.0284618940275193	1.31245730630574e-06\\
    0.0303041934109529	1.68671191265749e-06\\
    0.0322004294322591	2.15018907054971e-06\\
    0.0341501365541542	2.72019334706386e-06\\
    0.0361528361118741	3.41664207961564e-06\\
    0.0382080364306902	4.26234768227548e-06\\
    0.0403152329466187	5.28331725126841e-06\\
    0.0424739083302952	6.50906932810725e-06\\
    0.0446835326139821	7.97296756959129e-06\\
    0.0469435633216792	9.71257096100074e-06\\
    0.0492534456023054	1.17700000927434e-05\\
    0.0516126123659181	1.41923189020023e-05\\
    0.0540204844229371	1.7031931160149e-05\\
    0.0564764706263395	2.0346990864405e-05\\
    0.0589799680167902	2.42018255690519e-05\\
    0.0615303619706717	2.86673715680227e-05\\
    0.0641270263509783	3.38216197175763e-05\\
    0.0667693236610364	3.9750070565598e-05\\
    0.069456605201014	4.65461973335371e-05\\
    0.0721882112271805	5.43119151787124e-05\\
    0.0749634711138775	6.31580550493621e-05\\
    0.0777817035181615	7.32048403330169e-05\\
    0.0806422165470784	8.45823643911863e-05\\
    0.0835443079275263	9.74310669705959e-05\\
    0.0864872651786686	0.000111902207383939\\
    0.0894703657868522	0.000128158332261897\\
    0.0924928773829889	0.000146373735593674\\
    0.0955540579223561	0.000166734908696001\\
    0.0986531558667738	0.000189440977681126\\
    0.101789410369111	0.000214704125933181\\
    0.104962051460081	0.000242749999050034\\
    0.108170300237267	0.000273818089664789\\
    0.111413369056355	0.000308162099527904\\
    0.114690461724501	0.000346050276207836\\
    0.118000773695801	0.000387765721755694\\
    0.121343492268814	0.00043360667067766\\
    0.124717796786083	0.000483886734568565\\
    0.128122858835613	0.000538935110780869\\
    0.131557842454249	0.000599096752535871\\
    0.135021904332912	0.000664732497928268\\
    0.138514194023636	0.000736219155331365\\
    0.142033854148357	0.000813949542778341\\
    0.145580020609406	0.00089833247897504\\
    0.14915182280165	0.000989792723691729\\
    0.152748383826228	0.00108877086538504\\
    0.15636882070584	0.00119572315401681\\
    0.160012244601517	0.00131112127716345\\
    0.163677761030843	0.00143545207764775\\
    0.167364470087551	0.0015692172110742\\
    0.171071466662456	0.00171293274180857\\
    0.174797840665666	0.00186712867611278\\
    0.178542677250016	0.00203234843132574\\
    0.182305057035664	0.00220914824016989\\
    0.186084056335809	0.00239809648946136\\
    0.189878747383457	0.00259977299270758\\
    0.193688198559199	0.00281476819628978\\
    0.197511474619923	0.00304368231914887\\
    0.201347636928426	0.00328712442611951\\
    0.205195743683855	0.00354571143528989\\
    0.209054850152922	0.0038200670600018\\
    0.212924008901845	0.00411082068634654\\
    0.216802270028944	0.00441860618725629\\
    0.220688681397854	0.00474406067453712\\
    0.224582288871275	0.00508782319043753\\
    0.228482136545221	0.00545053334059473\\
    0.232387266983698	0.00583282987044863\\
    0.236296721453762	0.0062353491874602\\
    0.240209540160894	0.00665872383171509\\
    0.244124762484636	0.00710358089773429\\
    0.248041427214423	0.0075705404105509\\
    0.251958572785577	0.00806021365934351\\
    0.255875237515364	0.00857320149214276\\
    0.259790459839106	0.0091100925753467\\
    0.263703278546238	0.0096714616219911\\
    0.267612733016302	0.0102578675929238\\
    0.271517863454779	0.0108698518752245\\
    0.275417711128724	0.0115079364423935\\
    0.279311318602146	0.0121726220010041\\
    0.283197729971056	0.0128643861286727\\
    0.287075991098155	0.0135836814083444\\
    0.290945149847078	0.0143309335640277\\
    0.294804256316145	0.0151065396032268\\
    0.298652363071574	0.0159108659714247\\
    0.302488525380077	0.0167442467240584\\
    0.306311801440801	0.0176069817214969\\
    0.310121252616543	0.0184993348525905\\
    0.313915943664191	0.019421532292395\\
    0.317694942964336	0.0203737607996974\\
    0.321457322749984	0.0213561660599703\\
    0.325202159334334	0.0223688510793683\\
    0.328928533337544	0.0234118746353446\\
    0.332635529912449	0.0244852497894172\\
    0.336322238969157	0.0255889424675378\\
    0.339987755398483	0.026722870113434\\
    0.34363117929416	0.0278869004201828\\
    0.347251616173772	0.0290808501451497\\
    0.35084817719835	0.0303044840132832\\
    0.354419979390594	0.0315575137135911\\
    0.357966145851643	0.0328395969934467\\
    0.361485805976364	0.0341503368551742\\
    0.364978095667088	0.035489280859149\\
    0.368442157545751	0.0368559205374173\\
    0.371877141164387	0.0382496909215943\\
    0.375282203213917	0.0396699701885352\\
    0.378656507731186	0.0411160794270009\\
    0.381999226304199	0.042587282528246\\
    0.385309538275499	0.044082786203156\\
    0.388586630943645	0.0456017401282424\\
    0.391829699762733	0.04714323722248\\
    0.395037948539919	0.0487063140566297\\
    0.398210589630889	0.0502899513963469\\
    0.401346844133226	0.0518930748800157\\
    0.404445942077644	0.0535145558318898\\
    0.407507122617011	0.0551532122107496\\
    0.410529634213148	0.0568078096939112\\
    0.413512734821331	0.0584770628960442\\
    0.416455692072474	0.0601596367218732\\
    0.419357783452922	0.0618541478514567\\
    0.422218296481838	0.06355916635635\\
    0.425036528886123	0.06527321744458\\
    0.427811788772819	0.0669947833319748\\
    0.430543394798986	0.068722305237016\\
    0.433230676338964	0.0704541854960068\\
    0.435872973649022	0.0721887897949817\\
    0.438469638029328	0.0739244495144224\\
    0.44102003198321	0.075659464182492\\
    0.44352352937366	0.0773921040321551\\
    0.445979515577063	0.0791206126572194\\
    0.448387387634082	0.0808432097620102\\
    0.450746554397695	0.0825580939990836\\
    0.453056436678321	0.0842634458890837\\
    0.455316467386018	0.0859574308165736\\
    0.457526091669705	0.0876382020954004\\
    0.459684767053381	0.0893039040969077\\
    0.46179196356931	0.090952675434078\\
    0.463847163888126	0.0925826521944745\\
    0.465849863445846	0.094191971214657\\
    0.467799570567741	0.0957787733885754\\
    0.469695806589047	0.097341207002287\\
    0.471538105972481	0.098877431087217\\
    0.473326016422532	0.100385618784065\\
    0.475059098996506	0.101863960709376\\
    0.47673692821229	0.103310668316729\\
    0.47835909215281	0.10472397724445\\
    0.479925192567166	0.106102150641738\\
    0.481434844968402	0.107443482465092\\
    0.482887678727909	0.10874630073697\\
    0.48428333716642	0.110008970758632\\
    0.485621477641581	0.11122989826922\\
    0.486901771632086	0.112407532543212\\
    0.488123904818339	0.113540369418506\\
    0.489287577159642	0.114626954247539\\
    0.490392502967878	0.115665884764007\\
    0.491438410977686	0.11665581385794\\
    0.492425044413109	0.117595452252101\\
    0.493352161050708	0.118483571072904\\
    0.494219533279142	0.119319004309306\\
    0.495026948155231	0.120100651153405\\
    0.495774207456524	0.12082747821679\\
    0.496461127730447	0.121498521617026\\
    0.49708754034019	0.122112888929064\\
    0.497653291507668	0.12266976099689\\
    0.498158242354297	0.123168393601494\\
    0.498602268941425	0.123608118982674\\
    0.498985262315253	0.123988347215608\\
    0.499307128570845	0.124308567453248\\
    0.499567788987228	0.124568349083417\\
    0.499767180468288	0.124767343032617\\
    0.499905257820234	0.124905284745074\\
    };
    \addplot [color=blue, forget plot]
      table[row sep=crcr]{%
    0.500017982178733	0.124982018791321\\
    0.500094742179766	0.124905284745074\\
    0.500232819531712	0.124767343032617\\
    0.500432211012772	0.124568349083417\\
    0.500692871429155	0.124308567453248\\
    0.501014737684747	0.123988347215609\\
    0.501397731058575	0.123608118982674\\
    0.501841757645703	0.123168393601494\\
    0.502346708492332	0.12266976099689\\
    0.50291245965981	0.122112888929064\\
    0.503538872269553	0.121498521617026\\
    0.504225792543476	0.12082747821679\\
    0.504973051844769	0.120100651153405\\
    0.505780466720858	0.119319004309306\\
    0.506647838949292	0.118483571072904\\
    0.507574955586891	0.117595452252101\\
    0.508561589022314	0.11665581385794\\
    0.509607497032122	0.115665884764007\\
    0.510712422840358	0.114626954247539\\
    0.511876095181661	0.113540369418506\\
    0.513098228367914	0.112407532543212\\
    0.514378522358419	0.11122989826922\\
    0.51571666283358	0.110008970758632\\
    0.517112321272091	0.10874630073697\\
    0.518565155031598	0.107443482465092\\
    0.520074807432834	0.106102150641738\\
    0.52164090784719	0.10472397724445\\
    0.52326307178771	0.103310668316729\\
    0.524940901003494	0.101863960709375\\
    0.526673983577468	0.100385618784065\\
    0.528461894027519	0.098877431087217\\
    0.530304193410953	0.097341207002287\\
    0.532200429432259	0.0957787733885754\\
    0.534150136554154	0.094191971214657\\
    0.536152836111874	0.0925826521944745\\
    0.53820803643069	0.090952675434078\\
    0.540315232946619	0.0893039040969077\\
    0.542473908330295	0.0876382020954004\\
    0.544683532613982	0.0859574308165736\\
    0.546943563321679	0.0842634458890837\\
    0.549253445602305	0.0825580939990835\\
    0.551612612365918	0.0808432097620102\\
    0.554020484422937	0.0791206126572194\\
    0.55647647062634	0.0773921040321551\\
    0.55897996801679	0.075659464182492\\
    0.561530361970672	0.0739244495144224\\
    0.564127026350978	0.0721887897949817\\
    0.566769323661036	0.0704541854960068\\
    0.569456605201014	0.068722305237016\\
    0.572188211227181	0.0669947833319748\\
    0.574963471113877	0.06527321744458\\
    0.577781703518162	0.06355916635635\\
    0.580642216547078	0.0618541478514567\\
    0.583544307927526	0.0601596367218732\\
    0.586487265178669	0.0584770628960442\\
    0.589470365786852	0.0568078096939111\\
    0.592492877382989	0.0551532122107496\\
    0.595554057922356	0.0535145558318898\\
    0.598653155866774	0.0518930748800157\\
    0.601789410369111	0.0502899513963469\\
    0.604962051460081	0.0487063140566297\\
    0.608170300237267	0.04714323722248\\
    0.611413369056355	0.0456017401282424\\
    0.614690461724501	0.044082786203156\\
    0.618000773695801	0.0425872825282461\\
    0.621343492268814	0.0411160794270009\\
    0.624717796786083	0.0396699701885352\\
    0.628122858835613	0.0382496909215943\\
    0.631557842454249	0.0368559205374173\\
    0.635021904332912	0.0354892808591489\\
    0.638514194023636	0.0341503368551742\\
    0.642033854148357	0.0328395969934467\\
    0.645580020609406	0.0315575137135911\\
    0.64915182280165	0.0303044840132832\\
    0.652748383826228	0.0290808501451497\\
    0.65636882070584	0.0278869004201828\\
    0.660012244601517	0.026722870113434\\
    0.663677761030843	0.0255889424675378\\
    0.667364470087551	0.0244852497894172\\
    0.671071466662456	0.0234118746353446\\
    0.674797840665666	0.0223688510793683\\
    0.678542677250016	0.0213561660599703\\
    0.682305057035664	0.0203737607996974\\
    0.686084056335809	0.019421532292395\\
    0.689878747383457	0.0184993348525905\\
    0.693688198559199	0.0176069817214969\\
    0.697511474619923	0.0167442467240584\\
    0.701347636928426	0.0159108659714247\\
    0.705195743683855	0.0151065396032268\\
    0.709054850152922	0.0143309335640277\\
    0.712924008901845	0.0135836814083444\\
    0.716802270028944	0.0128643861286727\\
    0.720688681397854	0.0121726220010041\\
    0.724582288871276	0.0115079364423935\\
    0.728482136545221	0.0108698518752245\\
    0.732387266983698	0.0102578675929238\\
    0.736296721453762	0.0096714616219911\\
    0.740209540160894	0.0091100925753467\\
    0.744124762484636	0.00857320149214277\\
    0.748041427214423	0.00806021365934351\\
    0.751958572785577	0.0075705404105509\\
    0.755875237515364	0.0071035808977343\\
    0.759790459839106	0.00665872383171509\\
    0.763703278546238	0.0062353491874602\\
    0.767612733016302	0.00583282987044864\\
    0.771517863454779	0.00545053334059473\\
    0.775417711128724	0.00508782319043754\\
    0.779311318602146	0.00474406067453712\\
    0.783197729971056	0.00441860618725629\\
    0.787075991098155	0.00411082068634654\\
    0.790945149847078	0.0038200670600018\\
    0.794804256316145	0.00354571143528988\\
    0.798652363071574	0.00328712442611951\\
    0.802488525380077	0.00304368231914887\\
    0.806311801440801	0.00281476819628978\\
    0.810121252616543	0.00259977299270758\\
    0.813915943664191	0.00239809648946136\\
    0.817694942964336	0.00220914824016989\\
    0.821457322749984	0.00203234843132574\\
    0.825202159334334	0.00186712867611278\\
    0.828928533337544	0.00171293274180857\\
    0.832635529912449	0.0015692172110742\\
    0.836322238969157	0.00143545207764775\\
    0.839987755398483	0.00131112127716345\\
    0.84363117929416	0.00119572315401681\\
    0.847251616173772	0.00108877086538504\\
    0.85084817719835	0.000989792723691728\\
    0.854419979390594	0.000898332478975039\\
    0.857966145851643	0.000813949542778342\\
    0.861485805976364	0.000736219155331366\\
    0.864978095667088	0.000664732497928269\\
    0.868442157545751	0.00059909675253587\\
    0.871877141164387	0.000538935110780869\\
    0.875282203213917	0.000483886734568565\\
    0.878656507731186	0.00043360667067766\\
    0.881999226304199	0.000387765721755693\\
    0.885309538275499	0.000346050276207836\\
    0.888586630943645	0.000308162099527904\\
    0.891829699762733	0.000273818089664789\\
    0.895037948539919	0.000242749999050034\\
    0.898210589630889	0.000214704125933181\\
    0.901346844133226	0.000189440977681126\\
    0.904445942077644	0.000166734908696001\\
    0.907507122617011	0.000146373735593674\\
    0.910529634213148	0.000128158332261897\\
    0.913512734821331	0.000111902207383938\\
    0.916455692072474	9.74310669705957e-05\\
    0.919357783452922	8.45823643911863e-05\\
    0.922218296481838	7.32048403330171e-05\\
    0.925036528886123	6.31580550493621e-05\\
    0.927811788772819	5.43119151787125e-05\\
    0.930543394798986	4.65461973335371e-05\\
    0.933230676338964	3.9750070565598e-05\\
    0.935872973649022	3.38216197175762e-05\\
    0.938469638029328	2.86673715680227e-05\\
    0.94102003198321	2.42018255690518e-05\\
    0.94352352937366	2.0346990864405e-05\\
    0.945979515577063	1.7031931160149e-05\\
    0.948387387634082	1.41923189020023e-05\\
    0.950746554397695	1.17700000927434e-05\\
    0.953056436678321	9.71257096100072e-06\\
    0.955316467386018	7.97296756959129e-06\\
    0.957526091669705	6.50906932810725e-06\\
    0.959684767053381	5.28331725126841e-06\\
    0.96179196356931	4.26234768227548e-06\\
    0.963847163888126	3.41664207961565e-06\\
    0.965849863445846	2.72019334706387e-06\\
    0.967799570567741	2.1501890705497e-06\\
    0.969695806589047	1.68671191265748e-06\\
    0.971538105972481	1.31245730630573e-06\\
    0.973326016422532	1.01246848409384e-06\\
    0.975059098996506	7.73888779363674e-07\\
    0.97673692821229	5.85731039622986e-07\\
    0.97835909215281	4.38663903007934e-07\\
    0.979925192567166	3.24814604275052e-07\\
    0.981434844968402	2.37587898734223e-07\\
    0.982887678727909	1.71500620840161e-07\\
    0.98428333716642	1.22031329100945e-07\\
    0.985621477641581	8.54844307410117e-08\\
    0.986901771632086	5.88681283417889e-08\\
    0.988123904818339	3.97854866020667e-08\\
    0.989287577159642	2.63378804998554e-08\\
    0.990392502967878	1.70400565448379e-08\\
    0.991438410977686	1.07460164926111e-08\\
    0.992425044413109	6.58491781594969e-09\\
    0.993352161050708	3.90617732241266e-09\\
    0.994219533279142	2.23296346089538e-09\\
    0.995026948155231	1.22326892395156e-09\\
    0.995774207456524	6.37767942345116e-10\\
    0.996461127730447	3.13681962530434e-10\\
    0.99708754034019	1.43902941204133e-10\\
    0.997653291507668	6.0654995599857e-11\\
    0.998158242354297	2.30122943977843e-11\\
    0.998602268941425	7.63351315025868e-12\\
    0.998985262315253	2.12053357267326e-12\\
    0.999307128570845	4.60935979321856e-13\\
    0.999567788987228	6.97932319453935e-14\\
    0.999767180468288	5.87634981503204e-15\\
    0.999905257820234	1.61140046837454e-16\\
    };
    \addplot [color=blue, forget plot]
      table[row sep=crcr]{%
    0.500017982178733	0.374982016851261\\
    0.500094742179766	0.374905230902196\\
    0.500232819531712	0.374767018004895\\
    0.500432211012772	0.374567229536677\\
    0.500692871429155	0.374305692347616\\
    0.501014737684747	0.373982185765358\\
    0.501397731058575	0.373596440715084\\
    0.501841757645703	0.373148140994037\\
    0.502346708492332	0.372636925163181\\
    0.50291245965981	0.372062388813383\\
    0.503538872269553	0.371424087144985\\
    0.504225792543476	0.370721537835912\\
    0.504973051844769	0.369954224182076\\
    0.505780466720858	0.369121598495787\\
    0.506647838949292	0.368223085747937\\
    0.507574955586891	0.367258087439159\\
    0.508561589022314	0.366225985684415\\
    0.509607497032122	0.365126147494711\\
    0.510712422840358	0.363957929238853\\
    0.511876095181661	0.362720681267448\\
    0.513098228367914	0.361413752680718\\
    0.514378522358419	0.36003649622107\\
    0.51571666283358	0.358588273270871\\
    0.517112321272091	0.357068458935401\\
    0.518565155031598	0.355476447190619\\
    0.520074807432834	0.353811656075034\\
    0.52164090784719	0.352073532904788\\
    0.52326307178771	0.350261559490894\\
    0.524940901003494	0.348375257337534\\
    0.526673983577468	0.346414192800311\\
    0.528461894027519	0.344377982183461\\
    0.530304193410953	0.342266296755233\\
    0.532200429432259	0.340078867660828\\
    0.534150136554154	0.337815490712722\\
    0.536152836111874	0.335476031038513\\
    0.53820803643069	0.333060427566974\\
    0.540315232946619	0.33056869733354\\
    0.542473908330295	0.328000939587064\\
    0.544683532613982	0.325357339680401\\
    0.546943563321679	0.322638172728129\\
    0.549253445602305	0.319843807015538\\
    0.551612612365918	0.3169747071439\\
    0.554020484422937	0.314031436898006\\
    0.55647647062634	0.311014661822895\\
    0.55897996801679	0.307925151497795\\
    0.561530361970672	0.304763781496361\\
    0.564127026350978	0.301531535023421\\
    0.566769323661036	0.298229504219616\\
    0.569456605201014	0.294858891126526\\
    0.572188211227181	0.291421008306076\\
    0.574963471113877	0.287917279109298\\
    0.577781703518162	0.284349237590761\\
    0.580642216547078	0.280718528066289\\
    0.583544307927526	0.27702690431287\\
    0.586487265178669	0.273276228410937\\
    0.589470365786852	0.269468469230532\\
    0.592492877382989	0.265605700564116\\
    0.595554057922356	0.261690098910088\\
    0.598653155866774	0.257723940912339\\
    0.601789410369111	0.253709600462395\\
    0.604962051460081	0.24964954547194\\
    0.608170300237267	0.245546334324686\\
    0.611413369056355	0.241402612017723\\
    0.614690461724501	0.237221106003589\\
    0.618000773695801	0.233004621745393\\
    0.621343492268814	0.228756037998336\\
    0.624717796786083	0.224478301831973\\
    0.628122858835613	0.220174423408466\\
    0.631557842454249	0.215847470532983\\
    0.635021904332912	0.211500562993166\\
    0.638514194023636	0.207136866705377\\
    0.642033854148357	0.202759587686096\\
    0.645580020609406	0.198371965867463\\
    0.64915182280165	0.193977268776496\\
    0.652748383826228	0.189578785098016\\
    0.65636882070584	0.185179818141669\\
    0.660012244601517	0.180783679233797\\
    0.663677761030843	0.176393681055137\\
    0.667364470087551	0.172013130945517\\
    0.671071466662456	0.167645324196788\\
    0.674797840665666	0.163293537355282\\
    0.678542677250016	0.158961021554993\\
    0.682305057035664	0.154650995902572\\
    0.686084056335809	0.150366640934988\\
    0.689878747383457	0.146111092170449\\
    0.693688198559199	0.14188743377278\\
    0.697511474619923	0.137698692349055\\
    0.701347636928426	0.13354783089975\\
    0.705195743683855	0.129437742940142\\
    0.709054850152922	0.125371246810989\\
    0.712924008901845	0.121351080195892\\
    0.716802270028944	0.117379894861912\\
    0.720688681397854	0.113460251639238\\
    0.724582288871276	0.109594615654809\\
    0.728482136545221	0.105785351833867\\
    0.732387266983698	0.102034720682455\\
    0.736296721453762	0.0983448743628391\\
    0.740209540160894	0.0947178530728021\\
    0.744124762484636	0.0911555817386392\\
    0.748041427214423	0.0876598670305827\\
    0.751958572785577	0.084232394708222\\
    0.755875237515364	0.0808747273023189\\
    0.759790459839106	0.0775883021382226\\
    0.763703278546238	0.0743744297048938\\
    0.767612733016302	0.0712342923723254\\
    0.771517863454779	0.0681689434589388\\
    0.775417711128724	0.0651793066493156\\
    0.779311318602146	0.0622661757614136\\
    0.783197729971056	0.0594302148612166\\
    0.787075991098155	0.0566719587215791\\
    0.790945149847078	0.0539918136208593\\
    0.794804256316145	0.0513900584757886\\
    0.798652363071574	0.0488668463019075\\
    0.802488525380077	0.0464222059938094\\
    0.806311801440801	0.0440560444163849\\
    0.810121252616543	0.0417681487972465\\
    0.813915943664191	0.0395581894095392\\
    0.817694942964336	0.0374257225334278\\
    0.821457322749984	0.0353701936836704\\
    0.825202159334334	0.0333909410898705\\
    0.828928533337544	0.0314871994152358\\
    0.832635529912449	0.0296581036989615\\
    0.836322238969157	0.0279026935067136\\
    0.839987755398483	0.0262199172731019\\
    0.84363117929416	0.0246086368195149\\
    0.847251616173772	0.0230676320302375\\
    0.85084817719835	0.0215956056693873\\
    0.854419979390594	0.0201911883208911\\
    0.857966145851643	0.0188529434334782\\
    0.861485805976364	0.0175793724524906\\
    0.864978095667088	0.0163689200202097\\
    0.868442157545751	0.0152199792263619\\
    0.871877141164387	0.0141308968905053\\
    0.875282203213917	0.0130999788581059\\
    0.878656507731186	0.0121254952922875\\
    0.881999226304199	0.0112056859434847\\
    0.885309538275499	0.0103387653795381\\
    0.888586630943645	0.009522928159147\\
    0.891829699762733	0.00875635393203487\\
    0.895037948539919	0.00803721244968098\\
    0.898210589630889	0.00736366847103191\\
    0.901346844133226	0.00673388654822136\\
    0.904445942077644	0.00614603567799415\\
    0.907507122617011	0.00559829380524981\\
    0.910529634213148	0.00508885216588632\\
    0.913512734821331	0.00461591945693471\\
    0.916455692072474	0.00417772582282522\\
    0.919357783452922	0.00377252664751162\\
    0.922218296481838	0.00339860614310098\\
    0.925036528886123	0.00305428072658384\\
    0.927811788772819	0.0027379021772334\\
    0.930543394798986	0.00244786056823644\\
    0.933230676338964	0.00218258696713018\\
    0.935872973649022	0.00194055590064169\\
    0.938469638029328	0.00172028758055906\\
    0.94102003198321	0.00152034988829813\\
    0.94352352937366	0.00133936011686435\\
    0.945979515577063	0.00117598646993946\\
    0.948387387634082	0.0010289493188445\\
    0.950746554397695	0.000897022219139332\\
    0.953056436678321	0.000779032689610375\\
    0.955316467386018	0.000673862757368761\\
    0.957526091669705	0.000580449273726392\\
    0.959684767053381	0.000497784006434172\\
    0.96179196356931	0.000424913514750473\\
    0.963847163888126	0.000360938814656103\\
    0.965849863445846	0.000305014842340615\\
    0.967799570567741	0.00025634972485081\\
    0.969695806589047	0.000214203867512775\\
    0.971538105972481	0.000177888868410829\\
    0.973326016422532	0.000146766270827847\\
    0.975059098996506	0.000120246165119111\\
    0.97673692821229	9.77856520039846e-05\\
    0.97835909215281	7.88871797145522e-05\\
    0.979925192567166	6.30967678358655e-05\\
    0.981434844968402	5.00021310077274e-05\\
    0.982887678727909	3.9230715931254e-05\\
    0.98428333716642	3.04476653344164e-05\\
    0.985621477641581	2.33537226983478e-05\\
    0.986901771632086	1.76830916302747e-05\\
    0.988123904818339	1.32012637892704e-05\\
    0.989287577159642	9.70282922782548e-06\\
    0.990392502967878	7.00928290592117e-06\\
    0.991438410977686	4.96684096555337e-06\\
    0.992425044413109	3.44428012343142e-06\\
    0.993352161050708	2.33081324910349e-06\\
    0.994219533279142	1.53401384644451e-06\\
    0.995026948155231	9.77801750051443e-07\\
    0.995774207456524	6.00501886497463e-07\\
    0.996461127730447	3.52987435821211e-07\\
    0.99708754034019	1.96918163425509e-07\\
    0.997653291507668	1.03084079349238e-07\\
    0.998158242354297	4.98639234427292e-08\\
    0.998602268941425	2.18072743121533e-08\\
    0.998985262315253	8.34834015863341e-09\\
    0.999307128570845	2.65871414654823e-09\\
    0.999567788987228	6.45569160708119e-10\\
    0.999767180468288	1.00930357699288e-10\\
    0.999905257820234	6.80250185446249e-12\\
    };
    \addplot [color=blue, forget plot]
      table[row sep=crcr]{%
    0.500017982178733	0.375017981208587\\
    0.500094742179766	0.375094715241321\\
    0.500232819531712	0.375232656765534\\
    0.500432211012772	0.375431649625584\\
    0.500692871429155	0.375691427230245\\
    0.501014737684747	0.376011636091952\\
    0.501397731058575	0.376391837418044\\
    0.501841757645703	0.376831506716684\\
    0.502346708492332	0.377330032956261\\
    0.50291245965981	0.377886717522415\\
    0.503538872269553	0.378500773035466\\
    0.504225792543476	0.379171322054973\\
    0.504973051844769	0.379897395689633\\
    0.505780466720858	0.380677932128928\\
    0.506647838949292	0.381511775112952\\
    0.507574955586891	0.382397672357488\\
    0.508561589022314	0.383334273952162\\
    0.509607497032122	0.384320130750295\\
    0.510712422840358	0.385353692769767\\
    0.511876095181661	0.386433307624889\\
    0.513098228367914	0.387557219009784\\
    0.514378522358419	0.388723565254245\\
    0.51571666283358	0.389930377973357\\
    0.517112321272091	0.391175580832409\\
    0.518565155031598	0.39245698844869\\
    0.520074807432834	0.393772305451799\\
    0.52164090784719	0.395119125723927\\
    0.52326307178771	0.396494931841342\\
    0.524940901003494	0.397897094737945\\
    0.526673983577468	0.399322873611248\\
    0.528461894027519	0.400769416090574\\
    0.530304193410953	0.402233758686513\\
    0.532200429432259	0.403712827539864\\
    0.534150136554154	0.405203439487356\\
    0.536152836111874	0.406702303460373\\
    0.53820803643069	0.408206022231786\\
    0.540315232946619	0.409711094524726\\
    0.542473908330295	0.411213917495803\\
    0.544683532613982	0.412710789603828\\
    0.546943563321679	0.414197913873618\\
    0.549253445602305	0.415671401562823\\
    0.551612612365918	0.417127276238105\\
    0.554020484422937	0.418561478265222\\
    0.55647647062634	0.419969869715845\\
    0.55897996801679	0.42134823969205\\
    0.561530361970672	0.422692310067596\\
    0.564127026350978	0.42399774164317\\
    0.566769323661036	0.425260140710864\\
    0.569456605201014	0.426475066021178\\
    0.572188211227181	0.427638036143916\\
    0.574963471113877	0.428744537212351\\
    0.577781703518162	0.429790031038114\\
    0.580642216547078	0.430769963582303\\
    0.583544307927526	0.431679773766418\\
    0.586487265178669	0.432514902604854\\
    0.589470365786852	0.43327080263884\\
    0.592492877382989	0.433942947649938\\
    0.595554057922356	0.434526842629514\\
    0.598653155866774	0.435018033978904\\
    0.601789410369111	0.435412119913456\\
    0.604962051460081	0.435704761042108\\
    0.608170300237267	0.43589169109278\\
    0.611413369056355	0.435968727752519\\
    0.614690461724501	0.435931783590183\\
    0.618000773695801	0.435776877028296\\
    0.621343492268814	0.435500143329779\\
    0.624717796786083	0.43509784556439\\
    0.628122858835613	0.434566385518957\\
    0.631557842454249	0.433902314514931\\
    0.635021904332912	0.433102344096288\\
    0.638514194023636	0.432163356550507\\
    0.642033854148357	0.431082415225154\\
    0.645580020609406	0.429856774602577\\
    0.64915182280165	0.428483890095326\\
    0.652748383826228	0.426961427525145\\
    0.65636882070584	0.425287272248821\\
    0.660012244601517	0.423459537894689\\
    0.663677761030843	0.421476574674331\\
    0.667364470087551	0.419336977234808\\
    0.671071466662456	0.417039592017801\\
    0.674797840665666	0.414583524093116\\
    0.678542677250016	0.41196814343534\\
    0.682305057035664	0.409193090613787\\
    0.686084056335809	0.406258281867449\\
    0.689878747383457	0.403163913538332\\
    0.693688198559199	0.399910465838313\\
    0.697511474619923	0.396498705926621\\
    0.701347636928426	0.392929690276999\\
    0.705195743683855	0.389204766315776\\
    0.709054850152922	0.385325573314257\\
    0.712924008901845	0.38129404252119\\
    0.716802270028944	0.377112396523407\\
    0.720688681397854	0.372783147825243\\
    0.724582288871276	0.36830909663985\\
    0.728482136545221	0.363693327888087\\
    0.732387266983698	0.358939207403323\\
    0.736296721453762	0.354050377343142\\
    0.740209540160894	0.349030750811638\\
    0.744124762484636	0.343884505698688\\
    0.748041427214423	0.338616077745314\\
    0.751958572785577	0.333230152846971\\
    0.755875237515364	0.327731658609273\\
    0.759790459839106	0.322125755173374\\
    0.763703278546238	0.316417825330844\\
    0.767612733016302	0.310613463950489\\
    0.771517863454779	0.30471846674212\\
    0.775417711128724	0.298738818384732\\
    0.779311318602146	0.292680680048995\\
    0.783197729971056	0.286550376346265\\
    0.787075991098155	0.280354381738558\\
    0.790945149847078	0.274099306446076\\
    0.794804256316145	0.26779188189088\\
    0.798652363071574	0.261438945717229\\
    0.802488525380077	0.255047426430859\\
    0.806311801440801	0.248624327701143\\
    0.810121252616543	0.242176712371575\\
    0.813915943664191	0.235711686225353\\
    0.817694942964336	0.229236381554082\\
    0.821457322749984	0.222757940578628\\
    0.825202159334334	0.216283498772059\\
    0.828928533337544	0.209820168135304\\
    0.832635529912449	0.203375020476727\\
    0.836322238969157	0.196955070747154\\
    0.839987755398483	0.190567260482111\\
    0.84363117929416	0.18421844140301\\
    0.847251616173772	0.177915359228882\\
    0.85084817719835	0.171664637749883\\
    0.854419979390594	0.165472763213282\\
    0.857966145851643	0.159346069071923\\
    0.861485805976364	0.153290721144264\\
    0.864978095667088	0.147312703234038\\
    0.868442157545751	0.141417803256333\\
    0.871877141164387	0.135611599915475\\
    0.875282203213917	0.129899449978556\\
    0.878656507731186	0.124286476186652\\
    0.881999226304199	0.118777555843951\\
    0.885309538275499	0.113377310122927\\
    0.888586630943645	0.108090094121511\\
    0.891829699762733	0.102919987705922\\
    0.895037948539919	0.0978707871703289\\
    0.898210589630889	0.0929459977419703\\
    0.901346844133226	0.0881488269576721\\
    0.904445942077644	0.0834821789349071\\
    0.907507122617011	0.078948649557673\\
    0.910529634213148	0.0745505225944955\\
    0.913512734821331	0.0702897667628297\\
    0.916455692072474	0.0661680337510356\\
    0.919357783452922	0.0621866572059434\\
    0.922218296481838	0.0583466526908453\\
    0.925036528886123	0.0546487186155141\\
    0.927811788772819	0.0510932381366184\\
    0.930543394798986	0.0476802820236468\\
    0.933230676338964	0.0444096124822157\\
    0.935872973649022	0.0412806879234037\\
    0.938469638029328	0.038292668664554\\
    0.94102003198321	0.0354444235438251\\
    0.94352352937366	0.0327345374276565\\
    0.945979515577063	0.0301613195872662\\
    0.948387387634082	0.0277228129173182\\
    0.950746554397695	0.0254168039669992\\
    0.953056436678321	0.0232408337509475\\
    0.955316467386018	0.0211922093047762\\
    0.957526091669705	0.0192680159473453\\
    0.959684767053381	0.0174651302094834\\
    0.96179196356931	0.015780233386525\\
    0.963847163888126	0.0142098256698434\\
    0.965849863445846	0.0127502408105225\\
    0.967799570567741	0.0113976612664246\\
    0.969695806589047	0.0101481337821963\\
    0.971538105972481	0.00899758535020481\\
    0.973326016422532	0.00794183949902436\\
    0.975059098996506	0.00697663285490247\\
    0.97673692821229	0.00609763192062938\\
    0.97835909215281	0.00530045001542143\\
    0.979925192567166	0.00458066431880251\\
    0.981434844968402	0.00393383296104768\\
    0.982887678727909	0.00335551210251841\\
    0.98428333716642	0.00284127294419376\\
    0.985621477641581	0.00238671861186867\\
    0.986901771632086	0.00198750085686028\\
    0.988123904818339	0.00163933651663002\\
    0.989287577159642	0.0013380236794918\\
    0.990392502967878	0.00107945749853427\\
    0.991438410977686	0.000859645601033414\\
    0.992425044413109	0.00067472304096631\\
    0.993352161050708	0.000520966743756422\\
    0.994219533279142	0.000394809394074493\\
    0.995026948155231	0.000292852719388608\\
    0.995774207456524	0.000211880123988508\\
    0.996461127730447	0.000148868630401621\\
    0.99708754034019	0.000101000087460052\\
    0.997653291507668	6.56716067634205e-05\\
    0.998158242354297	4.05051919016274e-05\\
    0.998602268941425	2.33565275463839e-05\\
    0.998985262315253	1.2322898380715e-05\\
    0.999307128570845	5.7502108030629e-06\\
    0.999567788987228	2.23909340995853e-06\\
    0.999767180468288	6.50055437840901e-07\\
    0.999905257820234	1.07685756063863e-07\\
    };
    \addplot [color=blue, forget plot]
      table[row sep=crcr]{%
    0.500017982178733	0.125017983148832\\
    0.500094742179766	0.125094769111407\\
    0.500232819531712	0.125232982196907\\
    0.500432211012772	0.125432771753763\\
    0.500692871429155	0.125694312965202\\
    0.501014737684747	0.126017830910117\\
    0.501397731058575	0.126403602823129\\
    0.501841757645703	0.126851958503687\\
    0.502346708492332	0.127363280398428\\
    0.50291245965981	0.127938003583915\\
    0.503538872269553	0.128576615693067\\
    0.504225792543476	0.129279656790182\\
    0.504973051844769	0.130047719188735\\
    0.505780466720858	0.130881447202271\\
    0.506647838949292	0.131781536816788\\
    0.507574955586891	0.13274873527191\\
    0.508561589022314	0.133783840537351\\
    0.509607497032122	0.134887700670535\\
    0.510712422840358	0.136061213040798\\
    0.511876095181661	0.137305323405265\\
    0.513098228367914	0.138621024821259\\
    0.514378522358419	0.140009356380019\\
    0.51571666283358	0.141471401746507\\
    0.517112321272091	0.143008287490254\\
    0.518565155031598	0.144621181192409\\
    0.520074807432834	0.146311289314595\\
    0.52164090784719	0.148079854815611\\
    0.52326307178771	0.149928154502717\\
    0.524940901003494	0.15185749610491\\
    0.526673983577468	0.153869215056504\\
    0.528461894027519	0.155964670980297\\
    0.530304193410953	0.158145243860666\\
    0.532200429432259	0.160412329898168\\
    0.534150136554154	0.162767337038488\\
    0.536152836111874	0.165211680170003\\
    0.53820803643069	0.167746775985704\\
    0.540315232946619	0.170374037506815\\
    0.542473908330295	0.173094868267108\\
    0.544683532613982	0.175910656158641\\
    0.546943563321679	0.178822766941481\\
    0.549253445602305	0.181832537421814\\
    0.551612612365918	0.184941268304769\\
    0.554020484422937	0.188150216730271\\
    0.55647647062634	0.19146058850219\\
    0.55897996801679	0.194873530023111\\
    0.561530361970672	0.198390119949076\\
    0.564127026350978	0.202011360580687\\
    0.566769323661036	0.205738169008988\\
    0.569456605201014	0.209571368036612\\
    0.572188211227181	0.213511676896603\\
    0.574963471113877	0.217559701793376\\
    0.577781703518162	0.221715926292111\\
    0.580642216547078	0.225980701584822\\
    0.583544307927526	0.230354236663074\\
    0.586487265178669	0.234836588429093\\
    0.589470365786852	0.239427651778621\\
    0.592492877382989	0.244127149690447\\
    0.595554057922356	0.24893462335894\\
    0.598653155866774	0.253849422407292\\
    0.601789410369111	0.258870695220337\\
    0.604962051460081	0.263997379436921\\
    0.608170300237267	0.269228192642735\\
    0.611413369056355	0.274561623305292\\
    0.614690461724501	0.279995921993409\\
    0.618000773695801	0.28552909292402\\
    0.621343492268814	0.291158885879462\\
    0.624717796786083	0.296882788538553\\
    0.628122858835613	0.302698019264736\\
    0.631557842454249	0.308601520394382\\
    0.635021904332912	0.314589952067971\\
    0.638514194023636	0.320659686646291\\
    0.642033854148357	0.326806803753077\\
    0.645580020609406	0.333027085984569\\
    0.64915182280165	0.339316015325361\\
    0.652748383826228	0.345668770308608\\
    0.65636882070584	0.352080223957192\\
    0.660012244601517	0.358544942540773\\
    0.663677761030843	0.365057185181813\\
    0.667364470087551	0.371610904341664\\
    0.671071466662456	0.378199747215598\\
    0.674797840665666	0.384817058063331\\
    0.678542677250016	0.39145588149909\\
    0.682305057035664	0.398108966762585\\
    0.686084056335809	0.404768772989477\\
    0.689878747383457	0.411427475496968\\
    0.693688198559199	0.418076973097092\\
    0.697511474619923	0.424708896447075\\
    0.701347636928426	0.43131461744287\\
    0.705195743683855	0.437885259658537\\
    0.709054850152922	0.444411709830712\\
    0.712924008901845	0.450884630383801\\
    0.716802270028944	0.457294472987958\\
    0.720688681397854	0.463631493138218\\
    0.724582288871276	0.469885765739447\\
    0.728482136545221	0.476047201678063\\
    0.732387266983698	0.48210556535771\\
    0.736296721453762	0.488050493172346\\
    0.740209540160894	0.493871512886492\\
    0.744124762484636	0.499558063888656\\
    0.748041427214423	0.505099518280352\\
    0.751958572785577	0.510485202759508\\
    0.755875237515364	0.515704421253532\\
    0.759790459839106	0.520746478253915\\
    0.763703278546238	0.525600702800873\\
    0.767612733016302	0.530256473063346\\
    0.771517863454779	0.53470324145655\\
    0.775417711128724	0.538930560236367\\
    0.779311318602146	0.542928107507021\\
    0.783197729971056	0.54668571357588\\
    0.787075991098155	0.550193387586761\\
    0.790945149847078	0.553441344360841\\
    0.794804256316145	0.556420031372227\\
    0.798652363071574	0.559120155783346\\
    0.802488525380077	0.561532711463716\\
    0.806311801440801	0.563649005914207\\
    0.810121252616543	0.565460687017747\\
    0.813915943664191	0.566959769536487\\
    0.817694942964336	0.568138661274741\\
    0.821457322749984	0.568990188826613\\
    0.825202159334334	0.569507622827012\\
    0.828928533337544	0.569684702624895\\
    0.832635529912449	0.5695156602979\\
    0.836322238969157	0.568995243928182\\
    0.839987755398483	0.568118740060152\\
    0.84363117929416	0.566881995261996\\
    0.847251616173772	0.565281436714298\\
    0.85084817719835	0.563314091750773\\
    0.854419979390594	0.560977606278123\\
    0.857966145851643	0.558270262004247\\
    0.861485805976364	0.555190992406521\\
    0.864978095667088	0.551739397374632\\
    0.868442157545751	0.547915756465431\\
    0.871877141164387	0.543721040710484\\
    0.875282203213917	0.539156922920488\\
    0.878656507731186	0.534225786434376\\
    0.881999226304199	0.52893073226484\\
    0.885309538275499	0.523275584596079\\
    0.888586630943645	0.517264894593875\\
    0.891829699762733	0.510903942492538\\
    0.895037948539919	0.504198737927902\\
    0.898210589630889	0.497156018490289\\
    0.901346844133226	0.4897832464763\\
    0.904445942077644	0.482088603823284\\
    0.907507122617011	0.474080985215487\\
    0.910529634213148	0.465769989356067\\
    0.913512734821331	0.457165908404498\\
    0.916455692072474	0.448279715584183\\
    0.919357783452922	0.4391230509705\\
    0.922218296481838	0.429708205474921\\
    0.925036528886123	0.420048103046213\\
    0.927811788772819	0.410156281115171\\
    0.930543394798986	0.400046869314655\\
    0.933230676338964	0.389734566512034\\
    0.935872973649022	0.379234616196383\\
    0.938469638029328	0.368562780267939\\
    0.94102003198321	0.357735311282372\\
    0.94352352937366	0.346768923207374\\
    0.945979515577063	0.335680760753879\\
    0.948387387634082	0.324488367348853\\
    0.950746554397695	0.3132096518211\\
    0.953056436678321	0.301862853875812\\
    0.955316467386018	0.290466508437697\\
    0.957526091669705	0.279039408946397\\
    0.959684767053381	0.267600569691569\\
    0.96179196356931	0.256169187278418\\
    0.963847163888126	0.244764601317625\\
    0.965849863445846	0.233406254436534\\
    0.967799570567741	0.222113651711051\\
    0.969695806589047	0.210906319620082\\
    0.971538105972481	0.199803764626342\\
    0.973326016422532	0.188825431489145\\
    0.975059098996506	0.177990661416195\\
    0.97673692821229	0.167318650162497\\
    0.97835909215281	0.15682840618536\\
    0.979925192567166	0.146538708964856\\
    0.981434844968402	0.136468067599311\\
    0.982887678727909	0.126634679785168\\
    0.98428333716642	0.117056391290085\\
    0.985621477641581	0.107750656027241\\
    0.986901771632086	0.0987344968376847\\
    0.988123904818339	0.0900244670860471\\
    0.989287577159642	0.0816366131730896\\
    0.990392502967878	0.0735864380664499\\
    0.991438410977686	0.0658888659484674\\
    0.992425044413109	0.0585582080771839\\
    0.993352161050708	0.0516081299535826\\
    0.994219533279142	0.0450516198846674\\
    0.995026948155231	0.0389009590283538\\
    0.995774207456524	0.0331676930020352\\
    0.996461127730447	0.0278626051322695\\
    0.99708754034019	0.0229956914179596\\
    0.997653291507668	0.0185761372733812\\
    0.998158242354297	0.0146122961092127\\
    0.998602268941425	0.011111669796152\\
    0.998985262315253	0.00808089102629041\\
    0.999307128570845	0.0055257075040342\\
    0.999567788987228	0.0034509675936146\\
    0.999767180468288	0.00186060558268913\\
    0.999905257820234	0.000757614346845414\\
    };
    \addplot [color=blue, forget plot]
      table[row sep=crcr]{%
    0.500017982178733	1.67297411958472e-18\\
    0.500094742179766	1.28912037469963e-15\\
    0.500232819531712	4.70107985202563e-14\\
    0.500432211012772	5.58345855563148e-13\\
    0.500692871429155	3.68748783457485e-12\\
    0.501014737684747	1.6964268581386e-11\\
    0.501397731058575	6.10681052020694e-11\\
    0.501841757645703	1.84098355182274e-10\\
    0.502346708492332	4.85239964798856e-10\\
    0.50291245965981	1.15122352963306e-09\\
    0.503538872269553	2.50945570024347e-09\\
    0.504225792543476	5.10214353876093e-09\\
    0.504973051844769	9.78615139161251e-09\\
    0.505780466720858	1.7863707687163e-08\\
    0.506647838949292	3.12494185793013e-08\\
    0.507574955586891	5.26793425275975e-08\\
    0.508561589022314	8.59681319408885e-08\\
    0.509607497032122	1.36320452358703e-07\\
    0.510712422840358	2.10703043998843e-07\\
    0.511876095181661	3.18283892816534e-07\\
    0.513098228367914	4.70945026734311e-07\\
    0.514378522358419	6.83875445928094e-07\\
    0.51571666283358	9.76250632807561e-07\\
    0.517112321272091	1.37200496672129e-06\\
    0.518565155031598	1.90070318987379e-06\\
    0.520074807432834	2.59851683420041e-06\\
    0.52164090784719	3.50931122406347e-06\\
    0.52326307178771	4.68584831698389e-06\\
    0.524940901003494	6.19111023490939e-06\\
    0.526673983577468	8.09974787275076e-06\\
    0.528461894027519	1.04996584504458e-05\\
    0.530304193410953	1.34936953012599e-05\\
    0.532200429432259	1.72015125643976e-05\\
    0.534150136554154	2.1761546776511e-05\\
    0.536152836111874	2.73331366369252e-05\\
    0.53820803643069	3.40987814582038e-05\\
    0.540315232946619	4.22665380101473e-05\\
    0.542473908330295	5.2072554624858e-05\\
    0.544683532613982	6.37837405567304e-05\\
    0.546943563321679	7.77005676880057e-05\\
    0.549253445602305	9.41600007419476e-05\\
    0.551612612365918	0.000113538551216018\\
    0.554020484422937	0.000136255449281192\\
    0.55647647062634	0.00016277592691524\\
    0.55897996801679	0.000193614604552414\\
    0.561530361970672	0.000229338972544181\\
    0.564127026350978	0.00027057295774061\\
    0.566769323661036	0.000318000564524784\\
    0.569456605201014	0.000372369578668297\\
    0.572188211227181	0.0004344953214297\\
    0.574963471113877	0.000505264440394897\\
    0.577781703518162	0.000585638722664137\\
    0.580642216547078	0.00067665891512949\\
    0.583544307927526	0.000779448535764765\\
    0.586487265178669	0.000895217659071507\\
    0.589470365786852	0.00102526665809518\\
    0.592492877382989	0.00117098988474939\\
    0.595554057922356	0.001333879269568\\
    0.598653155866774	0.00151552782144901\\
    0.601789410369111	0.00171763300746545\\
    0.604962051460081	0.00194199999240027\\
    0.608170300237267	0.00219054471731831\\
    0.611413369056355	0.00246529679622323\\
    0.614690461724501	0.00276840220966268\\
    0.618000773695801	0.00310212577404554\\
    0.621343492268814	0.00346885336542128\\
    0.624717796786083	0.00387109387654852\\
    0.628122858835613	0.00431148088624695\\
    0.631557842454249	0.00479277402028696\\
    0.635021904332912	0.00531785998342615\\
    0.638514194023636	0.00588975324265093\\
    0.642033854148357	0.00651159634222674\\
    0.645580020609406	0.00718665983180031\\
    0.64915182280165	0.00791834178953383\\
    0.652748383826228	0.00871016692308033\\
    0.65636882070584	0.00956578523213446\\
    0.660012244601517	0.0104889702173076\\
    0.663677761030843	0.011483616621182\\
    0.667364470087551	0.0125537376885936\\
    0.671071466662456	0.0137034619344686\\
    0.674797840665666	0.0149370294089023\\
    0.678542677250016	0.0162587874506059\\
    0.682305057035664	0.0176731859213591\\
    0.686084056335809	0.0191847719156909\\
    0.689878747383457	0.0207981839416606\\
    0.693688198559199	0.0225181455703182\\
    0.697511474619923	0.024349458553191\\
    0.701347636928426	0.0262969954089561\\
    0.705195743683855	0.028365691482319\\
    0.709054850152922	0.0305605364800144\\
    0.712924008901845	0.0328865654907723\\
    0.716802270028944	0.0353488494980503\\
    0.720688681397854	0.037952485396297\\
    0.724582288871276	0.0407025855235003\\
    0.728482136545221	0.0436042667247579\\
    0.732387266983698	0.0466626389635891\\
    0.736296721453762	0.0498827934996816\\
    0.740209540160894	0.0532697906537207\\
    0.744124762484636	0.0568286471818743\\
    0.748041427214423	0.0605643232844072\\
    0.751958572785577	0.0644817092747481\\
    0.755875237515364	0.068585611937142\\
    0.759790459839106	0.0728807406027736\\
    0.763703278546238	0.0773716929759288\\
    0.767612733016302	0.0820629407433905\\
    0.771517863454779	0.0869588150017962\\
    0.775417711128724	0.0920634915391479\\
    0.779311318602146	0.0973809760080332\\
    0.783197729971056	0.102915089029382\\
    0.787075991098155	0.108669451266756\\
    0.790945149847078	0.114647468512222\\
    0.794804256316145	0.120852316825814\\
    0.798652363071574	0.127286927771398\\
    0.802488525380077	0.133953973792467\\
    0.806311801440801	0.140855853771975\\
    0.810121252616543	0.147994678820724\\
    0.813915943664191	0.15537225833916\\
    0.817694942964336	0.162990086397579\\
    0.821457322749984	0.170849328479763\\
    0.825202159334334	0.178950808634946\\
    0.828928533337544	0.187294997082757\\
    0.832635529912449	0.195881998315338\\
    0.836322238969157	0.204711539740302\\
    0.839987755398483	0.213782960907472\\
    0.84363117929416	0.223095203361462\\
    0.847251616173772	0.232646801161197\\
    0.85084817719835	0.242435872106265\\
    0.854419979390594	0.252460109708729\\
    0.857966145851643	0.262716775947573\\
    0.861485805976364	0.273202694841393\\
    0.864978095667088	0.283914246873191\\
    0.868442157545751	0.294847364299339\\
    0.871877141164387	0.305997527372755\\
    0.875282203213917	0.317359761508282\\
    0.878656507731186	0.328928635416007\\
    0.881999226304199	0.340698260225968\\
    0.885309538275499	0.352662289625248\\
    0.888586630943645	0.364813921025939\\
    0.891829699762733	0.37714589777984\\
    0.895037948539919	0.389650512453038\\
    0.898210589630889	0.402319611170775\\
    0.901346844133226	0.415144599040126\\
    0.904445942077644	0.428116446655118\\
    0.907507122617011	0.441225697685997\\
    0.910529634213148	0.454462477551289\\
    0.913512734821331	0.467816503168353\\
    0.916455692072474	0.481277093774986\\
    0.919357783452922	0.494833182811654\\
    0.922218296481838	0.5084733308508\\
    0.925036528886123	0.52218573955664\\
    0.927811788772819	0.535958266655798\\
    0.930543394798986	0.549778441896128\\
    0.933230676338964	0.563633483968055\\
    0.935872973649022	0.577510318359854\\
    0.938469638029328	0.591395596115379\\
    0.94102003198321	0.605275713459936\\
    0.94352352937366	0.61913683225724\\
    0.945979515577063	0.632964901257755\\
    0.948387387634082	0.646745678096082\\
    0.950746554397695	0.660464751992668\\
    0.953056436678321	0.674107567112669\\
    0.955316467386018	0.687659446532589\\
    0.957526091669705	0.701105616763203\\
    0.959684767053381	0.714431232775262\\
    0.96179196356931	0.727621403472624\\
    0.963847163888126	0.740661217555796\\
    0.965849863445846	0.753535769717256\\
    0.967799570567741	0.766230187108603\\
    0.969695806589047	0.778729656018296\\
    0.971538105972481	0.791019448697736\\
    0.973326016422532	0.803084950272518\\
    0.975059098996506	0.814911685675004\\
    0.97673692821229	0.82648534653383\\
    0.97835909215281	0.837791817955601\\
    0.979925192567166	0.848817205133901\\
    0.981434844968402	0.859547859720735\\
    0.982887678727909	0.869970405895761\\
    0.98428333716642	0.880071766069057\\
    0.985621477641581	0.889839186153762\\
    0.986901771632086	0.899260260345696\\
    0.988123904818339	0.908322955348047\\
    0.989287577159642	0.91701563398031\\
    0.990392502967878	0.925327078112053\\
    0.991438410977686	0.933246510863517\\
    0.992425044413109	0.940763618016809\\
    0.993352161050708	0.947868568583235\\
    0.994219533279142	0.954552034474448\\
    0.995026948155231	0.960805209227239\\
    0.995774207456524	0.966619825734322\\
    0.996461127730447	0.971988172936211\\
    0.99708754034019	0.976903111432514\\
    0.997653291507668	0.981358087975121\\
    0.998158242354297	0.98534714881195\\
    0.998602268941425	0.988864951861394\\
    0.998985262315253	0.991906777724868\\
    0.999307128570845	0.994468539625988\\
    0.999567788987228	0.996546792667337\\
    0.999767180468288	0.998138744260937\\
    0.999905257820234	0.999242277960596\\
    };
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %Graville points on x direction
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \addplot [color=black, only marks, mark size=2.5pt, mark=o, mark options={solid, black}, forget plot]
      table[row sep=crcr]{%
    0	0\\
    0.125	0\\
    0.375	0\\
    0.625	0\\
    0.875	0\\
    1	0\\
    };
    \end{axis}
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %Basis function on y direction 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[%
    width=0.494in,
    height=0.9008in,
    at={(2in,0.481in)},
    scale only axis,
    xmin=0,
    xmax=1,
    xtick={0, 1},
    ymin=0,
    ymax=1,
    ytick={  0, 0.5,   1},
    axis background/.style={fill=white},
    axis x line*=bottom,
    axis y line*=left
    ]
    \addplot [color=red, forget plot]
      table[row sep=crcr]{%
    0.999856150330564	1.79821787325007e-05\\
    0.999242277960596	9.47421797659054e-05\\
    0.998138744260937	0.000232819531711947\\
    0.996546792667337	0.000432211012772327\\
    0.994468539625988	0.000692871429155056\\
    0.991906777724868	0.00101473768474719\\
    0.988864951861394	0.00139773105857463\\
    0.98534714881195	0.0018417576457026\\
    0.981358087975121	0.0023467084923316\\
    0.976903111432514	0.00291245965980969\\
    0.971988172936211	0.00353887226955338\\
    0.966619825734322	0.00422579254347608\\
    0.960805209227239	0.00497305184476898\\
    0.954552034474448	0.00578046672085844\\
    0.947868568583235	0.00664783894929236\\
    0.940763618016809	0.00757495558689061\\
    0.933246510863518	0.0085615890223138\\
    0.925327078112053	0.00960749703212233\\
    0.91701563398031	0.0107124228403584\\
    0.908322955348047	0.0118760951816612\\
    0.899260260345696	0.0130982283679144\\
    0.889839186153762	0.0143785223584192\\
    0.880071766069057	0.0157166628335804\\
    0.869970405895761	0.0171123212720908\\
    0.859547859720735	0.0185651550315979\\
    0.848817205133901	0.0200748074328341\\
    0.837791817955601	0.0216409078471897\\
    0.82648534653383	0.0232630717877103\\
    0.814911685675004	0.0249409010034942\\
    0.803084950272518	0.0266739835774684\\
    0.791019448697736	0.0284618940275193\\
    0.778729656018296	0.0303041934109529\\
    0.766230187108603	0.0322004294322591\\
    0.753535769717256	0.0341501365541542\\
    0.740661217555796	0.0361528361118741\\
    0.727621403472624	0.0382080364306902\\
    0.714431232775262	0.0403152329466187\\
    0.701105616763203	0.0424739083302952\\
    0.687659446532589	0.0446835326139821\\
    0.674107567112669	0.0469435633216792\\
    0.660464751992669	0.0492534456023054\\
    0.646745678096082	0.0516126123659181\\
    0.632964901257755	0.0540204844229371\\
    0.61913683225724	0.0564764706263395\\
    0.605275713459936	0.0589799680167902\\
    0.591395596115379	0.0615303619706717\\
    0.577510318359854	0.0641270263509783\\
    0.563633483968055	0.0667693236610364\\
    0.549778441896128	0.069456605201014\\
    0.535958266655798	0.0721882112271805\\
    0.52218573955664	0.0749634711138775\\
    0.5084733308508	0.0777817035181615\\
    0.494833182811654	0.0806422165470784\\
    0.481277093774986	0.0835443079275263\\
    0.467816503168353	0.0864872651786686\\
    0.454462477551289	0.0894703657868522\\
    0.441225697685997	0.0924928773829889\\
    0.428116446655118	0.0955540579223561\\
    0.415144599040126	0.0986531558667738\\
    0.402319611170776	0.101789410369111\\
    0.389650512453038	0.104962051460081\\
    0.37714589777984	0.108170300237267\\
    0.364813921025939	0.111413369056355\\
    0.352662289625248	0.114690461724501\\
    0.340698260225968	0.118000773695801\\
    0.328928635416007	0.121343492268814\\
    0.317359761508282	0.124717796786083\\
    0.305997527372755	0.128122858835613\\
    0.294847364299339	0.131557842454249\\
    0.283914246873192	0.135021904332912\\
    0.273202694841393	0.138514194023636\\
    0.262716775947573	0.142033854148357\\
    0.252460109708728	0.145580020609406\\
    0.242435872106265	0.14915182280165\\
    0.232646801161197	0.152748383826228\\
    0.223095203361462	0.15636882070584\\
    0.213782960907472	0.160012244601517\\
    0.204711539740302	0.163677761030843\\
    0.195881998315338	0.167364470087551\\
    0.187294997082757	0.171071466662456\\
    0.178950808634946	0.174797840665666\\
    0.170849328479763	0.178542677250016\\
    0.162990086397579	0.182305057035664\\
    0.15537225833916	0.186084056335809\\
    0.147994678820724	0.189878747383457\\
    0.140855853771975	0.193688198559199\\
    0.133953973792467	0.197511474619923\\
    0.127286927771398	0.201347636928426\\
    0.120852316825814	0.205195743683855\\
    0.114647468512222	0.209054850152922\\
    0.108669451266756	0.212924008901845\\
    0.102915089029382	0.216802270028944\\
    0.0973809760080332	0.220688681397854\\
    0.0920634915391479	0.224582288871275\\
    0.0869588150017962	0.228482136545221\\
    0.0820629407433906	0.232387266983698\\
    0.0773716929759288	0.236296721453762\\
    0.0728807406027736	0.240209540160894\\
    0.0685856119371421	0.244124762484636\\
    0.0644817092747481	0.248041427214423\\
    0.0605643232844072	0.251958572785577\\
    0.0568286471818743	0.255875237515364\\
    0.0532697906537207	0.259790459839106\\
    0.0498827934996816	0.263703278546238\\
    0.046662638963589	0.267612733016302\\
    0.0436042667247579	0.271517863454779\\
    0.0407025855235003	0.275417711128724\\
    0.037952485396297	0.279311318602146\\
    0.0353488494980503	0.283197729971056\\
    0.0328865654907723	0.287075991098155\\
    0.0305605364800144	0.290945149847078\\
    0.0283656914823191	0.294804256316145\\
    0.0262969954089561	0.298652363071574\\
    0.024349458553191	0.302488525380077\\
    0.0225181455703182	0.306311801440801\\
    0.0207981839416606	0.310121252616543\\
    0.0191847719156909	0.313915943664191\\
    0.0176731859213591	0.317694942964336\\
    0.0162587874506059	0.321457322749984\\
    0.0149370294089023	0.325202159334334\\
    0.0137034619344685	0.328928533337544\\
    0.0125537376885936	0.332635529912449\\
    0.011483616621182	0.336322238969157\\
    0.0104889702173076	0.339987755398483\\
    0.00956578523213446	0.34363117929416\\
    0.00871016692308033	0.347251616173772\\
    0.00791834178953383	0.35084817719835\\
    0.00718665983180032	0.354419979390594\\
    0.00651159634222674	0.357966145851643\\
    0.00588975324265092	0.361485805976364\\
    0.00531785998342614	0.364978095667088\\
    0.00479277402028696	0.368442157545751\\
    0.00431148088624695	0.371877141164387\\
    0.00387109387654852	0.375282203213917\\
    0.00346885336542128	0.378656507731186\\
    0.00310212577404555	0.381999226304199\\
    0.00276840220966269	0.385309538275499\\
    0.00246529679622323	0.388586630943645\\
    0.00219054471731831	0.391829699762733\\
    0.00194199999240027	0.395037948539919\\
    0.00171763300746545	0.398210589630889\\
    0.00151552782144901	0.401346844133226\\
    0.001333879269568	0.404445942077644\\
    0.00117098988474939	0.407507122617011\\
    0.00102526665809518	0.410529634213148\\
    0.000895217659071509	0.413512734821331\\
    0.000779448535764768	0.416455692072474\\
    0.00067665891512949	0.419357783452922\\
    0.000585638722664135	0.422218296481838\\
    0.000505264440394897	0.425036528886123\\
    0.0004344953214297	0.427811788772819\\
    0.000372369578668297	0.430543394798986\\
    0.000318000564524784	0.433230676338964\\
    0.00027057295774061	0.435872973649022\\
    0.000229338972544181	0.438469638029328\\
    0.000193614604552414	0.44102003198321\\
    0.00016277592691524	0.44352352937366\\
    0.000136255449281192	0.445979515577063\\
    0.000113538551216018	0.448387387634082\\
    9.41600007419471e-05	0.450746554397695\\
    7.77005676880057e-05	0.453056436678321\\
    6.37837405567304e-05	0.455316467386018\\
    5.2072554624858e-05	0.457526091669705\\
    4.22665380101473e-05	0.459684767053381\\
    3.40987814582038e-05	0.46179196356931\\
    2.73331366369252e-05	0.463847163888126\\
    2.1761546776511e-05	0.465849863445846\\
    1.72015125643976e-05	0.467799570567741\\
    1.34936953012599e-05	0.469695806589047\\
    1.04996584504458e-05	0.471538105972481\\
    8.09974787275082e-06	0.473326016422532\\
    6.19111023490934e-06	0.475059098996506\\
    4.68584831698393e-06	0.47673692821229\\
    3.50931122406347e-06	0.47835909215281\\
    2.59851683420044e-06	0.479925192567166\\
    1.90070318987379e-06	0.481434844968402\\
    1.37200496672129e-06	0.482887678727909\\
    9.76250632807575e-07	0.48428333716642\\
    6.83875445928094e-07	0.485621477641581\\
    4.70945026734311e-07	0.486901771632086\\
    3.18283892816534e-07	0.488123904818339\\
    2.10703043998843e-07	0.489287577159642\\
    1.36320452358706e-07	0.490392502967878\\
    8.59681319408862e-08	0.491438410977686\\
    5.26793425275975e-08	0.492425044413109\\
    3.12494185793013e-08	0.493352161050708\\
    1.7863707687163e-08	0.494219533279142\\
    9.78615139161207e-09	0.495026948155231\\
    5.10214353876093e-09	0.495774207456524\\
    2.50945570024347e-09	0.496461127730447\\
    1.15122352963306e-09	0.49708754034019\\
    4.8523996479881e-10	0.497653291507668\\
    1.84098355182274e-10	0.498158242354297\\
    6.10681052020694e-11	0.498602268941425\\
    1.69642685813898e-11	0.498985262315253\\
    3.68748783457485e-12	0.499307128570845\\
    5.58345855563148e-13	0.499567788987228\\
    4.70107985202563e-14	0.499767180468288\\
    1.28912037469963e-15	0.499905257820234\\
    };
    \addplot [color=red, forget plot]
      table[row sep=crcr]{%
    0.000143845789270555	1.79821787325007e-05\\
    0.000757614346845414	9.47421797659054e-05\\
    0.00186060558268913	0.000232819531711947\\
    0.00345096759361438	0.000432211012772327\\
    0.00552570750403398	0.000692871429155056\\
    0.00808089102629085	0.00101473768474719\\
    0.0111116697961517	0.00139773105857463\\
    0.0146122961092127	0.0018417576457026\\
    0.0185761372733808	0.0023467084923316\\
    0.0229956914179596	0.00291245965980969\\
    0.0278626051322693	0.00353887226955338\\
    0.033167693002035	0.00422579254347608\\
    0.0389009590283533	0.00497305184476898\\
    0.0450516198846676	0.00578046672085844\\
    0.0516081299535828	0.00664783894929236\\
    0.0585582080771841	0.00757495558689061\\
    0.065888865948467	0.0085615890223138\\
    0.0735864380664503	0.00960749703212233\\
    0.0816366131730896	0.0107124228403584\\
    0.0900244670860473	0.0118760951816612\\
    0.0987344968376847	0.0130982283679144\\
    0.107750656027241	0.0143785223584192\\
    0.117056391290086	0.0157166628335804\\
    0.126634679785169	0.0171123212720908\\
    0.136468067599311	0.0185651550315979\\
    0.146538708964856	0.0200748074328341\\
    0.15682840618536	0.0216409078471897\\
    0.167318650162497	0.0232630717877103\\
    0.177990661416195	0.0249409010034942\\
    0.188825431489146	0.0266739835774684\\
    0.199803764626342	0.0284618940275193\\
    0.210906319620082	0.0303041934109529\\
    0.222113651711051	0.0322004294322591\\
    0.233406254436533	0.0341501365541542\\
    0.244764601317625	0.0361528361118741\\
    0.256169187278418	0.0382080364306902\\
    0.267600569691569	0.0403152329466187\\
    0.279039408946397	0.0424739083302952\\
    0.290466508437697	0.0446835326139821\\
    0.301862853875812	0.0469435633216792\\
    0.3132096518211	0.0492534456023054\\
    0.324488367348854	0.0516126123659181\\
    0.33568076075388	0.0540204844229371\\
    0.346768923207374	0.0564764706263395\\
    0.357735311282372	0.0589799680167902\\
    0.36856278026794	0.0615303619706717\\
    0.379234616196383	0.0641270263509783\\
    0.389734566512034	0.0667693236610364\\
    0.400046869314655	0.069456605201014\\
    0.410156281115171	0.0721882112271805\\
    0.420048103046213	0.0749634711138775\\
    0.429708205474921	0.0777817035181615\\
    0.4391230509705	0.0806422165470784\\
    0.448279715584183	0.0835443079275263\\
    0.457165908404498	0.0864872651786686\\
    0.465769989356067	0.0894703657868522\\
    0.474080985215487	0.0924928773829889\\
    0.482088603823284	0.0955540579223561\\
    0.489783246476299	0.0986531558667738\\
    0.497156018490289	0.101789410369111\\
    0.504198737927902	0.104962051460081\\
    0.510903942492538	0.108170300237267\\
    0.517264894593875	0.111413369056355\\
    0.523275584596079	0.114690461724501\\
    0.52893073226484	0.118000773695801\\
    0.534225786434376	0.121343492268814\\
    0.539156922920488	0.124717796786083\\
    0.543721040710484	0.128122858835613\\
    0.547915756465431	0.131557842454249\\
    0.551739397374632	0.135021904332912\\
    0.555190992406521	0.138514194023636\\
    0.558270262004247	0.142033854148357\\
    0.560977606278123	0.145580020609406\\
    0.563314091750773	0.14915182280165\\
    0.565281436714298	0.152748383826228\\
    0.566881995261996	0.15636882070584\\
    0.568118740060152	0.160012244601517\\
    0.568995243928182	0.163677761030843\\
    0.5695156602979	0.167364470087551\\
    0.569684702624895	0.171071466662456\\
    0.569507622827012	0.174797840665666\\
    0.568990188826613	0.178542677250016\\
    0.568138661274741	0.182305057035664\\
    0.566959769536487	0.186084056335809\\
    0.565460687017747	0.189878747383457\\
    0.563649005914207	0.193688198559199\\
    0.561532711463716	0.197511474619923\\
    0.559120155783346	0.201347636928426\\
    0.556420031372227	0.205195743683855\\
    0.553441344360841	0.209054850152922\\
    0.550193387586761	0.212924008901845\\
    0.54668571357588	0.216802270028944\\
    0.542928107507021	0.220688681397854\\
    0.538930560236367	0.224582288871275\\
    0.53470324145655	0.228482136545221\\
    0.530256473063346	0.232387266983698\\
    0.525600702800873	0.236296721453762\\
    0.520746478253915	0.240209540160894\\
    0.515704421253532	0.244124762484636\\
    0.510485202759508	0.248041427214423\\
    0.505099518280352	0.251958572785577\\
    0.499558063888656	0.255875237515364\\
    0.493871512886492	0.259790459839106\\
    0.488050493172346	0.263703278546238\\
    0.48210556535771	0.267612733016302\\
    0.476047201678063	0.271517863454779\\
    0.469885765739447	0.275417711128724\\
    0.463631493138218	0.279311318602146\\
    0.457294472987958	0.283197729971056\\
    0.450884630383801	0.287075991098155\\
    0.444411709830712	0.290945149847078\\
    0.437885259658537	0.294804256316145\\
    0.43131461744287	0.298652363071574\\
    0.424708896447075	0.302488525380077\\
    0.418076973097092	0.306311801440801\\
    0.411427475496968	0.310121252616543\\
    0.404768772989477	0.313915943664191\\
    0.398108966762585	0.317694942964336\\
    0.39145588149909	0.321457322749984\\
    0.384817058063331	0.325202159334334\\
    0.378199747215598	0.328928533337544\\
    0.371610904341664	0.332635529912449\\
    0.365057185181813	0.336322238969157\\
    0.358544942540773	0.339987755398483\\
    0.352080223957192	0.34363117929416\\
    0.345668770308608	0.347251616173772\\
    0.339316015325361	0.35084817719835\\
    0.333027085984569	0.354419979390594\\
    0.326806803753077	0.357966145851643\\
    0.320659686646291	0.361485805976364\\
    0.314589952067971	0.364978095667088\\
    0.308601520394382	0.368442157545751\\
    0.302698019264736	0.371877141164387\\
    0.296882788538553	0.375282203213917\\
    0.291158885879462	0.378656507731186\\
    0.28552909292402	0.381999226304199\\
    0.279995921993409	0.385309538275499\\
    0.274561623305292	0.388586630943645\\
    0.269228192642735	0.391829699762733\\
    0.263997379436921	0.395037948539919\\
    0.258870695220337	0.398210589630889\\
    0.253849422407292	0.401346844133226\\
    0.24893462335894	0.404445942077644\\
    0.244127149690447	0.407507122617011\\
    0.239427651778621	0.410529634213148\\
    0.234836588429093	0.413512734821331\\
    0.230354236663074	0.416455692072474\\
    0.225980701584822	0.419357783452922\\
    0.221715926292111	0.422218296481838\\
    0.217559701793376	0.425036528886123\\
    0.213511676896603	0.427811788772819\\
    0.209571368036612	0.430543394798986\\
    0.205738169008988	0.433230676338964\\
    0.202011360580687	0.435872973649022\\
    0.198390119949076	0.438469638029328\\
    0.194873530023111	0.44102003198321\\
    0.19146058850219	0.44352352937366\\
    0.188150216730271	0.445979515577063\\
    0.184941268304769	0.448387387634082\\
    0.181832537421814	0.450746554397695\\
    0.178822766941481	0.453056436678321\\
    0.175910656158641	0.455316467386018\\
    0.173094868267108	0.457526091669705\\
    0.170374037506815	0.459684767053381\\
    0.167746775985704	0.46179196356931\\
    0.165211680170003	0.463847163888126\\
    0.162767337038488	0.465849863445846\\
    0.160412329898168	0.467799570567741\\
    0.158145243860666	0.469695806589047\\
    0.155964670980297	0.471538105972481\\
    0.153869215056504	0.473326016422532\\
    0.15185749610491	0.475059098996506\\
    0.149928154502717	0.47673692821229\\
    0.148079854815611	0.47835909215281\\
    0.146311289314595	0.479925192567166\\
    0.144621181192409	0.481434844968402\\
    0.143008287490254	0.482887678727909\\
    0.141471401746507	0.48428333716642\\
    0.140009356380019	0.485621477641581\\
    0.138621024821259	0.486901771632086\\
    0.137305323405265	0.488123904818339\\
    0.136061213040798	0.489287577159642\\
    0.134887700670535	0.490392502967878\\
    0.133783840537351	0.491438410977686\\
    0.13274873527191	0.492425044413109\\
    0.131781536816788	0.493352161050708\\
    0.130881447202271	0.494219533279142\\
    0.130047719188735	0.495026948155231\\
    0.129279656790182	0.495774207456524\\
    0.128576615693067	0.496461127730447\\
    0.127938003583915	0.49708754034019\\
    0.127363280398428	0.497653291507668\\
    0.126851958503687	0.498158242354297\\
    0.126403602823129	0.498602268941425\\
    0.126017830910117	0.498985262315253\\
    0.125694312965202	0.499307128570845\\
    0.125432771753763	0.499567788987228\\
    0.125232982196907	0.499767180468288\\
    0.125094769111407	0.499905257820234\\
    };
    \addplot [color=red, forget plot]
      table[row sep=crcr]{%
    3.88011895567564e-09	1.79821787325007e-05\\
    1.07685756063863e-07	9.47421797659054e-05\\
    6.50055437840901e-07	0.000232819531711947\\
    2.23909340995824e-06	0.000432211012772327\\
    5.75021080306244e-06	0.000692871429155056\\
    1.23228983807164e-05	0.00101473768474719\\
    2.33565275463829e-05	0.00139773105857463\\
    4.05051919016274e-05	0.0018417576457026\\
    6.56716067634174e-05	0.0023467084923316\\
    0.000101000087460052	0.00291245965980969\\
    0.000148868630401619	0.00353887226955338\\
    0.000211880123988505	0.00422579254347608\\
    0.000292852719388601	0.00497305184476898\\
    0.000394809394074497	0.00578046672085844\\
    0.000520966743756426	0.00664783894929236\\
    0.000674723040966315	0.00757495558689061\\
    0.000859645601033403	0.0085615890223138\\
    0.00107945749853428	0.00960749703212233\\
    0.0013380236794918	0.0107124228403584\\
    0.00163933651663003	0.0118760951816612\\
    0.00198750085686028	0.0130982283679144\\
    0.00238671861186867	0.0143785223584192\\
    0.00284127294419378	0.0157166628335804\\
    0.00335551210251842	0.0171123212720908\\
    0.00393383296104768	0.0185651550315979\\
    0.00458066431880253	0.0200748074328341\\
    0.00530045001542143	0.0216409078471897\\
    0.00609763192062941	0.0232630717877103\\
    0.00697663285490244	0.0249409010034942\\
    0.00794183949902439	0.0266739835774684\\
    0.00899758535020482	0.0284618940275193\\
    0.0101481337821963	0.0303041934109529\\
    0.0113976612664246	0.0322004294322591\\
    0.0127502408105225	0.0341501365541542\\
    0.0142098256698434	0.0361528361118741\\
    0.015780233386525	0.0382080364306902\\
    0.0174651302094834	0.0403152329466187\\
    0.0192680159473453	0.0424739083302952\\
    0.0211922093047762	0.0446835326139821\\
    0.0232408337509475	0.0469435633216792\\
    0.0254168039669991	0.0492534456023054\\
    0.0277228129173183	0.0516126123659181\\
    0.0301613195872663	0.0540204844229371\\
    0.0327345374276564	0.0564764706263395\\
    0.0354444235438252	0.0589799680167902\\
    0.0382926686645541	0.0615303619706717\\
    0.0412806879234037	0.0641270263509783\\
    0.0444096124822157	0.0667693236610364\\
    0.0476802820236468	0.069456605201014\\
    0.0510932381366184	0.0721882112271805\\
    0.0546487186155141	0.0749634711138775\\
    0.0583466526908452	0.0777817035181615\\
    0.0621866572059434	0.0806422165470784\\
    0.0661680337510356	0.0835443079275263\\
    0.0702897667628298	0.0864872651786686\\
    0.0745505225944954	0.0894703657868522\\
    0.078948649557673	0.0924928773829889\\
    0.0834821789349071	0.0955540579223561\\
    0.088148826957672	0.0986531558667738\\
    0.0929459977419702	0.101789410369111\\
    0.0978707871703288	0.104962051460081\\
    0.102919987705922	0.108170300237267\\
    0.108090094121511	0.111413369056355\\
    0.113377310122927	0.114690461724501\\
    0.118777555843951	0.118000773695801\\
    0.124286476186652	0.121343492268814\\
    0.129899449978556	0.124717796786083\\
    0.135611599915475	0.128122858835613\\
    0.141417803256333	0.131557842454249\\
    0.147312703234038	0.135021904332912\\
    0.153290721144264	0.138514194023636\\
    0.159346069071923	0.142033854148357\\
    0.165472763213282	0.145580020609406\\
    0.171664637749883	0.14915182280165\\
    0.177915359228882	0.152748383826228\\
    0.18421844140301	0.15636882070584\\
    0.190567260482111	0.160012244601517\\
    0.196955070747154	0.163677761030843\\
    0.203375020476727	0.167364470087551\\
    0.209820168135304	0.171071466662456\\
    0.216283498772059	0.174797840665666\\
    0.222757940578628	0.178542677250016\\
    0.229236381554082	0.182305057035664\\
    0.235711686225353	0.186084056335809\\
    0.242176712371575	0.189878747383457\\
    0.248624327701143	0.193688198559199\\
    0.255047426430859	0.197511474619923\\
    0.261438945717229	0.201347636928426\\
    0.26779188189088	0.205195743683855\\
    0.274099306446076	0.209054850152922\\
    0.280354381738558	0.212924008901845\\
    0.286550376346265	0.216802270028944\\
    0.292680680048995	0.220688681397854\\
    0.298738818384732	0.224582288871275\\
    0.30471846674212	0.228482136545221\\
    0.310613463950489	0.232387266983698\\
    0.316417825330844	0.236296721453762\\
    0.322125755173374	0.240209540160894\\
    0.327731658609273	0.244124762484636\\
    0.333230152846971	0.248041427214423\\
    0.338616077745314	0.251958572785577\\
    0.343884505698688	0.255875237515364\\
    0.349030750811638	0.259790459839106\\
    0.354050377343142	0.263703278546238\\
    0.358939207403323	0.267612733016302\\
    0.363693327888087	0.271517863454779\\
    0.36830909663985	0.275417711128724\\
    0.372783147825243	0.279311318602146\\
    0.377112396523407	0.283197729971056\\
    0.38129404252119	0.287075991098155\\
    0.385325573314257	0.290945149847078\\
    0.389204766315776	0.294804256316145\\
    0.392929690276999	0.298652363071574\\
    0.396498705926621	0.302488525380077\\
    0.399910465838313	0.306311801440801\\
    0.403163913538332	0.310121252616543\\
    0.406258281867449	0.313915943664191\\
    0.409193090613787	0.317694942964336\\
    0.41196814343534	0.321457322749984\\
    0.414583524093116	0.325202159334334\\
    0.417039592017801	0.328928533337544\\
    0.419336977234808	0.332635529912449\\
    0.421476574674331	0.336322238969157\\
    0.423459537894689	0.339987755398483\\
    0.425287272248821	0.34363117929416\\
    0.426961427525145	0.347251616173772\\
    0.428483890095326	0.35084817719835\\
    0.429856774602577	0.354419979390594\\
    0.431082415225154	0.357966145851643\\
    0.432163356550508	0.361485805976364\\
    0.433102344096288	0.364978095667088\\
    0.433902314514931	0.368442157545751\\
    0.434566385518957	0.371877141164387\\
    0.43509784556439	0.375282203213917\\
    0.435500143329779	0.378656507731186\\
    0.435776877028296	0.381999226304199\\
    0.435931783590183	0.385309538275499\\
    0.435968727752519	0.388586630943645\\
    0.43589169109278	0.391829699762733\\
    0.435704761042108	0.395037948539919\\
    0.435412119913456	0.398210589630889\\
    0.435018033978904	0.401346844133226\\
    0.434526842629514	0.404445942077644\\
    0.433942947649938	0.407507122617011\\
    0.43327080263884	0.410529634213148\\
    0.432514902604854	0.413512734821331\\
    0.431679773766417	0.416455692072474\\
    0.430769963582303	0.419357783452922\\
    0.429790031038114	0.422218296481838\\
    0.428744537212351	0.425036528886123\\
    0.427638036143916	0.427811788772819\\
    0.426475066021178	0.430543394798986\\
    0.425260140710864	0.433230676338964\\
    0.42399774164317	0.435872973649022\\
    0.422692310067596	0.438469638029328\\
    0.42134823969205	0.44102003198321\\
    0.419969869715845	0.44352352937366\\
    0.418561478265222	0.445979515577063\\
    0.417127276238105	0.448387387634082\\
    0.415671401562823	0.450746554397695\\
    0.414197913873618	0.453056436678321\\
    0.412710789603828	0.455316467386018\\
    0.411213917495803	0.457526091669705\\
    0.409711094524726	0.459684767053381\\
    0.408206022231786	0.46179196356931\\
    0.406702303460373	0.463847163888126\\
    0.405203439487356	0.465849863445846\\
    0.403712827539864	0.467799570567741\\
    0.402233758686513	0.469695806589047\\
    0.400769416090574	0.471538105972481\\
    0.399322873611248	0.473326016422532\\
    0.397897094737945	0.475059098996506\\
    0.396494931841342	0.47673692821229\\
    0.395119125723927	0.47835909215281\\
    0.393772305451799	0.479925192567166\\
    0.39245698844869	0.481434844968402\\
    0.391175580832409	0.482887678727909\\
    0.389930377973357	0.48428333716642\\
    0.388723565254245	0.485621477641581\\
    0.387557219009784	0.486901771632086\\
    0.386433307624889	0.488123904818339\\
    0.385353692769767	0.489287577159642\\
    0.384320130750295	0.490392502967878\\
    0.383334273952162	0.491438410977686\\
    0.382397672357488	0.492425044413109\\
    0.381511775112952	0.493352161050708\\
    0.380677932128928	0.494219533279142\\
    0.379897395689633	0.495026948155231\\
    0.379171322054973	0.495774207456524\\
    0.378500773035466	0.496461127730447\\
    0.377886717522415	0.49708754034019\\
    0.377330032956261	0.497653291507668\\
    0.376831506716684	0.498158242354297\\
    0.376391837418044	0.498602268941425\\
    0.376011636091952	0.498985262315253\\
    0.375691427230245	0.499307128570845\\
    0.375431649625584	0.499567788987228\\
    0.375232656765534	0.499767180468288\\
    0.375094715241321	0.499905257820234\\
    };
    \addplot [color=red, forget plot]
      table[row sep=crcr]{%
    4.65165133719736e-14	1.79821787325007e-05\\
    6.80250185446249e-12	9.47421797659054e-05\\
    1.00930357699288e-10	0.000232819531711947\\
    6.45569160707995e-10	0.000432211012772327\\
    2.65871414654792e-09	0.000692871429155056\\
    8.34834015863478e-09	0.00101473768474719\\
    2.1807274312152e-08	0.00139773105857463\\
    4.98639234427292e-08	0.0018417576457026\\
    1.0308407934923e-07	0.0023467084923316\\
    1.96918163425509e-07	0.00291245965980969\\
    3.52987435821202e-07	0.00353887226955338\\
    6.00501886497451e-07	0.00422579254347608\\
    9.7780175005141e-07	0.00497305184476898\\
    1.53401384644454e-06	0.00578046672085844\\
    2.33081324910352e-06	0.00664783894929236\\
    3.44428012343146e-06	0.00757495558689061\\
    4.96684096555328e-06	0.0085615890223138\\
    7.00928290592129e-06	0.00960749703212233\\
    9.70282922782548e-06	0.0107124228403584\\
    1.32012637892705e-05	0.0118760951816612\\
    1.76830916302747e-05	0.0130982283679144\\
    2.33537226983479e-05	0.0143785223584192\\
    3.04476653344168e-05	0.0157166628335804\\
    3.92307159312542e-05	0.0171123212720908\\
    5.00021310077274e-05	0.0185651550315979\\
    6.3096767835866e-05	0.0200748074328341\\
    7.88871797145522e-05	0.0216409078471897\\
    9.77856520039853e-05	0.0232630717877103\\
    0.00012024616511911	0.0249409010034942\\
    0.000146766270827848	0.0266739835774684\\
    0.000177888868410829	0.0284618940275193\\
    0.000214203867512776	0.0303041934109529\\
    0.000256349724850811	0.0322004294322591\\
    0.000305014842340614	0.0341501365541542\\
    0.000360938814656102	0.0361528361118741\\
    0.000424913514750473	0.0382080364306902\\
    0.000497784006434172	0.0403152329466187\\
    0.000580449273726392	0.0424739083302952\\
    0.000673862757368761	0.0446835326139821\\
    0.000779032689610377	0.0469435633216792\\
    0.000897022219139329	0.0492534456023054\\
    0.0010289493188445	0.0516126123659181\\
    0.00117598646993946	0.0540204844229371\\
    0.00133936011686435	0.0564764706263395\\
    0.00152034988829813	0.0589799680167902\\
    0.00172028758055906	0.0615303619706717\\
    0.00194055590064169	0.0641270263509783\\
    0.00218258696713018	0.0667693236610364\\
    0.00244786056823644	0.069456605201014\\
    0.00273790217723339	0.0721882112271805\\
    0.00305428072658384	0.0749634711138775\\
    0.00339860614310097	0.0777817035181615\\
    0.00377252664751162	0.0806422165470784\\
    0.00417772582282523	0.0835443079275263\\
    0.00461591945693472	0.0864872651786686\\
    0.00508885216588631	0.0894703657868522\\
    0.00559829380524982	0.0924928773829889\\
    0.00614603567799415	0.0955540579223561\\
    0.00673388654822135	0.0986531558667738\\
    0.0073636684710319	0.101789410369111\\
    0.00803721244968097	0.104962051460081\\
    0.00875635393203487	0.108170300237267\\
    0.00952292815914699	0.111413369056355\\
    0.0103387653795381	0.114690461724501\\
    0.0112056859434848	0.118000773695801\\
    0.0121254952922875	0.121343492268814\\
    0.0130999788581059	0.124717796786083\\
    0.0141308968905053	0.128122858835613\\
    0.0152199792263619	0.131557842454249\\
    0.0163689200202097	0.135021904332912\\
    0.0175793724524906	0.138514194023636\\
    0.0188529434334782	0.142033854148357\\
    0.0201911883208911	0.145580020609406\\
    0.0215956056693873	0.14915182280165\\
    0.0230676320302375	0.152748383826228\\
    0.0246086368195149	0.15636882070584\\
    0.0262199172731019	0.160012244601517\\
    0.0279026935067136	0.163677761030843\\
    0.0296581036989615	0.167364470087551\\
    0.0314871994152358	0.171071466662456\\
    0.0333909410898705	0.174797840665666\\
    0.0353701936836704	0.178542677250016\\
    0.0374257225334278	0.182305057035664\\
    0.0395581894095392	0.186084056335809\\
    0.0417681487972465	0.189878747383457\\
    0.0440560444163849	0.193688198559199\\
    0.0464222059938094	0.197511474619923\\
    0.0488668463019076	0.201347636928426\\
    0.0513900584757887	0.205195743683855\\
    0.0539918136208593	0.209054850152922\\
    0.0566719587215791	0.212924008901845\\
    0.0594302148612166	0.216802270028944\\
    0.0622661757614136	0.220688681397854\\
    0.0651793066493156	0.224582288871275\\
    0.0681689434589388	0.228482136545221\\
    0.0712342923723254	0.232387266983698\\
    0.0743744297048938	0.236296721453762\\
    0.0775883021382226	0.240209540160894\\
    0.0808747273023189	0.244124762484636\\
    0.0842323947082221	0.248041427214423\\
    0.0876598670305827	0.251958572785577\\
    0.0911555817386392	0.255875237515364\\
    0.0947178530728021	0.259790459839106\\
    0.0983448743628391	0.263703278546238\\
    0.102034720682455	0.267612733016302\\
    0.105785351833867	0.271517863454779\\
    0.109594615654809	0.275417711128724\\
    0.113460251639238	0.279311318602146\\
    0.117379894861912	0.283197729971056\\
    0.121351080195892	0.287075991098155\\
    0.125371246810989	0.290945149847078\\
    0.129437742940142	0.294804256316145\\
    0.13354783089975	0.298652363071574\\
    0.137698692349055	0.302488525380077\\
    0.14188743377278	0.306311801440801\\
    0.146111092170449	0.310121252616543\\
    0.150366640934988	0.313915943664191\\
    0.154650995902572	0.317694942964336\\
    0.158961021554993	0.321457322749984\\
    0.163293537355282	0.325202159334334\\
    0.167645324196788	0.328928533337544\\
    0.172013130945517	0.332635529912449\\
    0.176393681055137	0.336322238969157\\
    0.180783679233797	0.339987755398483\\
    0.185179818141669	0.34363117929416\\
    0.189578785098016	0.347251616173772\\
    0.193977268776496	0.35084817719835\\
    0.198371965867463	0.354419979390594\\
    0.202759587686096	0.357966145851643\\
    0.207136866705377	0.361485805976364\\
    0.211500562993166	0.364978095667088\\
    0.215847470532983	0.368442157545751\\
    0.220174423408466	0.371877141164387\\
    0.224478301831973	0.375282203213917\\
    0.228756037998336	0.378656507731186\\
    0.233004621745393	0.381999226304199\\
    0.237221106003589	0.385309538275499\\
    0.241402612017723	0.388586630943645\\
    0.245546334324686	0.391829699762733\\
    0.24964954547194	0.395037948539919\\
    0.253709600462395	0.398210589630889\\
    0.257723940912339	0.401346844133226\\
    0.261690098910088	0.404445942077644\\
    0.265605700564116	0.407507122617011\\
    0.269468469230533	0.410529634213148\\
    0.273276228410937	0.413512734821331\\
    0.27702690431287	0.416455692072474\\
    0.280718528066289	0.419357783452922\\
    0.284349237590761	0.422218296481838\\
    0.287917279109298	0.425036528886123\\
    0.291421008306076	0.427811788772819\\
    0.294858891126526	0.430543394798986\\
    0.298229504219616	0.433230676338964\\
    0.301531535023421	0.435872973649022\\
    0.304763781496361	0.438469638029328\\
    0.307925151497795	0.44102003198321\\
    0.311014661822895	0.44352352937366\\
    0.314031436898006	0.445979515577063\\
    0.3169747071439	0.448387387634082\\
    0.319843807015538	0.450746554397695\\
    0.322638172728129	0.453056436678321\\
    0.325357339680401	0.455316467386018\\
    0.328000939587064	0.457526091669705\\
    0.33056869733354	0.459684767053381\\
    0.333060427566974	0.46179196356931\\
    0.335476031038513	0.463847163888126\\
    0.337815490712722	0.465849863445846\\
    0.340078867660828	0.467799570567741\\
    0.342266296755233	0.469695806589047\\
    0.344377982183461	0.471538105972481\\
    0.34641419280031	0.473326016422532\\
    0.348375257337535	0.475059098996506\\
    0.350261559490894	0.47673692821229\\
    0.352073532904788	0.47835909215281\\
    0.353811656075034	0.479925192567166\\
    0.355476447190619	0.481434844968402\\
    0.357068458935401	0.482887678727909\\
    0.358588273270871	0.48428333716642\\
    0.36003649622107	0.485621477641581\\
    0.361413752680718	0.486901771632086\\
    0.362720681267448	0.488123904818339\\
    0.363957929238853	0.489287577159642\\
    0.365126147494711	0.490392502967878\\
    0.366225985684415	0.491438410977686\\
    0.367258087439159	0.492425044413109\\
    0.368223085747937	0.493352161050708\\
    0.369121598495787	0.494219533279142\\
    0.369954224182076	0.495026948155231\\
    0.370721537835912	0.495774207456524\\
    0.371424087144985	0.496461127730447\\
    0.372062388813383	0.49708754034019\\
    0.372636925163181	0.497653291507668\\
    0.373148140994037	0.498158242354297\\
    0.373596440715084	0.498602268941425\\
    0.373982185765358	0.498985262315253\\
    0.374305692347616	0.499307128570845\\
    0.374567229536677	0.499567788987228\\
    0.374767018004895	0.499767180468288\\
    0.374905230902196	0.499905257820234\\
    };
    \addplot [color=red, forget plot]
      table[row sep=crcr]{%
    2.0912176494809e-19	1.79821787325007e-05\\
    1.61140046837454e-16	9.47421797659054e-05\\
    5.87634981503204e-15	0.000232819531711947\\
    6.97932319453756e-14	0.000432211012772327\\
    4.60935979321782e-13	0.000692871429155056\\
    2.12053357267372e-12	0.00101473768474719\\
    7.63351315025807e-12	0.00139773105857463\\
    2.30122943977843e-11	0.0018417576457026\\
    6.06549955998513e-11	0.0023467084923316\\
    1.43902941204133e-10	0.00291245965980969\\
    3.13681962530424e-10	0.00353887226955338\\
    6.37767942345099e-10	0.00422579254347608\\
    1.22326892395151e-09	0.00497305184476898\\
    2.23296346089542e-09	0.00578046672085844\\
    3.90617732241273e-09	0.00664783894929236\\
    6.58491781594979e-09	0.00757495558689061\\
    1.07460164926108e-08	0.0085615890223138\\
    1.70400565448383e-08	0.00960749703212233\\
    2.63378804998554e-08	0.0107124228403584\\
    3.97854866020671e-08	0.0118760951816612\\
    5.88681283417889e-08	0.0130982283679144\\
    8.54844307410124e-08	0.0143785223584192\\
    1.22031329100947e-07	0.0157166628335804\\
    1.71500620840163e-07	0.0171123212720908\\
    2.37587898734223e-07	0.0185651550315979\\
    3.24814604275055e-07	0.0200748074328341\\
    4.38663903007934e-07	0.0216409078471897\\
    5.85731039622992e-07	0.0232630717877103\\
    7.73888779363667e-07	0.0249409010034942\\
    1.01246848409385e-06	0.0266739835774684\\
    1.31245730630574e-06	0.0284618940275193\\
    1.68671191265749e-06	0.0303041934109529\\
    2.15018907054971e-06	0.0322004294322591\\
    2.72019334706386e-06	0.0341501365541542\\
    3.41664207961564e-06	0.0361528361118741\\
    4.26234768227548e-06	0.0382080364306902\\
    5.28331725126841e-06	0.0403152329466187\\
    6.50906932810725e-06	0.0424739083302952\\
    7.97296756959129e-06	0.0446835326139821\\
    9.71257096100074e-06	0.0469435633216792\\
    1.17700000927434e-05	0.0492534456023054\\
    1.41923189020023e-05	0.0516126123659181\\
    1.7031931160149e-05	0.0540204844229371\\
    2.0346990864405e-05	0.0564764706263395\\
    2.42018255690519e-05	0.0589799680167902\\
    2.86673715680227e-05	0.0615303619706717\\
    3.38216197175763e-05	0.0641270263509783\\
    3.9750070565598e-05	0.0667693236610364\\
    4.65461973335371e-05	0.069456605201014\\
    5.43119151787124e-05	0.0721882112271805\\
    6.31580550493621e-05	0.0749634711138775\\
    7.32048403330169e-05	0.0777817035181615\\
    8.45823643911863e-05	0.0806422165470784\\
    9.74310669705959e-05	0.0835443079275263\\
    0.000111902207383939	0.0864872651786686\\
    0.000128158332261897	0.0894703657868522\\
    0.000146373735593674	0.0924928773829889\\
    0.000166734908696001	0.0955540579223561\\
    0.000189440977681126	0.0986531558667738\\
    0.000214704125933181	0.101789410369111\\
    0.000242749999050034	0.104962051460081\\
    0.000273818089664789	0.108170300237267\\
    0.000308162099527904	0.111413369056355\\
    0.000346050276207836	0.114690461724501\\
    0.000387765721755694	0.118000773695801\\
    0.00043360667067766	0.121343492268814\\
    0.000483886734568565	0.124717796786083\\
    0.000538935110780869	0.128122858835613\\
    0.000599096752535871	0.131557842454249\\
    0.000664732497928268	0.135021904332912\\
    0.000736219155331365	0.138514194023636\\
    0.000813949542778341	0.142033854148357\\
    0.00089833247897504	0.145580020609406\\
    0.000989792723691729	0.14915182280165\\
    0.00108877086538504	0.152748383826228\\
    0.00119572315401681	0.15636882070584\\
    0.00131112127716345	0.160012244601517\\
    0.00143545207764775	0.163677761030843\\
    0.0015692172110742	0.167364470087551\\
    0.00171293274180857	0.171071466662456\\
    0.00186712867611278	0.174797840665666\\
    0.00203234843132574	0.178542677250016\\
    0.00220914824016989	0.182305057035664\\
    0.00239809648946136	0.186084056335809\\
    0.00259977299270758	0.189878747383457\\
    0.00281476819628978	0.193688198559199\\
    0.00304368231914887	0.197511474619923\\
    0.00328712442611951	0.201347636928426\\
    0.00354571143528989	0.205195743683855\\
    0.0038200670600018	0.209054850152922\\
    0.00411082068634654	0.212924008901845\\
    0.00441860618725629	0.216802270028944\\
    0.00474406067453712	0.220688681397854\\
    0.00508782319043753	0.224582288871275\\
    0.00545053334059473	0.228482136545221\\
    0.00583282987044863	0.232387266983698\\
    0.0062353491874602	0.236296721453762\\
    0.00665872383171509	0.240209540160894\\
    0.00710358089773429	0.244124762484636\\
    0.0075705404105509	0.248041427214423\\
    0.00806021365934351	0.251958572785577\\
    0.00857320149214276	0.255875237515364\\
    0.0091100925753467	0.259790459839106\\
    0.0096714616219911	0.263703278546238\\
    0.0102578675929238	0.267612733016302\\
    0.0108698518752245	0.271517863454779\\
    0.0115079364423935	0.275417711128724\\
    0.0121726220010041	0.279311318602146\\
    0.0128643861286727	0.283197729971056\\
    0.0135836814083444	0.287075991098155\\
    0.0143309335640277	0.290945149847078\\
    0.0151065396032268	0.294804256316145\\
    0.0159108659714247	0.298652363071574\\
    0.0167442467240584	0.302488525380077\\
    0.0176069817214969	0.306311801440801\\
    0.0184993348525905	0.310121252616543\\
    0.019421532292395	0.313915943664191\\
    0.0203737607996974	0.317694942964336\\
    0.0213561660599703	0.321457322749984\\
    0.0223688510793683	0.325202159334334\\
    0.0234118746353446	0.328928533337544\\
    0.0244852497894172	0.332635529912449\\
    0.0255889424675378	0.336322238969157\\
    0.026722870113434	0.339987755398483\\
    0.0278869004201828	0.34363117929416\\
    0.0290808501451497	0.347251616173772\\
    0.0303044840132832	0.35084817719835\\
    0.0315575137135911	0.354419979390594\\
    0.0328395969934467	0.357966145851643\\
    0.0341503368551742	0.361485805976364\\
    0.035489280859149	0.364978095667088\\
    0.0368559205374173	0.368442157545751\\
    0.0382496909215943	0.371877141164387\\
    0.0396699701885352	0.375282203213917\\
    0.0411160794270009	0.378656507731186\\
    0.042587282528246	0.381999226304199\\
    0.044082786203156	0.385309538275499\\
    0.0456017401282424	0.388586630943645\\
    0.04714323722248	0.391829699762733\\
    0.0487063140566297	0.395037948539919\\
    0.0502899513963469	0.398210589630889\\
    0.0518930748800157	0.401346844133226\\
    0.0535145558318898	0.404445942077644\\
    0.0551532122107496	0.407507122617011\\
    0.0568078096939112	0.410529634213148\\
    0.0584770628960442	0.413512734821331\\
    0.0601596367218732	0.416455692072474\\
    0.0618541478514567	0.419357783452922\\
    0.06355916635635	0.422218296481838\\
    0.06527321744458	0.425036528886123\\
    0.0669947833319748	0.427811788772819\\
    0.068722305237016	0.430543394798986\\
    0.0704541854960068	0.433230676338964\\
    0.0721887897949817	0.435872973649022\\
    0.0739244495144224	0.438469638029328\\
    0.075659464182492	0.44102003198321\\
    0.0773921040321551	0.44352352937366\\
    0.0791206126572194	0.445979515577063\\
    0.0808432097620102	0.448387387634082\\
    0.0825580939990836	0.450746554397695\\
    0.0842634458890837	0.453056436678321\\
    0.0859574308165736	0.455316467386018\\
    0.0876382020954004	0.457526091669705\\
    0.0893039040969077	0.459684767053381\\
    0.090952675434078	0.46179196356931\\
    0.0925826521944745	0.463847163888126\\
    0.094191971214657	0.465849863445846\\
    0.0957787733885754	0.467799570567741\\
    0.097341207002287	0.469695806589047\\
    0.098877431087217	0.471538105972481\\
    0.100385618784065	0.473326016422532\\
    0.101863960709376	0.475059098996506\\
    0.103310668316729	0.47673692821229\\
    0.10472397724445	0.47835909215281\\
    0.106102150641738	0.479925192567166\\
    0.107443482465092	0.481434844968402\\
    0.10874630073697	0.482887678727909\\
    0.110008970758632	0.48428333716642\\
    0.11122989826922	0.485621477641581\\
    0.112407532543212	0.486901771632086\\
    0.113540369418506	0.488123904818339\\
    0.114626954247539	0.489287577159642\\
    0.115665884764007	0.490392502967878\\
    0.11665581385794	0.491438410977686\\
    0.117595452252101	0.492425044413109\\
    0.118483571072904	0.493352161050708\\
    0.119319004309306	0.494219533279142\\
    0.120100651153405	0.495026948155231\\
    0.12082747821679	0.495774207456524\\
    0.121498521617026	0.496461127730447\\
    0.122112888929064	0.49708754034019\\
    0.12266976099689	0.497653291507668\\
    0.123168393601494	0.498158242354297\\
    0.123608118982674	0.498602268941425\\
    0.123988347215608	0.498985262315253\\
    0.124308567453248	0.499307128570845\\
    0.124568349083417	0.499567788987228\\
    0.124767343032617	0.499767180468288\\
    0.124905284745074	0.499905257820234\\
    };
    \addplot [color=red, forget plot]
      table[row sep=crcr]{%
    0.124982018791321	0.500017982178733\\
    0.124905284745074	0.500094742179766\\
    0.124767343032617	0.500232819531712\\
    0.124568349083417	0.500432211012772\\
    0.124308567453248	0.500692871429155\\
    0.123988347215609	0.501014737684747\\
    0.123608118982674	0.501397731058575\\
    0.123168393601494	0.501841757645703\\
    0.12266976099689	0.502346708492332\\
    0.122112888929064	0.50291245965981\\
    0.121498521617026	0.503538872269553\\
    0.12082747821679	0.504225792543476\\
    0.120100651153405	0.504973051844769\\
    0.119319004309306	0.505780466720858\\
    0.118483571072904	0.506647838949292\\
    0.117595452252101	0.507574955586891\\
    0.11665581385794	0.508561589022314\\
    0.115665884764007	0.509607497032122\\
    0.114626954247539	0.510712422840358\\
    0.113540369418506	0.511876095181661\\
    0.112407532543212	0.513098228367914\\
    0.11122989826922	0.514378522358419\\
    0.110008970758632	0.51571666283358\\
    0.10874630073697	0.517112321272091\\
    0.107443482465092	0.518565155031598\\
    0.106102150641738	0.520074807432834\\
    0.10472397724445	0.52164090784719\\
    0.103310668316729	0.52326307178771\\
    0.101863960709375	0.524940901003494\\
    0.100385618784065	0.526673983577468\\
    0.098877431087217	0.528461894027519\\
    0.097341207002287	0.530304193410953\\
    0.0957787733885754	0.532200429432259\\
    0.094191971214657	0.534150136554154\\
    0.0925826521944745	0.536152836111874\\
    0.090952675434078	0.53820803643069\\
    0.0893039040969077	0.540315232946619\\
    0.0876382020954004	0.542473908330295\\
    0.0859574308165736	0.544683532613982\\
    0.0842634458890837	0.546943563321679\\
    0.0825580939990835	0.549253445602305\\
    0.0808432097620102	0.551612612365918\\
    0.0791206126572194	0.554020484422937\\
    0.0773921040321551	0.55647647062634\\
    0.075659464182492	0.55897996801679\\
    0.0739244495144224	0.561530361970672\\
    0.0721887897949817	0.564127026350978\\
    0.0704541854960068	0.566769323661036\\
    0.068722305237016	0.569456605201014\\
    0.0669947833319748	0.572188211227181\\
    0.06527321744458	0.574963471113877\\
    0.06355916635635	0.577781703518162\\
    0.0618541478514567	0.580642216547078\\
    0.0601596367218732	0.583544307927526\\
    0.0584770628960442	0.586487265178669\\
    0.0568078096939111	0.589470365786852\\
    0.0551532122107496	0.592492877382989\\
    0.0535145558318898	0.595554057922356\\
    0.0518930748800157	0.598653155866774\\
    0.0502899513963469	0.601789410369111\\
    0.0487063140566297	0.604962051460081\\
    0.04714323722248	0.608170300237267\\
    0.0456017401282424	0.611413369056355\\
    0.044082786203156	0.614690461724501\\
    0.0425872825282461	0.618000773695801\\
    0.0411160794270009	0.621343492268814\\
    0.0396699701885352	0.624717796786083\\
    0.0382496909215943	0.628122858835613\\
    0.0368559205374173	0.631557842454249\\
    0.0354892808591489	0.635021904332912\\
    0.0341503368551742	0.638514194023636\\
    0.0328395969934467	0.642033854148357\\
    0.0315575137135911	0.645580020609406\\
    0.0303044840132832	0.64915182280165\\
    0.0290808501451497	0.652748383826228\\
    0.0278869004201828	0.65636882070584\\
    0.026722870113434	0.660012244601517\\
    0.0255889424675378	0.663677761030843\\
    0.0244852497894172	0.667364470087551\\
    0.0234118746353446	0.671071466662456\\
    0.0223688510793683	0.674797840665666\\
    0.0213561660599703	0.678542677250016\\
    0.0203737607996974	0.682305057035664\\
    0.019421532292395	0.686084056335809\\
    0.0184993348525905	0.689878747383457\\
    0.0176069817214969	0.693688198559199\\
    0.0167442467240584	0.697511474619923\\
    0.0159108659714247	0.701347636928426\\
    0.0151065396032268	0.705195743683855\\
    0.0143309335640277	0.709054850152922\\
    0.0135836814083444	0.712924008901845\\
    0.0128643861286727	0.716802270028944\\
    0.0121726220010041	0.720688681397854\\
    0.0115079364423935	0.724582288871276\\
    0.0108698518752245	0.728482136545221\\
    0.0102578675929238	0.732387266983698\\
    0.0096714616219911	0.736296721453762\\
    0.0091100925753467	0.740209540160894\\
    0.00857320149214277	0.744124762484636\\
    0.00806021365934351	0.748041427214423\\
    0.0075705404105509	0.751958572785577\\
    0.0071035808977343	0.755875237515364\\
    0.00665872383171509	0.759790459839106\\
    0.0062353491874602	0.763703278546238\\
    0.00583282987044864	0.767612733016302\\
    0.00545053334059473	0.771517863454779\\
    0.00508782319043754	0.775417711128724\\
    0.00474406067453712	0.779311318602146\\
    0.00441860618725629	0.783197729971056\\
    0.00411082068634654	0.787075991098155\\
    0.0038200670600018	0.790945149847078\\
    0.00354571143528988	0.794804256316145\\
    0.00328712442611951	0.798652363071574\\
    0.00304368231914887	0.802488525380077\\
    0.00281476819628978	0.806311801440801\\
    0.00259977299270758	0.810121252616543\\
    0.00239809648946136	0.813915943664191\\
    0.00220914824016989	0.817694942964336\\
    0.00203234843132574	0.821457322749984\\
    0.00186712867611278	0.825202159334334\\
    0.00171293274180857	0.828928533337544\\
    0.0015692172110742	0.832635529912449\\
    0.00143545207764775	0.836322238969157\\
    0.00131112127716345	0.839987755398483\\
    0.00119572315401681	0.84363117929416\\
    0.00108877086538504	0.847251616173772\\
    0.000989792723691728	0.85084817719835\\
    0.000898332478975039	0.854419979390594\\
    0.000813949542778342	0.857966145851643\\
    0.000736219155331366	0.861485805976364\\
    0.000664732497928269	0.864978095667088\\
    0.00059909675253587	0.868442157545751\\
    0.000538935110780869	0.871877141164387\\
    0.000483886734568565	0.875282203213917\\
    0.00043360667067766	0.878656507731186\\
    0.000387765721755693	0.881999226304199\\
    0.000346050276207836	0.885309538275499\\
    0.000308162099527904	0.888586630943645\\
    0.000273818089664789	0.891829699762733\\
    0.000242749999050034	0.895037948539919\\
    0.000214704125933181	0.898210589630889\\
    0.000189440977681126	0.901346844133226\\
    0.000166734908696001	0.904445942077644\\
    0.000146373735593674	0.907507122617011\\
    0.000128158332261897	0.910529634213148\\
    0.000111902207383938	0.913512734821331\\
    9.74310669705957e-05	0.916455692072474\\
    8.45823643911863e-05	0.919357783452922\\
    7.32048403330171e-05	0.922218296481838\\
    6.31580550493621e-05	0.925036528886123\\
    5.43119151787125e-05	0.927811788772819\\
    4.65461973335371e-05	0.930543394798986\\
    3.9750070565598e-05	0.933230676338964\\
    3.38216197175762e-05	0.935872973649022\\
    2.86673715680227e-05	0.938469638029328\\
    2.42018255690518e-05	0.94102003198321\\
    2.0346990864405e-05	0.94352352937366\\
    1.7031931160149e-05	0.945979515577063\\
    1.41923189020023e-05	0.948387387634082\\
    1.17700000927434e-05	0.950746554397695\\
    9.71257096100072e-06	0.953056436678321\\
    7.97296756959129e-06	0.955316467386018\\
    6.50906932810725e-06	0.957526091669705\\
    5.28331725126841e-06	0.959684767053381\\
    4.26234768227548e-06	0.96179196356931\\
    3.41664207961565e-06	0.963847163888126\\
    2.72019334706387e-06	0.965849863445846\\
    2.1501890705497e-06	0.967799570567741\\
    1.68671191265748e-06	0.969695806589047\\
    1.31245730630573e-06	0.971538105972481\\
    1.01246848409384e-06	0.973326016422532\\
    7.73888779363674e-07	0.975059098996506\\
    5.85731039622986e-07	0.97673692821229\\
    4.38663903007934e-07	0.97835909215281\\
    3.24814604275052e-07	0.979925192567166\\
    2.37587898734223e-07	0.981434844968402\\
    1.71500620840161e-07	0.982887678727909\\
    1.22031329100945e-07	0.98428333716642\\
    8.54844307410117e-08	0.985621477641581\\
    5.88681283417889e-08	0.986901771632086\\
    3.97854866020667e-08	0.988123904818339\\
    2.63378804998554e-08	0.989287577159642\\
    1.70400565448379e-08	0.990392502967878\\
    1.07460164926111e-08	0.991438410977686\\
    6.58491781594969e-09	0.992425044413109\\
    3.90617732241266e-09	0.993352161050708\\
    2.23296346089538e-09	0.994219533279142\\
    1.22326892395156e-09	0.995026948155231\\
    6.37767942345116e-10	0.995774207456524\\
    3.13681962530434e-10	0.996461127730447\\
    1.43902941204133e-10	0.99708754034019\\
    6.0654995599857e-11	0.997653291507668\\
    2.30122943977843e-11	0.998158242354297\\
    7.63351315025868e-12	0.998602268941425\\
    2.12053357267326e-12	0.998985262315253\\
    4.60935979321856e-13	0.999307128570845\\
    6.97932319453935e-14	0.999567788987228\\
    5.87634981503204e-15	0.999767180468288\\
    1.61140046837454e-16	0.999905257820234\\
    };
    \addplot [color=red, forget plot]
      table[row sep=crcr]{%
    0.374982016851261	0.500017982178733\\
    0.374905230902196	0.500094742179766\\
    0.374767018004895	0.500232819531712\\
    0.374567229536677	0.500432211012772\\
    0.374305692347616	0.500692871429155\\
    0.373982185765358	0.501014737684747\\
    0.373596440715084	0.501397731058575\\
    0.373148140994037	0.501841757645703\\
    0.372636925163181	0.502346708492332\\
    0.372062388813383	0.50291245965981\\
    0.371424087144985	0.503538872269553\\
    0.370721537835912	0.504225792543476\\
    0.369954224182076	0.504973051844769\\
    0.369121598495787	0.505780466720858\\
    0.368223085747937	0.506647838949292\\
    0.367258087439159	0.507574955586891\\
    0.366225985684415	0.508561589022314\\
    0.365126147494711	0.509607497032122\\
    0.363957929238853	0.510712422840358\\
    0.362720681267448	0.511876095181661\\
    0.361413752680718	0.513098228367914\\
    0.36003649622107	0.514378522358419\\
    0.358588273270871	0.51571666283358\\
    0.357068458935401	0.517112321272091\\
    0.355476447190619	0.518565155031598\\
    0.353811656075034	0.520074807432834\\
    0.352073532904788	0.52164090784719\\
    0.350261559490894	0.52326307178771\\
    0.348375257337534	0.524940901003494\\
    0.346414192800311	0.526673983577468\\
    0.344377982183461	0.528461894027519\\
    0.342266296755233	0.530304193410953\\
    0.340078867660828	0.532200429432259\\
    0.337815490712722	0.534150136554154\\
    0.335476031038513	0.536152836111874\\
    0.333060427566974	0.53820803643069\\
    0.33056869733354	0.540315232946619\\
    0.328000939587064	0.542473908330295\\
    0.325357339680401	0.544683532613982\\
    0.322638172728129	0.546943563321679\\
    0.319843807015538	0.549253445602305\\
    0.3169747071439	0.551612612365918\\
    0.314031436898006	0.554020484422937\\
    0.311014661822895	0.55647647062634\\
    0.307925151497795	0.55897996801679\\
    0.304763781496361	0.561530361970672\\
    0.301531535023421	0.564127026350978\\
    0.298229504219616	0.566769323661036\\
    0.294858891126526	0.569456605201014\\
    0.291421008306076	0.572188211227181\\
    0.287917279109298	0.574963471113877\\
    0.284349237590761	0.577781703518162\\
    0.280718528066289	0.580642216547078\\
    0.27702690431287	0.583544307927526\\
    0.273276228410937	0.586487265178669\\
    0.269468469230532	0.589470365786852\\
    0.265605700564116	0.592492877382989\\
    0.261690098910088	0.595554057922356\\
    0.257723940912339	0.598653155866774\\
    0.253709600462395	0.601789410369111\\
    0.24964954547194	0.604962051460081\\
    0.245546334324686	0.608170300237267\\
    0.241402612017723	0.611413369056355\\
    0.237221106003589	0.614690461724501\\
    0.233004621745393	0.618000773695801\\
    0.228756037998336	0.621343492268814\\
    0.224478301831973	0.624717796786083\\
    0.220174423408466	0.628122858835613\\
    0.215847470532983	0.631557842454249\\
    0.211500562993166	0.635021904332912\\
    0.207136866705377	0.638514194023636\\
    0.202759587686096	0.642033854148357\\
    0.198371965867463	0.645580020609406\\
    0.193977268776496	0.64915182280165\\
    0.189578785098016	0.652748383826228\\
    0.185179818141669	0.65636882070584\\
    0.180783679233797	0.660012244601517\\
    0.176393681055137	0.663677761030843\\
    0.172013130945517	0.667364470087551\\
    0.167645324196788	0.671071466662456\\
    0.163293537355282	0.674797840665666\\
    0.158961021554993	0.678542677250016\\
    0.154650995902572	0.682305057035664\\
    0.150366640934988	0.686084056335809\\
    0.146111092170449	0.689878747383457\\
    0.14188743377278	0.693688198559199\\
    0.137698692349055	0.697511474619923\\
    0.13354783089975	0.701347636928426\\
    0.129437742940142	0.705195743683855\\
    0.125371246810989	0.709054850152922\\
    0.121351080195892	0.712924008901845\\
    0.117379894861912	0.716802270028944\\
    0.113460251639238	0.720688681397854\\
    0.109594615654809	0.724582288871276\\
    0.105785351833867	0.728482136545221\\
    0.102034720682455	0.732387266983698\\
    0.0983448743628391	0.736296721453762\\
    0.0947178530728021	0.740209540160894\\
    0.0911555817386392	0.744124762484636\\
    0.0876598670305827	0.748041427214423\\
    0.084232394708222	0.751958572785577\\
    0.0808747273023189	0.755875237515364\\
    0.0775883021382226	0.759790459839106\\
    0.0743744297048938	0.763703278546238\\
    0.0712342923723254	0.767612733016302\\
    0.0681689434589388	0.771517863454779\\
    0.0651793066493156	0.775417711128724\\
    0.0622661757614136	0.779311318602146\\
    0.0594302148612166	0.783197729971056\\
    0.0566719587215791	0.787075991098155\\
    0.0539918136208593	0.790945149847078\\
    0.0513900584757886	0.794804256316145\\
    0.0488668463019075	0.798652363071574\\
    0.0464222059938094	0.802488525380077\\
    0.0440560444163849	0.806311801440801\\
    0.0417681487972465	0.810121252616543\\
    0.0395581894095392	0.813915943664191\\
    0.0374257225334278	0.817694942964336\\
    0.0353701936836704	0.821457322749984\\
    0.0333909410898705	0.825202159334334\\
    0.0314871994152358	0.828928533337544\\
    0.0296581036989615	0.832635529912449\\
    0.0279026935067136	0.836322238969157\\
    0.0262199172731019	0.839987755398483\\
    0.0246086368195149	0.84363117929416\\
    0.0230676320302375	0.847251616173772\\
    0.0215956056693873	0.85084817719835\\
    0.0201911883208911	0.854419979390594\\
    0.0188529434334782	0.857966145851643\\
    0.0175793724524906	0.861485805976364\\
    0.0163689200202097	0.864978095667088\\
    0.0152199792263619	0.868442157545751\\
    0.0141308968905053	0.871877141164387\\
    0.0130999788581059	0.875282203213917\\
    0.0121254952922875	0.878656507731186\\
    0.0112056859434847	0.881999226304199\\
    0.0103387653795381	0.885309538275499\\
    0.009522928159147	0.888586630943645\\
    0.00875635393203487	0.891829699762733\\
    0.00803721244968098	0.895037948539919\\
    0.00736366847103191	0.898210589630889\\
    0.00673388654822136	0.901346844133226\\
    0.00614603567799415	0.904445942077644\\
    0.00559829380524981	0.907507122617011\\
    0.00508885216588632	0.910529634213148\\
    0.00461591945693471	0.913512734821331\\
    0.00417772582282522	0.916455692072474\\
    0.00377252664751162	0.919357783452922\\
    0.00339860614310098	0.922218296481838\\
    0.00305428072658384	0.925036528886123\\
    0.0027379021772334	0.927811788772819\\
    0.00244786056823644	0.930543394798986\\
    0.00218258696713018	0.933230676338964\\
    0.00194055590064169	0.935872973649022\\
    0.00172028758055906	0.938469638029328\\
    0.00152034988829813	0.94102003198321\\
    0.00133936011686435	0.94352352937366\\
    0.00117598646993946	0.945979515577063\\
    0.0010289493188445	0.948387387634082\\
    0.000897022219139332	0.950746554397695\\
    0.000779032689610375	0.953056436678321\\
    0.000673862757368761	0.955316467386018\\
    0.000580449273726392	0.957526091669705\\
    0.000497784006434172	0.959684767053381\\
    0.000424913514750473	0.96179196356931\\
    0.000360938814656103	0.963847163888126\\
    0.000305014842340615	0.965849863445846\\
    0.00025634972485081	0.967799570567741\\
    0.000214203867512775	0.969695806589047\\
    0.000177888868410829	0.971538105972481\\
    0.000146766270827847	0.973326016422532\\
    0.000120246165119111	0.975059098996506\\
    9.77856520039846e-05	0.97673692821229\\
    7.88871797145522e-05	0.97835909215281\\
    6.30967678358655e-05	0.979925192567166\\
    5.00021310077274e-05	0.981434844968402\\
    3.9230715931254e-05	0.982887678727909\\
    3.04476653344164e-05	0.98428333716642\\
    2.33537226983478e-05	0.985621477641581\\
    1.76830916302747e-05	0.986901771632086\\
    1.32012637892704e-05	0.988123904818339\\
    9.70282922782548e-06	0.989287577159642\\
    7.00928290592117e-06	0.990392502967878\\
    4.96684096555337e-06	0.991438410977686\\
    3.44428012343142e-06	0.992425044413109\\
    2.33081324910349e-06	0.993352161050708\\
    1.53401384644451e-06	0.994219533279142\\
    9.77801750051443e-07	0.995026948155231\\
    6.00501886497463e-07	0.995774207456524\\
    3.52987435821211e-07	0.996461127730447\\
    1.96918163425509e-07	0.99708754034019\\
    1.03084079349238e-07	0.997653291507668\\
    4.98639234427292e-08	0.998158242354297\\
    2.18072743121533e-08	0.998602268941425\\
    8.34834015863341e-09	0.998985262315253\\
    2.65871414654823e-09	0.999307128570845\\
    6.45569160708119e-10	0.999567788987228\\
    1.00930357699288e-10	0.999767180468288\\
    6.80250185446249e-12	0.999905257820234\\
    };
    \addplot [color=red, forget plot]
      table[row sep=crcr]{%
    0.375017981208587	0.500017982178733\\
    0.375094715241321	0.500094742179766\\
    0.375232656765534	0.500232819531712\\
    0.375431649625584	0.500432211012772\\
    0.375691427230245	0.500692871429155\\
    0.376011636091952	0.501014737684747\\
    0.376391837418044	0.501397731058575\\
    0.376831506716684	0.501841757645703\\
    0.377330032956261	0.502346708492332\\
    0.377886717522415	0.50291245965981\\
    0.378500773035466	0.503538872269553\\
    0.379171322054973	0.504225792543476\\
    0.379897395689633	0.504973051844769\\
    0.380677932128928	0.505780466720858\\
    0.381511775112952	0.506647838949292\\
    0.382397672357488	0.507574955586891\\
    0.383334273952162	0.508561589022314\\
    0.384320130750295	0.509607497032122\\
    0.385353692769767	0.510712422840358\\
    0.386433307624889	0.511876095181661\\
    0.387557219009784	0.513098228367914\\
    0.388723565254245	0.514378522358419\\
    0.389930377973357	0.51571666283358\\
    0.391175580832409	0.517112321272091\\
    0.39245698844869	0.518565155031598\\
    0.393772305451799	0.520074807432834\\
    0.395119125723927	0.52164090784719\\
    0.396494931841342	0.52326307178771\\
    0.397897094737945	0.524940901003494\\
    0.399322873611248	0.526673983577468\\
    0.400769416090574	0.528461894027519\\
    0.402233758686513	0.530304193410953\\
    0.403712827539864	0.532200429432259\\
    0.405203439487356	0.534150136554154\\
    0.406702303460373	0.536152836111874\\
    0.408206022231786	0.53820803643069\\
    0.409711094524726	0.540315232946619\\
    0.411213917495803	0.542473908330295\\
    0.412710789603828	0.544683532613982\\
    0.414197913873618	0.546943563321679\\
    0.415671401562823	0.549253445602305\\
    0.417127276238105	0.551612612365918\\
    0.418561478265222	0.554020484422937\\
    0.419969869715845	0.55647647062634\\
    0.42134823969205	0.55897996801679\\
    0.422692310067596	0.561530361970672\\
    0.42399774164317	0.564127026350978\\
    0.425260140710864	0.566769323661036\\
    0.426475066021178	0.569456605201014\\
    0.427638036143916	0.572188211227181\\
    0.428744537212351	0.574963471113877\\
    0.429790031038114	0.577781703518162\\
    0.430769963582303	0.580642216547078\\
    0.431679773766418	0.583544307927526\\
    0.432514902604854	0.586487265178669\\
    0.43327080263884	0.589470365786852\\
    0.433942947649938	0.592492877382989\\
    0.434526842629514	0.595554057922356\\
    0.435018033978904	0.598653155866774\\
    0.435412119913456	0.601789410369111\\
    0.435704761042108	0.604962051460081\\
    0.43589169109278	0.608170300237267\\
    0.435968727752519	0.611413369056355\\
    0.435931783590183	0.614690461724501\\
    0.435776877028296	0.618000773695801\\
    0.435500143329779	0.621343492268814\\
    0.43509784556439	0.624717796786083\\
    0.434566385518957	0.628122858835613\\
    0.433902314514931	0.631557842454249\\
    0.433102344096288	0.635021904332912\\
    0.432163356550507	0.638514194023636\\
    0.431082415225154	0.642033854148357\\
    0.429856774602577	0.645580020609406\\
    0.428483890095326	0.64915182280165\\
    0.426961427525145	0.652748383826228\\
    0.425287272248821	0.65636882070584\\
    0.423459537894689	0.660012244601517\\
    0.421476574674331	0.663677761030843\\
    0.419336977234808	0.667364470087551\\
    0.417039592017801	0.671071466662456\\
    0.414583524093116	0.674797840665666\\
    0.41196814343534	0.678542677250016\\
    0.409193090613787	0.682305057035664\\
    0.406258281867449	0.686084056335809\\
    0.403163913538332	0.689878747383457\\
    0.399910465838313	0.693688198559199\\
    0.396498705926621	0.697511474619923\\
    0.392929690276999	0.701347636928426\\
    0.389204766315776	0.705195743683855\\
    0.385325573314257	0.709054850152922\\
    0.38129404252119	0.712924008901845\\
    0.377112396523407	0.716802270028944\\
    0.372783147825243	0.720688681397854\\
    0.36830909663985	0.724582288871276\\
    0.363693327888087	0.728482136545221\\
    0.358939207403323	0.732387266983698\\
    0.354050377343142	0.736296721453762\\
    0.349030750811638	0.740209540160894\\
    0.343884505698688	0.744124762484636\\
    0.338616077745314	0.748041427214423\\
    0.333230152846971	0.751958572785577\\
    0.327731658609273	0.755875237515364\\
    0.322125755173374	0.759790459839106\\
    0.316417825330844	0.763703278546238\\
    0.310613463950489	0.767612733016302\\
    0.30471846674212	0.771517863454779\\
    0.298738818384732	0.775417711128724\\
    0.292680680048995	0.779311318602146\\
    0.286550376346265	0.783197729971056\\
    0.280354381738558	0.787075991098155\\
    0.274099306446076	0.790945149847078\\
    0.26779188189088	0.794804256316145\\
    0.261438945717229	0.798652363071574\\
    0.255047426430859	0.802488525380077\\
    0.248624327701143	0.806311801440801\\
    0.242176712371575	0.810121252616543\\
    0.235711686225353	0.813915943664191\\
    0.229236381554082	0.817694942964336\\
    0.222757940578628	0.821457322749984\\
    0.216283498772059	0.825202159334334\\
    0.209820168135304	0.828928533337544\\
    0.203375020476727	0.832635529912449\\
    0.196955070747154	0.836322238969157\\
    0.190567260482111	0.839987755398483\\
    0.18421844140301	0.84363117929416\\
    0.177915359228882	0.847251616173772\\
    0.171664637749883	0.85084817719835\\
    0.165472763213282	0.854419979390594\\
    0.159346069071923	0.857966145851643\\
    0.153290721144264	0.861485805976364\\
    0.147312703234038	0.864978095667088\\
    0.141417803256333	0.868442157545751\\
    0.135611599915475	0.871877141164387\\
    0.129899449978556	0.875282203213917\\
    0.124286476186652	0.878656507731186\\
    0.118777555843951	0.881999226304199\\
    0.113377310122927	0.885309538275499\\
    0.108090094121511	0.888586630943645\\
    0.102919987705922	0.891829699762733\\
    0.0978707871703289	0.895037948539919\\
    0.0929459977419703	0.898210589630889\\
    0.0881488269576721	0.901346844133226\\
    0.0834821789349071	0.904445942077644\\
    0.078948649557673	0.907507122617011\\
    0.0745505225944955	0.910529634213148\\
    0.0702897667628297	0.913512734821331\\
    0.0661680337510356	0.916455692072474\\
    0.0621866572059434	0.919357783452922\\
    0.0583466526908453	0.922218296481838\\
    0.0546487186155141	0.925036528886123\\
    0.0510932381366184	0.927811788772819\\
    0.0476802820236468	0.930543394798986\\
    0.0444096124822157	0.933230676338964\\
    0.0412806879234037	0.935872973649022\\
    0.038292668664554	0.938469638029328\\
    0.0354444235438251	0.94102003198321\\
    0.0327345374276565	0.94352352937366\\
    0.0301613195872662	0.945979515577063\\
    0.0277228129173182	0.948387387634082\\
    0.0254168039669992	0.950746554397695\\
    0.0232408337509475	0.953056436678321\\
    0.0211922093047762	0.955316467386018\\
    0.0192680159473453	0.957526091669705\\
    0.0174651302094834	0.959684767053381\\
    0.015780233386525	0.96179196356931\\
    0.0142098256698434	0.963847163888126\\
    0.0127502408105225	0.965849863445846\\
    0.0113976612664246	0.967799570567741\\
    0.0101481337821963	0.969695806589047\\
    0.00899758535020481	0.971538105972481\\
    0.00794183949902436	0.973326016422532\\
    0.00697663285490247	0.975059098996506\\
    0.00609763192062938	0.97673692821229\\
    0.00530045001542143	0.97835909215281\\
    0.00458066431880251	0.979925192567166\\
    0.00393383296104768	0.981434844968402\\
    0.00335551210251841	0.982887678727909\\
    0.00284127294419376	0.98428333716642\\
    0.00238671861186867	0.985621477641581\\
    0.00198750085686028	0.986901771632086\\
    0.00163933651663002	0.988123904818339\\
    0.0013380236794918	0.989287577159642\\
    0.00107945749853427	0.990392502967878\\
    0.000859645601033414	0.991438410977686\\
    0.00067472304096631	0.992425044413109\\
    0.000520966743756422	0.993352161050708\\
    0.000394809394074493	0.994219533279142\\
    0.000292852719388608	0.995026948155231\\
    0.000211880123988508	0.995774207456524\\
    0.000148868630401621	0.996461127730447\\
    0.000101000087460052	0.99708754034019\\
    6.56716067634205e-05	0.997653291507668\\
    4.05051919016274e-05	0.998158242354297\\
    2.33565275463839e-05	0.998602268941425\\
    1.2322898380715e-05	0.998985262315253\\
    5.7502108030629e-06	0.999307128570845\\
    2.23909340995853e-06	0.999567788987228\\
    6.50055437840901e-07	0.999767180468288\\
    1.07685756063863e-07	0.999905257820234\\
    };
    \addplot [color=red, forget plot]
      table[row sep=crcr]{%
    0.125017983148832	0.500017982178733\\
    0.125094769111407	0.500094742179766\\
    0.125232982196907	0.500232819531712\\
    0.125432771753763	0.500432211012772\\
    0.125694312965202	0.500692871429155\\
    0.126017830910117	0.501014737684747\\
    0.126403602823129	0.501397731058575\\
    0.126851958503687	0.501841757645703\\
    0.127363280398428	0.502346708492332\\
    0.127938003583915	0.50291245965981\\
    0.128576615693067	0.503538872269553\\
    0.129279656790182	0.504225792543476\\
    0.130047719188735	0.504973051844769\\
    0.130881447202271	0.505780466720858\\
    0.131781536816788	0.506647838949292\\
    0.13274873527191	0.507574955586891\\
    0.133783840537351	0.508561589022314\\
    0.134887700670535	0.509607497032122\\
    0.136061213040798	0.510712422840358\\
    0.137305323405265	0.511876095181661\\
    0.138621024821259	0.513098228367914\\
    0.140009356380019	0.514378522358419\\
    0.141471401746507	0.51571666283358\\
    0.143008287490254	0.517112321272091\\
    0.144621181192409	0.518565155031598\\
    0.146311289314595	0.520074807432834\\
    0.148079854815611	0.52164090784719\\
    0.149928154502717	0.52326307178771\\
    0.15185749610491	0.524940901003494\\
    0.153869215056504	0.526673983577468\\
    0.155964670980297	0.528461894027519\\
    0.158145243860666	0.530304193410953\\
    0.160412329898168	0.532200429432259\\
    0.162767337038488	0.534150136554154\\
    0.165211680170003	0.536152836111874\\
    0.167746775985704	0.53820803643069\\
    0.170374037506815	0.540315232946619\\
    0.173094868267108	0.542473908330295\\
    0.175910656158641	0.544683532613982\\
    0.178822766941481	0.546943563321679\\
    0.181832537421814	0.549253445602305\\
    0.184941268304769	0.551612612365918\\
    0.188150216730271	0.554020484422937\\
    0.19146058850219	0.55647647062634\\
    0.194873530023111	0.55897996801679\\
    0.198390119949076	0.561530361970672\\
    0.202011360580687	0.564127026350978\\
    0.205738169008988	0.566769323661036\\
    0.209571368036612	0.569456605201014\\
    0.213511676896603	0.572188211227181\\
    0.217559701793376	0.574963471113877\\
    0.221715926292111	0.577781703518162\\
    0.225980701584822	0.580642216547078\\
    0.230354236663074	0.583544307927526\\
    0.234836588429093	0.586487265178669\\
    0.239427651778621	0.589470365786852\\
    0.244127149690447	0.592492877382989\\
    0.24893462335894	0.595554057922356\\
    0.253849422407292	0.598653155866774\\
    0.258870695220337	0.601789410369111\\
    0.263997379436921	0.604962051460081\\
    0.269228192642735	0.608170300237267\\
    0.274561623305292	0.611413369056355\\
    0.279995921993409	0.614690461724501\\
    0.28552909292402	0.618000773695801\\
    0.291158885879462	0.621343492268814\\
    0.296882788538553	0.624717796786083\\
    0.302698019264736	0.628122858835613\\
    0.308601520394382	0.631557842454249\\
    0.314589952067971	0.635021904332912\\
    0.320659686646291	0.638514194023636\\
    0.326806803753077	0.642033854148357\\
    0.333027085984569	0.645580020609406\\
    0.339316015325361	0.64915182280165\\
    0.345668770308608	0.652748383826228\\
    0.352080223957192	0.65636882070584\\
    0.358544942540773	0.660012244601517\\
    0.365057185181813	0.663677761030843\\
    0.371610904341664	0.667364470087551\\
    0.378199747215598	0.671071466662456\\
    0.384817058063331	0.674797840665666\\
    0.39145588149909	0.678542677250016\\
    0.398108966762585	0.682305057035664\\
    0.404768772989477	0.686084056335809\\
    0.411427475496968	0.689878747383457\\
    0.418076973097092	0.693688198559199\\
    0.424708896447075	0.697511474619923\\
    0.43131461744287	0.701347636928426\\
    0.437885259658537	0.705195743683855\\
    0.444411709830712	0.709054850152922\\
    0.450884630383801	0.712924008901845\\
    0.457294472987958	0.716802270028944\\
    0.463631493138218	0.720688681397854\\
    0.469885765739447	0.724582288871276\\
    0.476047201678063	0.728482136545221\\
    0.48210556535771	0.732387266983698\\
    0.488050493172346	0.736296721453762\\
    0.493871512886492	0.740209540160894\\
    0.499558063888656	0.744124762484636\\
    0.505099518280352	0.748041427214423\\
    0.510485202759508	0.751958572785577\\
    0.515704421253532	0.755875237515364\\
    0.520746478253915	0.759790459839106\\
    0.525600702800873	0.763703278546238\\
    0.530256473063346	0.767612733016302\\
    0.53470324145655	0.771517863454779\\
    0.538930560236367	0.775417711128724\\
    0.542928107507021	0.779311318602146\\
    0.54668571357588	0.783197729971056\\
    0.550193387586761	0.787075991098155\\
    0.553441344360841	0.790945149847078\\
    0.556420031372227	0.794804256316145\\
    0.559120155783346	0.798652363071574\\
    0.561532711463716	0.802488525380077\\
    0.563649005914207	0.806311801440801\\
    0.565460687017747	0.810121252616543\\
    0.566959769536487	0.813915943664191\\
    0.568138661274741	0.817694942964336\\
    0.568990188826613	0.821457322749984\\
    0.569507622827012	0.825202159334334\\
    0.569684702624895	0.828928533337544\\
    0.5695156602979	0.832635529912449\\
    0.568995243928182	0.836322238969157\\
    0.568118740060152	0.839987755398483\\
    0.566881995261996	0.84363117929416\\
    0.565281436714298	0.847251616173772\\
    0.563314091750773	0.85084817719835\\
    0.560977606278123	0.854419979390594\\
    0.558270262004247	0.857966145851643\\
    0.555190992406521	0.861485805976364\\
    0.551739397374632	0.864978095667088\\
    0.547915756465431	0.868442157545751\\
    0.543721040710484	0.871877141164387\\
    0.539156922920488	0.875282203213917\\
    0.534225786434376	0.878656507731186\\
    0.52893073226484	0.881999226304199\\
    0.523275584596079	0.885309538275499\\
    0.517264894593875	0.888586630943645\\
    0.510903942492538	0.891829699762733\\
    0.504198737927902	0.895037948539919\\
    0.497156018490289	0.898210589630889\\
    0.4897832464763	0.901346844133226\\
    0.482088603823284	0.904445942077644\\
    0.474080985215487	0.907507122617011\\
    0.465769989356067	0.910529634213148\\
    0.457165908404498	0.913512734821331\\
    0.448279715584183	0.916455692072474\\
    0.4391230509705	0.919357783452922\\
    0.429708205474921	0.922218296481838\\
    0.420048103046213	0.925036528886123\\
    0.410156281115171	0.927811788772819\\
    0.400046869314655	0.930543394798986\\
    0.389734566512034	0.933230676338964\\
    0.379234616196383	0.935872973649022\\
    0.368562780267939	0.938469638029328\\
    0.357735311282372	0.94102003198321\\
    0.346768923207374	0.94352352937366\\
    0.335680760753879	0.945979515577063\\
    0.324488367348853	0.948387387634082\\
    0.3132096518211	0.950746554397695\\
    0.301862853875812	0.953056436678321\\
    0.290466508437697	0.955316467386018\\
    0.279039408946397	0.957526091669705\\
    0.267600569691569	0.959684767053381\\
    0.256169187278418	0.96179196356931\\
    0.244764601317625	0.963847163888126\\
    0.233406254436534	0.965849863445846\\
    0.222113651711051	0.967799570567741\\
    0.210906319620082	0.969695806589047\\
    0.199803764626342	0.971538105972481\\
    0.188825431489145	0.973326016422532\\
    0.177990661416195	0.975059098996506\\
    0.167318650162497	0.97673692821229\\
    0.15682840618536	0.97835909215281\\
    0.146538708964856	0.979925192567166\\
    0.136468067599311	0.981434844968402\\
    0.126634679785168	0.982887678727909\\
    0.117056391290085	0.98428333716642\\
    0.107750656027241	0.985621477641581\\
    0.0987344968376847	0.986901771632086\\
    0.0900244670860471	0.988123904818339\\
    0.0816366131730896	0.989287577159642\\
    0.0735864380664499	0.990392502967878\\
    0.0658888659484674	0.991438410977686\\
    0.0585582080771839	0.992425044413109\\
    0.0516081299535826	0.993352161050708\\
    0.0450516198846674	0.994219533279142\\
    0.0389009590283538	0.995026948155231\\
    0.0331676930020352	0.995774207456524\\
    0.0278626051322695	0.996461127730447\\
    0.0229956914179596	0.99708754034019\\
    0.0185761372733812	0.997653291507668\\
    0.0146122961092127	0.998158242354297\\
    0.011111669796152	0.998602268941425\\
    0.00808089102629041	0.998985262315253\\
    0.0055257075040342	0.999307128570845\\
    0.0034509675936146	0.999567788987228\\
    0.00186060558268913	0.999767180468288\\
    0.000757614346845414	0.999905257820234\\
    };
    \addplot [color=red, forget plot]
      table[row sep=crcr]{%
    1.67297411958472e-18	0.500017982178733\\
    1.28912037469963e-15	0.500094742179766\\
    4.70107985202563e-14	0.500232819531712\\
    5.58345855563148e-13	0.500432211012772\\
    3.68748783457485e-12	0.500692871429155\\
    1.6964268581386e-11	0.501014737684747\\
    6.10681052020694e-11	0.501397731058575\\
    1.84098355182274e-10	0.501841757645703\\
    4.85239964798856e-10	0.502346708492332\\
    1.15122352963306e-09	0.50291245965981\\
    2.50945570024347e-09	0.503538872269553\\
    5.10214353876093e-09	0.504225792543476\\
    9.78615139161251e-09	0.504973051844769\\
    1.7863707687163e-08	0.505780466720858\\
    3.12494185793013e-08	0.506647838949292\\
    5.26793425275975e-08	0.507574955586891\\
    8.59681319408885e-08	0.508561589022314\\
    1.36320452358703e-07	0.509607497032122\\
    2.10703043998843e-07	0.510712422840358\\
    3.18283892816534e-07	0.511876095181661\\
    4.70945026734311e-07	0.513098228367914\\
    6.83875445928094e-07	0.514378522358419\\
    9.76250632807561e-07	0.51571666283358\\
    1.37200496672129e-06	0.517112321272091\\
    1.90070318987379e-06	0.518565155031598\\
    2.59851683420041e-06	0.520074807432834\\
    3.50931122406347e-06	0.52164090784719\\
    4.68584831698389e-06	0.52326307178771\\
    6.19111023490939e-06	0.524940901003494\\
    8.09974787275076e-06	0.526673983577468\\
    1.04996584504458e-05	0.528461894027519\\
    1.34936953012599e-05	0.530304193410953\\
    1.72015125643976e-05	0.532200429432259\\
    2.1761546776511e-05	0.534150136554154\\
    2.73331366369252e-05	0.536152836111874\\
    3.40987814582038e-05	0.53820803643069\\
    4.22665380101473e-05	0.540315232946619\\
    5.2072554624858e-05	0.542473908330295\\
    6.37837405567304e-05	0.544683532613982\\
    7.77005676880057e-05	0.546943563321679\\
    9.41600007419476e-05	0.549253445602305\\
    0.000113538551216018	0.551612612365918\\
    0.000136255449281192	0.554020484422937\\
    0.00016277592691524	0.55647647062634\\
    0.000193614604552414	0.55897996801679\\
    0.000229338972544181	0.561530361970672\\
    0.00027057295774061	0.564127026350978\\
    0.000318000564524784	0.566769323661036\\
    0.000372369578668297	0.569456605201014\\
    0.0004344953214297	0.572188211227181\\
    0.000505264440394897	0.574963471113877\\
    0.000585638722664137	0.577781703518162\\
    0.00067665891512949	0.580642216547078\\
    0.000779448535764765	0.583544307927526\\
    0.000895217659071507	0.586487265178669\\
    0.00102526665809518	0.589470365786852\\
    0.00117098988474939	0.592492877382989\\
    0.001333879269568	0.595554057922356\\
    0.00151552782144901	0.598653155866774\\
    0.00171763300746545	0.601789410369111\\
    0.00194199999240027	0.604962051460081\\
    0.00219054471731831	0.608170300237267\\
    0.00246529679622323	0.611413369056355\\
    0.00276840220966268	0.614690461724501\\
    0.00310212577404554	0.618000773695801\\
    0.00346885336542128	0.621343492268814\\
    0.00387109387654852	0.624717796786083\\
    0.00431148088624695	0.628122858835613\\
    0.00479277402028696	0.631557842454249\\
    0.00531785998342615	0.635021904332912\\
    0.00588975324265093	0.638514194023636\\
    0.00651159634222674	0.642033854148357\\
    0.00718665983180031	0.645580020609406\\
    0.00791834178953383	0.64915182280165\\
    0.00871016692308033	0.652748383826228\\
    0.00956578523213446	0.65636882070584\\
    0.0104889702173076	0.660012244601517\\
    0.011483616621182	0.663677761030843\\
    0.0125537376885936	0.667364470087551\\
    0.0137034619344686	0.671071466662456\\
    0.0149370294089023	0.674797840665666\\
    0.0162587874506059	0.678542677250016\\
    0.0176731859213591	0.682305057035664\\
    0.0191847719156909	0.686084056335809\\
    0.0207981839416606	0.689878747383457\\
    0.0225181455703182	0.693688198559199\\
    0.024349458553191	0.697511474619923\\
    0.0262969954089561	0.701347636928426\\
    0.028365691482319	0.705195743683855\\
    0.0305605364800144	0.709054850152922\\
    0.0328865654907723	0.712924008901845\\
    0.0353488494980503	0.716802270028944\\
    0.037952485396297	0.720688681397854\\
    0.0407025855235003	0.724582288871276\\
    0.0436042667247579	0.728482136545221\\
    0.0466626389635891	0.732387266983698\\
    0.0498827934996816	0.736296721453762\\
    0.0532697906537207	0.740209540160894\\
    0.0568286471818743	0.744124762484636\\
    0.0605643232844072	0.748041427214423\\
    0.0644817092747481	0.751958572785577\\
    0.068585611937142	0.755875237515364\\
    0.0728807406027736	0.759790459839106\\
    0.0773716929759288	0.763703278546238\\
    0.0820629407433905	0.767612733016302\\
    0.0869588150017962	0.771517863454779\\
    0.0920634915391479	0.775417711128724\\
    0.0973809760080332	0.779311318602146\\
    0.102915089029382	0.783197729971056\\
    0.108669451266756	0.787075991098155\\
    0.114647468512222	0.790945149847078\\
    0.120852316825814	0.794804256316145\\
    0.127286927771398	0.798652363071574\\
    0.133953973792467	0.802488525380077\\
    0.140855853771975	0.806311801440801\\
    0.147994678820724	0.810121252616543\\
    0.15537225833916	0.813915943664191\\
    0.162990086397579	0.817694942964336\\
    0.170849328479763	0.821457322749984\\
    0.178950808634946	0.825202159334334\\
    0.187294997082757	0.828928533337544\\
    0.195881998315338	0.832635529912449\\
    0.204711539740302	0.836322238969157\\
    0.213782960907472	0.839987755398483\\
    0.223095203361462	0.84363117929416\\
    0.232646801161197	0.847251616173772\\
    0.242435872106265	0.85084817719835\\
    0.252460109708729	0.854419979390594\\
    0.262716775947573	0.857966145851643\\
    0.273202694841393	0.861485805976364\\
    0.283914246873191	0.864978095667088\\
    0.294847364299339	0.868442157545751\\
    0.305997527372755	0.871877141164387\\
    0.317359761508282	0.875282203213917\\
    0.328928635416007	0.878656507731186\\
    0.340698260225968	0.881999226304199\\
    0.352662289625248	0.885309538275499\\
    0.364813921025939	0.888586630943645\\
    0.37714589777984	0.891829699762733\\
    0.389650512453038	0.895037948539919\\
    0.402319611170775	0.898210589630889\\
    0.415144599040126	0.901346844133226\\
    0.428116446655118	0.904445942077644\\
    0.441225697685997	0.907507122617011\\
    0.454462477551289	0.910529634213148\\
    0.467816503168353	0.913512734821331\\
    0.481277093774986	0.916455692072474\\
    0.494833182811654	0.919357783452922\\
    0.5084733308508	0.922218296481838\\
    0.52218573955664	0.925036528886123\\
    0.535958266655798	0.927811788772819\\
    0.549778441896128	0.930543394798986\\
    0.563633483968055	0.933230676338964\\
    0.577510318359854	0.935872973649022\\
    0.591395596115379	0.938469638029328\\
    0.605275713459936	0.94102003198321\\
    0.61913683225724	0.94352352937366\\
    0.632964901257755	0.945979515577063\\
    0.646745678096082	0.948387387634082\\
    0.660464751992668	0.950746554397695\\
    0.674107567112669	0.953056436678321\\
    0.687659446532589	0.955316467386018\\
    0.701105616763203	0.957526091669705\\
    0.714431232775262	0.959684767053381\\
    0.727621403472624	0.96179196356931\\
    0.740661217555796	0.963847163888126\\
    0.753535769717256	0.965849863445846\\
    0.766230187108603	0.967799570567741\\
    0.778729656018296	0.969695806589047\\
    0.791019448697736	0.971538105972481\\
    0.803084950272518	0.973326016422532\\
    0.814911685675004	0.975059098996506\\
    0.82648534653383	0.97673692821229\\
    0.837791817955601	0.97835909215281\\
    0.848817205133901	0.979925192567166\\
    0.859547859720735	0.981434844968402\\
    0.869970405895761	0.982887678727909\\
    0.880071766069057	0.98428333716642\\
    0.889839186153762	0.985621477641581\\
    0.899260260345696	0.986901771632086\\
    0.908322955348047	0.988123904818339\\
    0.91701563398031	0.989287577159642\\
    0.925327078112053	0.990392502967878\\
    0.933246510863517	0.991438410977686\\
    0.940763618016809	0.992425044413109\\
    0.947868568583235	0.993352161050708\\
    0.954552034474448	0.994219533279142\\
    0.960805209227239	0.995026948155231\\
    0.966619825734322	0.995774207456524\\
    0.971988172936211	0.996461127730447\\
    0.976903111432514	0.99708754034019\\
    0.981358087975121	0.997653291507668\\
    0.98534714881195	0.998158242354297\\
    0.988864951861394	0.998602268941425\\
    0.991906777724868	0.998985262315253\\
    0.994468539625988	0.999307128570845\\
    0.996546792667337	0.999567788987228\\
    0.998138744260937	0.999767180468288\\
    0.999242277960596	0.999905257820234\\
    };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %Graville points on y direction
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \addplot [color=black, only marks, mark size=2.5pt, mark=o, mark options={solid, black}, forget plot]
      table[row sep=crcr]{%
    0	0\\
    0	0.125\\
    0	0.375\\
    0	0.625\\
    0	0.875\\
    0	1\\
    };
    \end{axis}
    \node[] at (3.5,0.5) {\textbf{c) $p=4$}};
\end{tikzpicture}%
\end{document}

==> 3.greville_points_alternative.tex <==
%auto-ignore
\documentclass[varwidth=600pt]{standalone}
\usepackage{pgfplots}
\usepackage{standalone}
\usepackage{tikz}
\pgfplotsset{compat=1.17}

\begin{document}
    \begin{tikzpicture}
        %
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Greville abscossae deg 2 - Bsplines %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{scope}[shift={(0,0)}] %Allow me to insert a standalone and move
            \node at (0,0) {\includestandalone[mode=buildnew,scale=1]{3.1.greville_points_deg2}};
        \end{scope}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Greville abscossae deg 3 - Bsplines %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{scope}[shift={(5,0)}] %Allow me to insert a standalone and move
            \node at (0,0) {\includestandalone[mode=buildnew,scale=1]{3.2.greville_points_deg3}};
        \end{scope}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Greville abscossae deg 4 - Bsplines %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{scope}[shift={(10,0)}] %Allow me to insert a standalone and move
            \node at (0,0) {\includestandalone[mode=buildnew,scale=1]{3.3.greville_points_deg4}};
        \end{scope}
    \end{tikzpicture}
\end{document}

==> 4.1domain.tex <==
%auto-ignore
\documentclass[varwidth=600pt]{standalone} %Create a pdf file
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{subfigure}
\pgfplotsset{compat=1.18} %change the width of plotting

\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp5411350009339537] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (10.58,8.53) -- (101.58,8.53) -- (101.58,99.53) -- (10.58,99.53) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (10.58,8.53) -- (101.58,8.53) -- (101.58,99.53) -- (10.58,99.53) -- cycle ;
%Curve Lines [id:da3735665799964246] 
\draw    (11.11,80.83) .. controls (35.44,82.5) and (48.93,80.83) .. (57.6,60.17) .. controls (66.27,39.5) and (56.6,19.83) .. (74.93,8.83) ;
%Straight Lines [id:da36008910058125043] 
\draw    (74.93,8.83) -- (101.58,8.93) ;
%Straight Lines [id:da07415676930249304] 
\draw    (11.11,80.83) -- (11.11,99.39) ;
%Straight Lines [id:da9004839250465473] 
\draw    (11.11,99.39) -- (101.58,99.39) ;
%Straight Lines [id:da3189848241552954] 
\draw    (101.58,8.93) -- (101.58,99.39) ;

%\node[] at (50,112) {\textbf{a)} Domain $D$ divided in two regions by a level-set};
\end{tikzpicture}



\end{document}

==> 4.2background_mesh.tex <==
%auto-ignore
\documentclass[varwidth=600pt]{standalone} %Create a pdf file
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{subfigure}
\pgfplotsset{compat=1.18} %change the width of plotting

\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp7088688864572925] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (5.91,9.53) -- (96.38,9.53) -- (96.38,99.99) -- (5.91,99.99) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (17.22,9.53) -- (17.22,99.99)(28.53,9.53) -- (28.53,99.99)(39.83,9.53) -- (39.83,99.99)(51.14,9.53) -- (51.14,99.99)(62.45,9.53) -- (62.45,99.99)(73.76,9.53) -- (73.76,99.99)(85.07,9.53) -- (85.07,99.99) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (5.91,20.83) -- (96.38,20.83)(5.91,32.14) -- (96.38,32.14)(5.91,43.45) -- (96.38,43.45)(5.91,54.76) -- (96.38,54.76)(5.91,66.07) -- (96.38,66.07)(5.91,77.38) -- (96.38,77.38)(5.91,88.69) -- (96.38,88.69) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (5.91,9.53) -- (96.38,9.53) -- (96.38,99.99) -- (5.91,99.99) -- cycle ;
%Curve Lines [id:da5070900057452825] 
\draw    (5.96,81.14) .. controls (30.3,82.81) and (43.11,76.25) .. (51.11,59.68) .. controls (59.11,43.11) and (51.46,20.14) .. (69.79,9.14) ;
%Straight Lines [id:da06168768582998241] 
\draw    (69.79,9.14) -- (96.43,9.24) ;
%Straight Lines [id:da3375330979228264] 
\draw    (5.96,81.14) -- (5.96,99.71) ;
%Straight Lines [id:da41239156582742487] 
\draw    (5.96,99.71) -- (96.43,99.71) ;
%Straight Lines [id:da6385765804501562] 
\draw    (96.43,9.24) -- (96.43,99.71) ;

%\node[] at (50,112) {\textbf{b)} Background mesh};
\end{tikzpicture}


\end{document}

==> 4.3cut_elements.tex <==
%auto-ignore
\documentclass[varwidth=600pt]{standalone} %Create a pdf file
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{subfigure}
\pgfplotsset{compat=1.18} %change the width of plotting

\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp8466852251316752] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (13.58,13.29) -- (104.04,13.29) -- (104.04,103.76) -- (13.58,103.76) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (24.88,13.29) -- (24.88,103.76)(36.19,13.29) -- (36.19,103.76)(47.5,13.29) -- (47.5,103.76)(58.81,13.29) -- (58.81,103.76)(70.12,13.29) -- (70.12,103.76)(81.43,13.29) -- (81.43,103.76)(92.74,13.29) -- (92.74,103.76) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (13.58,24.6) -- (104.04,24.6)(13.58,35.91) -- (104.04,35.91)(13.58,47.22) -- (104.04,47.22)(13.58,58.53) -- (104.04,58.53)(13.58,69.84) -- (104.04,69.84)(13.58,81.14) -- (104.04,81.14)(13.58,92.45) -- (104.04,92.45) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (13.58,13.29) -- (104.04,13.29) -- (104.04,103.76) -- (13.58,103.76) -- cycle ;
%Shape: Rectangle [id:dp7003851965570531] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.4 ] (13.58,92.46) -- (24.88,92.46) -- (24.88,103.76) -- (13.58,103.76) -- cycle ;
%Shape: Rectangle [id:dp19328848783199248] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.4 ] (92.74,92.45) -- (104.04,92.45) -- (104.04,103.75) -- (92.74,103.75) -- cycle ;
%Shape: Rectangle [id:dp4331904560440005] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.4 ] (58.81,81.15) -- (70.11,81.15) -- (70.11,92.45) -- (58.81,92.45) -- cycle ;
%Shape: Rectangle [id:dp9374428616768415] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.4 ] (47.5,81.15) -- (58.8,81.15) -- (58.8,92.45) -- (47.5,92.45) -- cycle ;
%Shape: Rectangle [id:dp34304461944036024] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.4 ] (58.8,69.85) -- (70.1,69.85) -- (70.1,81.15) -- (58.8,81.15) -- cycle ;
%Shape: Rectangle [id:dp4440595849887028] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.4 ] (70.12,24.61) -- (81.42,24.61) -- (81.42,35.91) -- (70.12,35.91) -- cycle ;
%Shape: Rectangle [id:dp44672588451173345] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.4 ] (81.42,13.31) -- (92.72,13.31) -- (92.72,24.61) -- (81.42,24.61) -- cycle ;
%Shape: Rectangle [id:dp9877214427870991] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.4 ] (92.72,13.31) -- (104.02,13.31) -- (104.02,24.61) -- (92.72,24.61) -- cycle ;
%Shape: Rectangle [id:dp4380848401378601] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.4 ] (24.89,92.45) -- (36.19,92.45) -- (36.19,103.75) -- (24.89,103.75) -- cycle ;
%Shape: Rectangle [id:dp8078993867077662] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.4 ] (36.2,92.45) -- (47.5,92.45) -- (47.5,103.75) -- (36.2,103.75) -- cycle ;
%Shape: Rectangle [id:dp7727383948629036] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.4 ] (47.51,92.45) -- (58.81,92.45) -- (58.81,103.75) -- (47.51,103.75) -- cycle ;
%Shape: Rectangle [id:dp491353567124045] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.4 ] (58.82,92.45) -- (70.12,92.45) -- (70.12,103.75) -- (58.82,103.75) -- cycle ;
%Shape: Rectangle [id:dp8803989111820039] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.4 ] (70.13,81.14) -- (81.43,81.14) -- (81.43,92.44) -- (70.13,92.44) -- cycle ;
%Shape: Rectangle [id:dp05884976113159057] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.4 ] (70.1,69.85) -- (81.4,69.85) -- (81.4,81.15) -- (70.1,81.15) -- cycle ;
%Shape: Rectangle [id:dp7602068395017976] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.4 ] (70.1,58.55) -- (81.4,58.55) -- (81.4,69.85) -- (70.1,69.85) -- cycle ;
%Shape: Rectangle [id:dp34660715852706847] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.4 ] (70.13,92.44) -- (81.43,92.44) -- (81.43,103.74) -- (70.13,103.74) -- cycle ;
%Shape: Rectangle [id:dp7030810312617612] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.4 ] (81.43,92.44) -- (92.73,92.44) -- (92.73,103.74) -- (81.43,103.74) -- cycle ;
%Shape: Rectangle [id:dp966613305830242] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.4 ] (81.44,81.14) -- (92.74,81.14) -- (92.74,92.44) -- (81.44,92.44) -- cycle ;
%Shape: Rectangle [id:dp5876401452720876] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.4 ] (92.73,81.14) -- (104.03,81.14) -- (104.03,92.44) -- (92.73,92.44) -- cycle ;
%Shape: Rectangle [id:dp8700771032036008] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.4 ] (81.44,69.84) -- (92.74,69.84) -- (92.74,81.14) -- (81.44,81.14) -- cycle ;
%Shape: Rectangle [id:dp5347094238683852] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.4 ] (92.73,69.84) -- (104.03,69.84) -- (104.03,81.14) -- (92.73,81.14) -- cycle ;
%Shape: Rectangle [id:dp18327635187041125] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.4 ] (81.44,58.53) -- (92.74,58.53) -- (92.74,69.83) -- (81.44,69.83) -- cycle ;
%Shape: Rectangle [id:dp4958844003186995] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.4 ] (70.14,47.23) -- (81.44,47.23) -- (81.44,58.53) -- (70.14,58.53) -- cycle ;
%Shape: Rectangle [id:dp6087305705452146] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.4 ] (70.14,35.93) -- (81.44,35.93) -- (81.44,47.23) -- (70.14,47.23) -- cycle ;
%Shape: Rectangle [id:dp5196413595626286] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.4 ] (92.74,35.92) -- (104.04,35.92) -- (104.04,47.22) -- (92.74,47.22) -- cycle ;
%Shape: Rectangle [id:dp7798635780197849] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.4 ] (81.4,47.25) -- (92.7,47.25) -- (92.7,58.55) -- (81.4,58.55) -- cycle ;
%Shape: Rectangle [id:dp6934904992424604] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.4 ] (92.7,47.25) -- (104,47.25) -- (104,58.55) -- (92.7,58.55) -- cycle ;
%Shape: Rectangle [id:dp7253186476954521] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.4 ] (92.7,58.55) -- (104,58.55) -- (104,69.85) -- (92.7,69.85) -- cycle ;
%Shape: Rectangle [id:dp32237057137542235] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.4 ] (81.44,24.63) -- (92.74,24.63) -- (92.74,35.93) -- (81.44,35.93) -- cycle ;
%Shape: Rectangle [id:dp902773147544925] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.4 ] (81.4,35.95) -- (92.7,35.95) -- (92.7,47.25) -- (81.4,47.25) -- cycle ;
%Shape: Rectangle [id:dp8008126582000206] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.4 ] (92.7,24.65) -- (104,24.65) -- (104,35.95) -- (92.7,35.95) -- cycle ;
%Shape: Rectangle [id:dp5088091680653299] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (13.58,13.3) -- (24.88,13.3) -- (24.88,24.6) -- (13.58,24.6) -- cycle ;
%Shape: Rectangle [id:dp2850744760250745] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (13.58,24.61) -- (24.88,24.61) -- (24.88,35.91) -- (13.58,35.91) -- cycle ;
%Shape: Rectangle [id:dp8129493122230693] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (24.89,24.61) -- (36.19,24.61) -- (36.19,35.91) -- (24.89,35.91) -- cycle ;
%Shape: Rectangle [id:dp24453099374306353] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (24.88,13.31) -- (36.18,13.31) -- (36.18,24.61) -- (24.88,24.61) -- cycle ;
%Shape: Rectangle [id:dp6315766941617273] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (36.2,24.6) -- (47.5,24.6) -- (47.5,35.9) -- (36.2,35.9) -- cycle ;
%Shape: Rectangle [id:dp49262987131468794] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (36.19,13.31) -- (47.49,13.31) -- (47.49,24.61) -- (36.19,24.61) -- cycle ;
%Shape: Rectangle [id:dp5148219300768782] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (47.51,13.3) -- (58.81,13.3) -- (58.81,24.6) -- (47.51,24.6) -- cycle ;
%Shape: Rectangle [id:dp22310933693811008] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (47.51,24.61) -- (58.81,24.61) -- (58.81,35.91) -- (47.51,35.91) -- cycle ;
%Shape: Rectangle [id:dp04044266815754716] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (13.58,35.92) -- (24.88,35.92) -- (24.88,47.22) -- (13.58,47.22) -- cycle ;
%Shape: Rectangle [id:dp10069145751402497] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (24.88,35.92) -- (36.18,35.92) -- (36.18,47.22) -- (24.88,47.22) -- cycle ;
%Shape: Rectangle [id:dp34500518991048357] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (36.21,35.91) -- (47.51,35.91) -- (47.51,47.21) -- (36.21,47.21) -- cycle ;
%Shape: Rectangle [id:dp022524150235174734] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (47.51,35.92) -- (58.81,35.92) -- (58.81,47.22) -- (47.51,47.22) -- cycle ;
%Shape: Rectangle [id:dp6736378604069784] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (13.58,47.22) -- (24.88,47.22) -- (24.88,58.52) -- (13.58,58.52) -- cycle ;
%Shape: Rectangle [id:dp7327691401027729] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (24.89,47.23) -- (36.19,47.23) -- (36.19,58.53) -- (24.89,58.53) -- cycle ;
%Shape: Rectangle [id:dp021898874311576] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (36.2,47.23) -- (47.5,47.23) -- (47.5,58.53) -- (36.2,58.53) -- cycle ;
%Shape: Rectangle [id:dp7490655192222349] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (13.58,58.54) -- (24.88,58.54) -- (24.88,69.84) -- (13.58,69.84) -- cycle ;
%Shape: Rectangle [id:dp11159070152007478] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (24.88,58.52) -- (36.18,58.52) -- (36.18,69.82) -- (24.88,69.82) -- cycle ;
%Shape: Rectangle [id:dp18087846651482642] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (24.88,69.82) -- (36.18,69.82) -- (36.18,81.12) -- (24.88,81.12) -- cycle ;
%Shape: Rectangle [id:dp7736325211952166] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (13.58,69.84) -- (24.88,69.84) -- (24.88,81.14) -- (13.58,81.14) -- cycle ;
%Shape: Rectangle [id:dp1211750466753545] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (36.2,58.54) -- (47.5,58.54) -- (47.5,69.84) -- (36.2,69.84) -- cycle ;
%Shape: Rectangle [id:dp799491415561538] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (47.51,47.21) -- (58.81,47.21) -- (58.81,58.51) -- (47.51,58.51) -- cycle ;
%Shape: Rectangle [id:dp6585622407615888] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.4 ] (13.59,81.15) -- (24.89,81.15) -- (24.89,92.45) -- (13.59,92.45) -- cycle ;
%Shape: Rectangle [id:dp554012526727101] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.4 ] (24.88,81.12) -- (36.18,81.12) -- (36.18,92.42) -- (24.88,92.42) -- cycle ;
%Shape: Rectangle [id:dp6337053214644659] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.4 ] (47.51,69.84) -- (58.81,69.84) -- (58.81,81.14) -- (47.51,81.14) -- cycle ;
%Shape: Rectangle [id:dp4649217542833788] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.4 ] (58.81,58.51) -- (70.11,58.51) -- (70.11,69.81) -- (58.81,69.81) -- cycle ;
%Shape: Rectangle [id:dp6800733186077947] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.4 ] (47.51,58.54) -- (58.81,58.54) -- (58.81,69.84) -- (47.51,69.84) -- cycle ;
%Shape: Rectangle [id:dp35644716134294097] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.4 ] (36.18,81.12) -- (47.48,81.12) -- (47.48,92.42) -- (36.18,92.42) -- cycle ;
%Shape: Rectangle [id:dp6320137179328347] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.4 ] (58.81,47.21) -- (70.11,47.21) -- (70.11,58.51) -- (58.81,58.51) -- cycle ;
%Shape: Rectangle [id:dp9461352865876678] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.4 ] (70.14,13.33) -- (81.44,13.33) -- (81.44,24.63) -- (70.14,24.63) -- cycle ;
%Shape: Rectangle [id:dp796278189937768] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.4 ] (58.81,13.32) -- (70.11,13.32) -- (70.11,24.62) -- (58.81,24.62) -- cycle ;
%Shape: Rectangle [id:dp1130579882816225] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.4 ] (58.81,24.62) -- (70.11,24.62) -- (70.11,35.92) -- (58.81,35.92) -- cycle ;
%Shape: Rectangle [id:dp505421321043487] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.4 ] (58.81,35.92) -- (70.11,35.92) -- (70.11,47.22) -- (58.81,47.22) -- cycle ;
%Shape: Rectangle [id:dp24452407799887] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.4 ] (36.21,69.84) -- (47.51,69.84) -- (47.51,81.14) -- (36.21,81.14) -- cycle ;
%Curve Lines [id:da6681595685019865] 
\draw    (13.58,85.33) .. controls (37.91,87) and (50.72,80.44) .. (58.72,63.87) .. controls (66.72,47.3) and (59.07,24.33) .. (77.4,13.33) ;
%Straight Lines [id:da25643930427707584] 
\draw    (77.4,13.33) -- (104.04,13.43) ;
%Straight Lines [id:da3449049828946389] 
\draw    (13.58,85.33) -- (13.58,103.89) ;
%Straight Lines [id:da332553780083817] 
\draw    (13.58,103.89) -- (104.04,103.89) ;
%Straight Lines [id:da8655032892567573] 
\draw    (104.04,13.43) -- (104.04,103.89) ;


%\node[] at (65,115) {\textbf{c)} Type identification of the elements };
\end{tikzpicture}



\end{document}

==> 4.material_property.tex <==
%auto-ignore
\documentclass[varwidth=600pt]{standalone} %Create a pdf file
\usepackage{tikz}
\usepackage{amsmath} 
\usepackage{pgfplots}
\usepackage{subfigure}
\pgfplotsset{compat=1.18} %change the width of plotting
\usepackage{standalone}

\begin{document}
        %Image item 1
        \begin{tikzpicture}
            \node at (0,-2) {\includestandalone[mode=buildnew,scale=1.2]{4.1domain}};
            \node at (0,-3.8) {\textbf{a)}};%Domain $D$ divided in two regions by a level-set;
        %Image item 2
            \node at (4,-2) {\includestandalone[mode=buildnew,scale=1.2]{4.2background_mesh}};
            \node at (4,-3.8) {\textbf{b)}};% Background mesh};
        %Image item 3
            \node at (8,-2) {\includestandalone[mode=buildnew,scale=1.2]{4.3cut_elements}};
            \node at (8,-3.8) {\textbf{c)}};% Type identification of the elements };
        \end{tikzpicture}
\end{document}

==> 5.1algoim.tex <==
%auto-ignore
\documentclass[varwidth=600pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\begin{document}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.8in,
hide axis, % Hides the axes completely
axis background/.style={fill=white},
]
\addplot[only marks, mark=o, mark options={}, mark size=0.8pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.488757575107073	0.35026840603275\\
0.493664799958329	0.35026840603275\\
0.498572024809586	0.35026840603275\\
0.449800888070323	0.415625\\
0.471712382424828	0.415625\\
0.493623876779333	0.415625\\
0.409090980986915	0.48098159396725\\
0.448772010796153	0.48098159396725\\
0.488453040605392	0.48098159396725\\
0.624278636340727	0.200799957017854\\
0.739367091084469	0.200799957017854\\
0.854455545828211	0.200799957017854\\
0.715801344661863	0.0866774768619352\\
0.755473115182366	0.0866774768619352\\
0.795144885702868	0.0866774768619352\\
0.558200644858137	0.314922437173773\\
0.720742709446273	0.314922437173773\\
0.883284774034409	0.314922437173773\\
0.551730042278166	0.415625\\
0.729499901816385	0.415625\\
0.907269761354605	0.415625\\
0.549450460070135	0.341810656646556\\
0.719386554332303	0.341810656646556\\
0.889322648594471	0.341810656646556\\
0.553728626442034	0.489439343353444\\
0.738366603817382	0.489439343353444\\
0.92300458119273	0.489439343353444\\
3.67722432066129e-05	0.73382028619897\\
3.67722432066129e-05	0.850005514822248\\
3.67722432066129e-05	0.966190743445526\\
4.60253670671033e-06	0.73381172473253\\
4.60253670671033e-06	0.850000690364618\\
4.60253670671033e-06	0.966189655996707\\
6.89419497065154e-05	0.733828844909954\\
6.89419497065154e-05	0.850010337727155\\
6.89419497065154e-05	0.966191830544356\\
7.35713286386088e-05	0.733830076323716\\
7.35713286386088e-05	0.850011031639064\\
7.35713286386088e-05	0.966191986954411\\
7.3547846075755e-05	0.733830070077503\\
7.3547846075755e-05	0.850011028119271\\
7.3547846075755e-05	0.966191986161038\\
7.35948112014627e-05	0.733830082569927\\
7.35948112014627e-05	0.850011035158855\\
7.35948112014627e-05	0.966191987747784\\
0.000602019292501184	0.733970267799148\\
0.000602019292501184	0.850090030702829\\
0.000602019292501184	0.966209793606511\\
0.000139737122335379	0.73384767017163\\
0.000139737122335379	0.850020945918865\\
0.000139737122335379	0.9661942216661\\
0.00106430146266699	0.734092294242231\\
0.00106430146266699	0.850158793619608\\
0.00106430146266699	0.966225292996985\\
0.00113081405189201	0.734109804149075\\
0.00113081405189201	0.850168660597918\\
0.00113081405189201	0.966227517046761\\
0.00113048717988684	0.734109718126732\\
0.00113048717988684	0.850168612123611\\
0.00113048717988684	0.966227506120491\\
0.00113114092389718	0.734109890171132\\
0.00113114092389718	0.850168709072063\\
0.00113114092389718	0.966227527972995\\
0.00218062174117332	0.734384598230884\\
0.00218062174117332	0.850323509351199\\
0.00218062174117332	0.966262420471514\\
0.00126253835858061	0.73414444647305\\
0.00126253835858061	0.850188181835941\\
0.00126253835858061	0.966231917198832\\
0.00309870512376604	0.734622473266738\\
0.00309870512376604	0.850457553914664\\
0.00309870512376604	0.966292634562589\\
0.00323096264507248	0.734656552708647\\
0.00323096264507248	0.850476757963955\\
0.00323096264507248	0.966296963219264\\
0.00323016929737092	0.734656348424663\\
0.00323016929737092	0.85047664284823\\
0.00323016929737092	0.966296937271796\\
0.00323175599277403	0.734656756990919\\
0.00323175599277403	0.850476873078716\\
0.00323175599277403	0.966296989166514\\
0.00469326344576174	0.735030170722658\\
0.00469326344576174	0.850687294825929\\
0.00469326344576174	0.9663444189292\\
0.003414782442197	0.734703839431109\\
0.003414782442197	0.850503404425814\\
0.003414782442197	0.96630296942052\\
0.00597174444932648	0.735352014001227\\
0.00597174444932648	0.850868656193358\\
0.00597174444932648	0.966385298385489\\
0.00626259184738796	0.735424601126633\\
0.00626259184738796	0.85090955964295\\
0.00626259184738796	0.966394518159267\\
0.00616816683054441	0.735401061063002\\
0.00616816683054441	0.850896294621078\\
0.00616816683054441	0.966391528179154\\
0.00635701686423152	0.735448116462627\\
0.00635701686423152	0.850922810730592\\
0.00635701686423152	0.966397504998558\\
0.00637191257754552	0.735451823789383\\
0.00637191257754552	0.85092489984009\\
0.00637191257754552	0.966397975890797\\
0.00637069981173427	0.735451521972608\\
0.00637069981173427	0.850924729763824\\
0.00637069981173427	0.96639793755504\\
0.00637312534335678	0.735452125602076\\
0.00637312534335678	0.850925069914056\\
0.00637312534335678	0.966398014226035\\
0.00845358531662228	0.735963839500115\\
0.00845358531662228	0.851213424956589\\
0.00845358531662228	0.966463010413063\\
0.00663367445207245	0.735516871976108\\
0.00663367445207245	0.850961555034959\\
0.00663367445207245	0.96640623809381\\
0.0102734961811721	0.736401495250062\\
0.0102734961811721	0.851460047615998\\
0.0102734961811721	0.966518599981935\\
0.0105362293044034	0.736463902505865\\
0.0105362293044034	0.851495214624302\\
0.0105362293044034	0.966526526742739\\
0.0105341668546177	0.736463413375124\\
0.0105341668546177	0.851494938995057\\
0.0105341668546177	0.966526464614989\\
0.0105382917541892	0.736464391624494\\
0.0105382917541892	0.851495490246722\\
0.0105382917541892	0.966526588868951\\
0.0131223520382487	0.73706764949233\\
0.0131223520382487	0.851835431078513\\
0.0131223520382487	0.966603212664697\\
0.0108619795081209	0.736541005325302\\
0.0108619795081209	0.851538662705082\\
0.0108619795081209	0.966536320084862\\
0.0153827245683765	0.737579522056316\\
0.0153827245683765	0.852123875530629\\
0.0153827245683765	0.966668229004943\\
0.0157095386899324	0.737652297003104\\
0.0157095386899324	0.852164884819134\\
0.0157095386899324	0.966677472635164\\
0.0157065454858163	0.737651631897841\\
0.0157065454858163	0.85216451002678\\
0.0157065454858163	0.966677388155719\\
0.0157125318940484	0.737652962082077\\
0.0157125318940484	0.852165259596673\\
0.0157125318940484	0.96667755711127\\
0.018791692755	0.738323135191198\\
0.018791692755	0.852542907724125\\
0.018791692755	0.966762680257052\\
0.0160983045851651	0.737738459150537\\
0.0160983045851651	0.852213437906676\\
0.0160983045851651	0.966688416662814\\
0.021485080924835	0.738886156566359\\
0.021485080924835	0.852860174957249\\
0.021485080924835	0.966834193348138\\
0.0218745754380287	0.738965764911736\\
0.0218745754380287	0.852905034922759\\
0.0218745754380287	0.966844304933782\\
0.0218709448122078	0.738965024976589\\
0.0218709448122078	0.852904617963142\\
0.0218709448122078	0.966844210949696\\
0.0218782060638495	0.738966504806879\\
0.0218782060638495	0.852905451859833\\
0.0218782060638495	0.966844398912788\\
0.0254359021904837	0.739672191184703\\
0.0254359021904837	0.853303112009914\\
0.0254359021904837	0.966934032835126\\
0.0223239536080139	0.739057040712371\\
0.0223239536080139	0.852956469596461\\
0.0223239536080139	0.966855898480551\\
0.0285478507729535	0.740257405490253\\
0.0285478507729535	0.85363288514411\\
0.0285478507729535	0.967008364797968\\
0.0289964992062717	0.740339278884783\\
0.0289964992062717	0.853679021483679\\
0.0289964992062717	0.967018764082576\\
0.0289935069808407	0.740338734932996\\
0.0289935069808407	0.853678714962318\\
0.0289935069808407	0.96701869499164\\
0.0289994914317026	0.740339822808398\\
0.0289994914317026	0.853679327989166\\
0.0289994914317026	0.967018833169934\\
0.0330188731940426	0.74104486146113\\
0.0330188731940426	0.854076623140764\\
0.0330188731940426	0.967108384820398\\
0.0295029451868302	0.740430938643805\\
0.0295029451868302	0.85373067252113\\
0.0295029451868302	0.967030406398454\\
0.036534801201255	0.741619137316394\\
0.036534801201255	0.854400232367141\\
0.036534801201255	0.967181327417888\\
0.0370460806813068	0.741699307101999\\
0.0370460806813068	0.854445408708895\\
0.0370460806813068	0.96719151031579\\
0.0370388599333135	0.741698180812587\\
0.0370388599333135	0.854444774035433\\
0.0370388599333135	0.967191367258278\\
0.0370533014293	0.741700433221088\\
0.0370533014293	0.854446043286379\\
0.0370533014293	0.967191653351669\\
0.0415266653447824	0.742365126961613\\
0.0415266653447824	0.854820603744\\
0.0415266653447824	0.967276080526387\\
0.0376141063621212	0.741787373373242\\
0.0376141063621212	0.854495034786059\\
0.0376141063621212	0.967202696198876\\
0.0454392243274436	0.742891892025702\\
0.0454392243274436	0.855117440243932\\
0.0454392243274436	0.967342988462163\\
0.0460076389344662	0.742964128377133\\
0.0460076389344662	0.855158146029468\\
0.0460076389344662	0.967352163681803\\
0.0460000779395673	0.742963174685485\\
0.0460000779395673	0.855157608616283\\
0.0460000779395673	0.967352042547082\\
0.0460151999293651	0.742965081874793\\
0.0460151999293651	0.855158683333339\\
0.0460151999293651	0.967352284791886\\
0.0508937324086194	0.74353959472289\\
0.0508937324086194	0.855482426107151\\
0.0508937324086194	0.967425257491412\\
0.0466267596985326	0.743041561173904\\
0.0466267596985326	0.855201780055223\\
0.0466267596985326	0.967361998936543\\
0.0551607051187063	0.743974652514162\\
0.0551607051187063	0.855727584795214\\
0.0551607051187063	0.967480517076265\\
0.055801799759842	0.744034513327355\\
0.055801799759842	0.855761316861903\\
0.055801799759842	0.967488120396451\\
0.0557750152116773	0.744032041337009\\
0.0557750152116773	0.855759923874759\\
0.0557750152116773	0.967487806412509\\
0.0558285843080067	0.744036982790431\\
0.0558285843080067	0.855762708424909\\
0.0558285843080067	0.967488434059387\\
0.219670037908395	0.70537835082671\\
0.219670037908395	0.833978247406933\\
0.219670037908395	0.962578143987156\\
0.0763388799923078	0.745168344022229\\
0.0763388799923078	0.856400239899755\\
0.0763388799923078	0.967632135777281\\
0.363001195824481	0.580085611643852\\
0.363001195824481	0.763374745577747\\
0.363001195824481	0.946663879511643\\
0.441753829714745	0.556350832689629\\
0.441753829714745	0.75\\
0.441753829714745	0.943649167310371\\
0.390797944530046	0.556350832689629\\
0.390797944530046	0.75\\
0.390797944530046	0.943649167310371\\
0.492709714899444	0.556350832689629\\
0.492709714899444	0.75\\
0.492709714899444	0.943649167310371\\
0.555131929666212	0.546613183693463\\
0.744592346886289	0.546613183693463\\
0.934052764106365	0.546613183693463\\
0.55414252578634	0.505834261667431\\
0.740202864811901	0.505834261667431\\
0.926263203837462	0.505834261667431\\
0.556070126343484	0.587392105719495\\
0.748754648632738	0.587392105719495\\
0.941439170921993	0.587392105719495\\
0.55627583997666	0.596613183693463\\
0.74966729545337	0.596613183693463\\
0.94305875093008	0.596613183693463\\
0.556209986664866	0.593650272621158\\
0.749375137783947	0.593650272621158\\
0.942540288903029	0.593650272621158\\
0.556341462739864	0.599576094765768\\
0.749958430295891	0.599576094765768\\
0.943575397851918	0.599576094765768\\
0.556350832689629	0.772493053854669\\
0.75	0.772493053854669\\
0.943649167310371	0.772493053854669\\
0.556350832689629	0.621589806408\\
0.75	0.621589806408\\
0.943649167310371	0.621589806408\\
0.556350832689629	0.923396301301337\\
0.75	0.923396301301337\\
0.943649167310371	0.923396301301337\\
0.556350832689629	0.949798226806459\\
0.75	0.949798226806459\\
0.943649167310371	0.949798226806459\\
0.556350832689629	0.945588408598546\\
0.75	0.945588408598546\\
0.943649167310371	0.945588408598546\\
0.556350832689629	0.954008045014371\\
0.75	0.954008045014371\\
0.943649167310371	0.954008045014371\\
0.556350832689629	0.959036424074524\\
0.75	0.959036424074524\\
0.943649167310371	0.959036424074524\\
0.556350832689629	0.955164328621852\\
0.75	0.955164328621852\\
0.943649167310371	0.955164328621852\\
0.556350832689629	0.962908519527196\\
0.75	0.962908519527196\\
0.943649167310371	0.962908519527196\\
0.556350832689629	0.967427949482406\\
0.75	0.967427949482406\\
0.943649167310371	0.967427949482406\\
0.556350832689629	0.963958830858438\\
0.75	0.963958830858438\\
0.943649167310371	0.963958830858438\\
0.556350832689629	0.970897068106374\\
0.75	0.970897068106374\\
0.943649167310371	0.970897068106374\\
0.556350832689629	0.97491037950376\\
0.75	0.97491037950376\\
0.943649167310371	0.97491037950376\\
0.556350832689629	0.971833594024447\\
0.75	0.971833594024447\\
0.943649167310371	0.971833594024447\\
0.556350832689629	0.977987164983073\\
0.75	0.977987164983073\\
0.943649167310371	0.977987164983073\\
0.556350832689629	0.979403407405687\\
0.75	0.979403407405687\\
0.943649167310371	0.979403407405687\\
0.556350832689629	0.978549527353155\\
0.75	0.978549527353155\\
0.943649167310371	0.978549527353155\\
0.556350832689629	0.98025728745822\\
0.75	0.98025728745822\\
0.943649167310371	0.98025728745822\\
0.556350832689629	0.982420899849899\\
0.75	0.982420899849899\\
0.943649167310371	0.982420899849899\\
0.556350832689629	0.980634966885027\\
0.75	0.980634966885027\\
0.943649167310371	0.980634966885027\\
0.556350832689629	0.98420683281477\\
0.75	0.98420683281477\\
0.943649167310371	0.98420683281477\\
0.556350832689629	0.984480887217145\\
0.75	0.984480887217145\\
0.943649167310371	0.984480887217145\\
0.556350832689629	0.984464667709961\\
0.75	0.984464667709961\\
0.943649167310371	0.984464667709961\\
0.556350832689629	0.984497106724329\\
0.75	0.984497106724329\\
0.943649167310371	0.984497106724329\\
0.556350832689629	0.987053176879203\\
0.75	0.987053176879203\\
0.943649167310371	0.987053176879203\\
0.556350832689629	0.984819063084821\\
0.75	0.984819063084821\\
0.943649167310371	0.984819063084821\\
0.556350832689629	0.989287290673584\\
0.75	0.989287290673584\\
0.943649167310371	0.989287290673584\\
0.556350832689629	0.991428012446591\\
0.75	0.991428012446591\\
0.943649167310371	0.991428012446591\\
0.556350832689629	0.989834859696545\\
0.75	0.989834859696545\\
0.943649167310371	0.989834859696545\\
0.556350832689629	0.993021165196637\\
0.75	0.993021165196637\\
0.943649167310371	0.993021165196637\\
0.556350832689629	0.993481899747553\\
0.75	0.993481899747553\\
0.943649167310371	0.993481899747553\\
0.556350832689629	0.99327823658717\\
0.75	0.99327823658717\\
0.943649167310371	0.99327823658717\\
0.556350832689629	0.993685562907937\\
0.75	0.993685562907937\\
0.943649167310371	0.993685562907937\\
0.556350832689629	0.99526320608645\\
0.75	0.99526320608645\\
0.943649167310371	0.99526320608645\\
0.556350832689629	0.993908517155373\\
0.75	0.993908517155373\\
0.943649167310371	0.993908517155373\\
0.556350832689629	0.996617895017528\\
0.75	0.996617895017528\\
0.943649167310371	0.996617895017528\\
0.556350832689629	0.997569529317419\\
0.75	0.997569529317419\\
0.943649167310371	0.997569529317419\\
0.556350832689629	0.9969065621317\\
0.75	0.9969065621317\\
0.943649167310371	0.9969065621317\\
0.556350832689629	0.998232496503139\\
0.75	0.998232496503139\\
0.943649167310371	0.998232496503139\\
0.556350832689629	0.99860564706207\\
0.75	0.99860564706207\\
0.943649167310371	0.99860564706207\\
0.556350832689629	0.998362180458655\\
0.75	0.998362180458655\\
0.943649167310371	0.998362180458655\\
0.556350832689629	0.998849113665484\\
0.75	0.998849113665484\\
0.943649167310371	0.998849113665484\\
0.556350832689629	0.999405957058259\\
0.75	0.999405957058259\\
0.943649167310371	0.999405957058259\\
0.556350832689629	0.998949283136069\\
0.75	0.998949283136069\\
0.943649167310371	0.998949283136069\\
0.556350832689629	0.99986263098045\\
0.75	0.99986263098045\\
0.943649167310371	0.99986263098045\\
0.556350832689629	0.999959103499833\\
0.75	0.999959103499833\\
0.943649167310371	0.999959103499833\\
0.556350832689629	0.999931864635498\\
0.75	0.999931864635498\\
0.943649167310371	0.999931864635498\\
0.556350832689629	0.999986342364168\\
0.75	0.999986342364168\\
0.943649167310371	0.999986342364168\\
0.556350832689629	0.999995119721356\\
0.75	0.999995119721356\\
0.943649167310371	0.999995119721356\\
0.556350832689629	0.999990850274677\\
0.75	0.999990850274677\\
0.943649167310371	0.999990850274677\\
0.556350832689629	0.999999389168034\\
0.75	0.999999389168034\\
0.943649167310371	0.999999389168034\\
};
\addplot [color=mycolor2,line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
};
\addplot [color=mycolor2,line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.5\\
1	0.5\\
};
\addplot [color=black, line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0	1\\
1	1\\
};
\addplot [color=mycolor2, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	1\\
};
\addplot [color=mycolor2,line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.5	0\\
0.5	1\\
};
\addplot [color=mycolor2,line width=0.7pt, forget plot]
  table[row sep=crcr]{%
1	0\\
1	1\\
};
\addplot [color=black,line width=0.7pt, forget plot]
  table[row sep=crcr]{%
1	0.6\\
1	0.608\\
1	0.616\\
1	0.624\\
1	0.632\\
1	0.64\\
1	0.648\\
1	0.656\\
1	0.664\\
1	0.672\\
1	0.68\\
1	0.688\\
1	0.696\\
1	0.704\\
1	0.712\\
1	0.72\\
1	0.728\\
1	0.736\\
1	0.744\\
1	0.752\\
1	0.76\\
1	0.768\\
1	0.776\\
1	0.784\\
1	0.792\\
1	0.8\\
1	0.808\\
1	0.816\\
1	0.824\\
1	0.832\\
1	0.84\\
1	0.848\\
1	0.856\\
1	0.864\\
1	0.872\\
1	0.88\\
1	0.888\\
1	0.896\\
1	0.904\\
1	0.912\\
1	0.92\\
1	0.928\\
1	0.936\\
1	0.944\\
1	0.952\\
1	0.96\\
1	0.968\\
1	0.976\\
1	0.984\\
1	0.992\\
1	1\\
};
\addplot [color=black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
1	1\\
0.98	1\\
0.96	1\\
0.94	1\\
0.92	1\\
0.9	1\\
0.88	1\\
0.86	1\\
0.84	1\\
0.82	1\\
0.8	1\\
0.78	1\\
0.76	1\\
0.74	1\\
0.72	1\\
0.7	1\\
0.68	1\\
0.66	1\\
0.64	1\\
0.62	1\\
0.6	1\\
0.58	1\\
0.56	1\\
0.54	1\\
0.52	1\\
0.5	1\\
0.48	1\\
0.46	1\\
0.44	1\\
0.42	1\\
0.4	1\\
0.38	1\\
0.36	1\\
0.34	1\\
0.32	1\\
0.3	1\\
0.28	1\\
0.26	1\\
0.24	1\\
0.22	1\\
0.2	1\\
0.18	1\\
0.16	1\\
0.14	1\\
0.12	1\\
0.1	1\\
0.08	1\\
0.0600000000000001	1\\
0.04	1\\
0.02	1\\
0	1\\
};
\addplot [color=black,line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0	0.994\\
0	0.988\\
0	0.982\\
0	0.976\\
0	0.97\\
0	0.964\\
0	0.958\\
0	0.952\\
0	0.946\\
0	0.94\\
0	0.934\\
0	0.928\\
0	0.922\\
0	0.916\\
0	0.91\\
0	0.904\\
0	0.898\\
0	0.892\\
0	0.886\\
0	0.88\\
0	0.874\\
0	0.868\\
0	0.862\\
0	0.856\\
0	0.85\\
0	0.844\\
0	0.838\\
0	0.832\\
0	0.826\\
0	0.82\\
0	0.814\\
0	0.808\\
0	0.802\\
0	0.796\\
0	0.79\\
0	0.784\\
0	0.778\\
0	0.772\\
0	0.766\\
0	0.76\\
0	0.754\\
0	0.748\\
0	0.742\\
0	0.736\\
0	0.73\\
0	0.724\\
0	0.718\\
0	0.712\\
0	0.706\\
0	0.7\\
};
\addplot [color=black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.7\\
0.02	0.70537352\\
0.04	0.70939392\\
0.06	0.71192392\\
0.08	0.71284352\\
0.1	0.71205\\
0.12	0.70945792\\
0.14	0.70499912\\
0.16	0.698622719999999\\
0.18	0.69029512\\
0.2	0.68\\
0.22	0.66773832\\
0.24	0.65352832\\
0.26	0.63740552\\
0.28	0.61942272\\
0.3	0.59965\\
0.32	0.57817472\\
0.34	0.55510152\\
0.36	0.53055232\\
0.38	0.50466632\\
0.4	0.4776\\
0.42	0.44952712\\
0.44	0.42063872\\
0.46	0.39114312\\
0.48	0.36126592\\
0.5	0.33125\\
0.52	0.30135552\\
0.54	0.27185992\\
0.56	0.24305792\\
0.58	0.21526152\\
0.6	0.1888\\
0.62	0.16401992\\
0.64	0.14128512\\
0.66	0.12097672\\
0.68	0.10349312\\
0.7	0.0892500000000002\\
0.72	0.0786803200000002\\
0.74	0.0722343200000002\\
0.76	0.0703795200000001\\
0.78	0.0736007200000001\\
0.8	0.0824000000000002\\
0.82	0.0972967200000001\\
0.84	0.11882752\\
0.86	0.14754632\\
0.88	0.18402432\\
0.9	0.22885\\
0.92	0.28262912\\
0.94	0.34598472\\
0.96	0.41955712\\
0.98	0.50400392\\
1	0.6\\
};
\end{axis}

\end{tikzpicture}%

\end{document}

==> 5.2assembly_integration.tex <==
%auto-ignore
\documentclass[varwidth=600pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\begin{document}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.8in,
hide axis, % Hides the axes completely
axis background/.style={fill=white},
]
\addplot[only marks, mark=o, mark options={}, mark size=0.8pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.0563508326896291	0.0563508326896291\\
0.25	0.0563508326896291\\
0.443649167310371	0.0563508326896291\\
0.0563508326896291	0.25\\
0.25	0.25\\
0.443649167310371	0.25\\
0.0563508326896291	0.443649167310371\\
0.25	0.443649167310371\\
0.443649167310371	0.443649167310371\\
0.556350832689629	0.0563508326896291\\
0.75	0.0563508326896291\\
0.943649167310371	0.0563508326896291\\
0.556350832689629	0.25\\
0.75	0.25\\
0.943649167310371	0.25\\
0.556350832689629	0.443649167310371\\
0.75	0.443649167310371\\
0.943649167310371	0.443649167310371\\
0.0563508326896291	0.556350832689629\\
0.25	0.556350832689629\\
0.443649167310371	0.556350832689629\\
0.0563508326896291	0.75\\
0.25	0.75\\
0.443649167310371	0.75\\
0.0563508326896291	0.943649167310371\\
0.25	0.943649167310371\\
0.443649167310371	0.943649167310371\\
0.556350832689629	0.556350832689629\\
0.75	0.556350832689629\\
0.943649167310371	0.556350832689629\\
0.556350832689629	0.75\\
0.75	0.75\\
0.943649167310371	0.75\\
0.556350832689629	0.943649167310371\\
0.75	0.943649167310371\\
0.943649167310371	0.943649167310371\\
};
\addplot [color=mycolor2,line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
};
\addplot [color=mycolor2,line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.5\\
1	0.5\\
};
\addplot [color=black, line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0	1\\
1	1\\
};
\addplot [color=mycolor2, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	1\\
};
\addplot [color=mycolor2,line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.5	0\\
0.5	1\\
};
\addplot [color=mycolor2,line width=0.7pt, forget plot]
  table[row sep=crcr]{%
1	0\\
1	1\\
};
\addplot [color=black,line width=0.7pt, forget plot]
  table[row sep=crcr]{%
1	0.6\\
1	0.608\\
1	0.616\\
1	0.624\\
1	0.632\\
1	0.64\\
1	0.648\\
1	0.656\\
1	0.664\\
1	0.672\\
1	0.68\\
1	0.688\\
1	0.696\\
1	0.704\\
1	0.712\\
1	0.72\\
1	0.728\\
1	0.736\\
1	0.744\\
1	0.752\\
1	0.76\\
1	0.768\\
1	0.776\\
1	0.784\\
1	0.792\\
1	0.8\\
1	0.808\\
1	0.816\\
1	0.824\\
1	0.832\\
1	0.84\\
1	0.848\\
1	0.856\\
1	0.864\\
1	0.872\\
1	0.88\\
1	0.888\\
1	0.896\\
1	0.904\\
1	0.912\\
1	0.92\\
1	0.928\\
1	0.936\\
1	0.944\\
1	0.952\\
1	0.96\\
1	0.968\\
1	0.976\\
1	0.984\\
1	0.992\\
1	1\\
};
\addplot [color=black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
1	1\\
0.98	1\\
0.96	1\\
0.94	1\\
0.92	1\\
0.9	1\\
0.88	1\\
0.86	1\\
0.84	1\\
0.82	1\\
0.8	1\\
0.78	1\\
0.76	1\\
0.74	1\\
0.72	1\\
0.7	1\\
0.68	1\\
0.66	1\\
0.64	1\\
0.62	1\\
0.6	1\\
0.58	1\\
0.56	1\\
0.54	1\\
0.52	1\\
0.5	1\\
0.48	1\\
0.46	1\\
0.44	1\\
0.42	1\\
0.4	1\\
0.38	1\\
0.36	1\\
0.34	1\\
0.32	1\\
0.3	1\\
0.28	1\\
0.26	1\\
0.24	1\\
0.22	1\\
0.2	1\\
0.18	1\\
0.16	1\\
0.14	1\\
0.12	1\\
0.1	1\\
0.08	1\\
0.0600000000000001	1\\
0.04	1\\
0.02	1\\
0	1\\
};
\addplot [color=black,line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0	0.994\\
0	0.988\\
0	0.982\\
0	0.976\\
0	0.97\\
0	0.964\\
0	0.958\\
0	0.952\\
0	0.946\\
0	0.94\\
0	0.934\\
0	0.928\\
0	0.922\\
0	0.916\\
0	0.91\\
0	0.904\\
0	0.898\\
0	0.892\\
0	0.886\\
0	0.88\\
0	0.874\\
0	0.868\\
0	0.862\\
0	0.856\\
0	0.85\\
0	0.844\\
0	0.838\\
0	0.832\\
0	0.826\\
0	0.82\\
0	0.814\\
0	0.808\\
0	0.802\\
0	0.796\\
0	0.79\\
0	0.784\\
0	0.778\\
0	0.772\\
0	0.766\\
0	0.76\\
0	0.754\\
0	0.748\\
0	0.742\\
0	0.736\\
0	0.73\\
0	0.724\\
0	0.718\\
0	0.712\\
0	0.706\\
0	0.7\\
};
\addplot [color=black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.7\\
0.02	0.70537352\\
0.04	0.70939392\\
0.06	0.71192392\\
0.08	0.71284352\\
0.1	0.71205\\
0.12	0.70945792\\
0.14	0.70499912\\
0.16	0.698622719999999\\
0.18	0.69029512\\
0.2	0.68\\
0.22	0.66773832\\
0.24	0.65352832\\
0.26	0.63740552\\
0.28	0.61942272\\
0.3	0.59965\\
0.32	0.57817472\\
0.34	0.55510152\\
0.36	0.53055232\\
0.38	0.50466632\\
0.4	0.4776\\
0.42	0.44952712\\
0.44	0.42063872\\
0.46	0.39114312\\
0.48	0.36126592\\
0.5	0.33125\\
0.52	0.30135552\\
0.54	0.27185992\\
0.56	0.24305792\\
0.58	0.21526152\\
0.6	0.1888\\
0.62	0.16401992\\
0.64	0.14128512\\
0.66	0.12097672\\
0.68	0.10349312\\
0.7	0.0892500000000002\\
0.72	0.0786803200000002\\
0.74	0.0722343200000002\\
0.76	0.0703795200000001\\
0.78	0.0736007200000001\\
0.8	0.0824000000000002\\
0.82	0.0972967200000001\\
0.84	0.11882752\\
0.86	0.14754632\\
0.88	0.18402432\\
0.9	0.22885\\
0.92	0.28262912\\
0.94	0.34598472\\
0.96	0.41955712\\
0.98	0.50400392\\
1	0.6\\
};
\end{axis}

\end{tikzpicture}%

\end{document}

==> 5.3filtering.tex <==
%auto-ignore
\documentclass[varwidth=600pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\begin{document}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.8in,
hide axis, % Hides the axes completely
axis background/.style={fill=white},
]
\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
0.5	0.5\\
};
\node at (0.6, 0.6) {$\mathbf{x}_0$};
\addplot [color=mycolor2,line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
};
\addplot [color=mycolor2,line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.5\\
1	0.5\\
};
\addplot [color=black, line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0	1\\
1	1\\
};
\addplot [color=mycolor2, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	1\\
};
\addplot [color=mycolor2,line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.5	0\\
0.5	1\\
};
\addplot [color=mycolor2,line width=0.7pt, forget plot]
  table[row sep=crcr]{%
1	0\\
1	1\\
};
\addplot [color=black,line width=0.7pt, forget plot]
  table[row sep=crcr]{%
1	0.6\\
1	0.608\\
1	0.616\\
1	0.624\\
1	0.632\\
1	0.64\\
1	0.648\\
1	0.656\\
1	0.664\\
1	0.672\\
1	0.68\\
1	0.688\\
1	0.696\\
1	0.704\\
1	0.712\\
1	0.72\\
1	0.728\\
1	0.736\\
1	0.744\\
1	0.752\\
1	0.76\\
1	0.768\\
1	0.776\\
1	0.784\\
1	0.792\\
1	0.8\\
1	0.808\\
1	0.816\\
1	0.824\\
1	0.832\\
1	0.84\\
1	0.848\\
1	0.856\\
1	0.864\\
1	0.872\\
1	0.88\\
1	0.888\\
1	0.896\\
1	0.904\\
1	0.912\\
1	0.92\\
1	0.928\\
1	0.936\\
1	0.944\\
1	0.952\\
1	0.96\\
1	0.968\\
1	0.976\\
1	0.984\\
1	0.992\\
1	1\\
};
\addplot [color=black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
1	1\\
0.98	1\\
0.96	1\\
0.94	1\\
0.92	1\\
0.9	1\\
0.88	1\\
0.86	1\\
0.84	1\\
0.82	1\\
0.8	1\\
0.78	1\\
0.76	1\\
0.74	1\\
0.72	1\\
0.7	1\\
0.68	1\\
0.66	1\\
0.64	1\\
0.62	1\\
0.6	1\\
0.58	1\\
0.56	1\\
0.54	1\\
0.52	1\\
0.5	1\\
0.48	1\\
0.46	1\\
0.44	1\\
0.42	1\\
0.4	1\\
0.38	1\\
0.36	1\\
0.34	1\\
0.32	1\\
0.3	1\\
0.28	1\\
0.26	1\\
0.24	1\\
0.22	1\\
0.2	1\\
0.18	1\\
0.16	1\\
0.14	1\\
0.12	1\\
0.1	1\\
0.08	1\\
0.0600000000000001	1\\
0.04	1\\
0.02	1\\
0	1\\
};
\addplot [color=black,line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0	0.994\\
0	0.988\\
0	0.982\\
0	0.976\\
0	0.97\\
0	0.964\\
0	0.958\\
0	0.952\\
0	0.946\\
0	0.94\\
0	0.934\\
0	0.928\\
0	0.922\\
0	0.916\\
0	0.91\\
0	0.904\\
0	0.898\\
0	0.892\\
0	0.886\\
0	0.88\\
0	0.874\\
0	0.868\\
0	0.862\\
0	0.856\\
0	0.85\\
0	0.844\\
0	0.838\\
0	0.832\\
0	0.826\\
0	0.82\\
0	0.814\\
0	0.808\\
0	0.802\\
0	0.796\\
0	0.79\\
0	0.784\\
0	0.778\\
0	0.772\\
0	0.766\\
0	0.76\\
0	0.754\\
0	0.748\\
0	0.742\\
0	0.736\\
0	0.73\\
0	0.724\\
0	0.718\\
0	0.712\\
0	0.706\\
0	0.7\\
};
\addplot [color=black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.7\\
0.02	0.70537352\\
0.04	0.70939392\\
0.06	0.71192392\\
0.08	0.71284352\\
0.1	0.71205\\
0.12	0.70945792\\
0.14	0.70499912\\
0.16	0.698622719999999\\
0.18	0.69029512\\
0.2	0.68\\
0.22	0.66773832\\
0.24	0.65352832\\
0.26	0.63740552\\
0.28	0.61942272\\
0.3	0.59965\\
0.32	0.57817472\\
0.34	0.55510152\\
0.36	0.53055232\\
0.38	0.50466632\\
0.4	0.4776\\
0.42	0.44952712\\
0.44	0.42063872\\
0.46	0.39114312\\
0.48	0.36126592\\
0.5	0.33125\\
0.52	0.30135552\\
0.54	0.27185992\\
0.56	0.24305792\\
0.58	0.21526152\\
0.6	0.1888\\
0.62	0.16401992\\
0.64	0.14128512\\
0.66	0.12097672\\
0.68	0.10349312\\
0.7	0.0892500000000002\\
0.72	0.0786803200000002\\
0.74	0.0722343200000002\\
0.76	0.0703795200000001\\
0.78	0.0736007200000001\\
0.8	0.0824000000000002\\
0.82	0.0972967200000001\\
0.84	0.11882752\\
0.86	0.14754632\\
0.88	0.18402432\\
0.9	0.22885\\
0.92	0.28262912\\
0.94	0.34598472\\
0.96	0.41955712\\
0.98	0.50400392\\
1	0.6\\
};
\end{axis}

\end{tikzpicture}%

\end{document}

==> 5.cut_element_integration.tex <==
%auto-ignore
\documentclass[varwidth=600pt]{standalone} %Create a pdf file
\usepackage{tikz}
\usepackage{amsmath} 
\usepackage{pgfplots}
\usepackage{subfigure}
\pgfplotsset{compat=1.18} %change the width of plotting
\usepackage{standalone}

\begin{document}

        \begin{tikzpicture}
            \node at (3,-1.5)  {\includestandalone[mode=buildnew,scale=1.15]{5.1algoim}};
            \node at (3,-3.5) {\normalsize $|e\cap\Omega|=\sum\limits_{j=1}^{nq^e}1\cdot w_j^e$};
            \node at (3,-4.2) {\textbf{a)} \text{\small Cutratio computation}};
        %Image item 2
            \node at (7.4,-1.5) {\includestandalone[mode=buildnew,scale=1.15]{5.2assembly_integration}};
            \node at (7.4,-3.5) {\normalsize $K[e_i,e_j] = \alpha_e K_e[i,j]$};
            \node at (7.4,-4.2) {\textbf{b)} \text{\small Integration for assembly}};
        %Image item 3
            \node at (11.8,-1.5) {\includestandalone[mode=buildnew,scale=1.15]{5.3filtering}};
            \node at (11.8,-3.5) {\normalsize $g_{\Omega}(\mathbf{x}_0)=\frac{1}{n_e}\sum\limits_{i=1}^{n_e}g_{\Omega}|_{e_{i}}(\mathbf{x}_0)$};
            \node at (11.8,-4.2) {\textbf{c)} \text{\small Average filtering}};
        \end{tikzpicture}

\end{document}

==> 6.1cantilever.tex <==
%auto-ignore
\documentclass[varwidth=600pt]{standalone} %Create a pdf file
\usepackage{tikz}
\usepackage{amsmath} 
\usepackage{pgfplots}
\usepackage{subfigure}
\pgfplotsset{compat=1.18} %change the width of plotting

\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp2507924801980723] 
\draw   (36.26,17.65) -- (193.8,17.65) -- (193.8,96.41) -- (36.26,96.41) -- cycle ;
%Straight Lines [id:da5356422779614713] 
\draw    (31.18,20.65) -- (36.09,17.85) ;
%Straight Lines [id:da6722850032906029] 
\draw    (31.31,24.54) -- (36.23,21.73) ;
%Straight Lines [id:da9447780646622697] 
\draw    (31.45,29.22) -- (36.36,26.42) ;
%Straight Lines [id:da5961676562882892] 
\draw    (31.45,33.24) -- (36.36,30.44) ;
%Straight Lines [id:da29574658114268626] 
\draw    (31.18,37.8) -- (36.09,35) ;
%Straight Lines [id:da31937116520267694] 
\draw    (31.5,42.02) -- (36.41,39.22) ;
%Straight Lines [id:da7761072948828329] 
\draw    (30.87,46.87) -- (35.79,44.07) ;
%Straight Lines [id:da29113779864009715] 
\draw    (31.37,50.61) -- (36.28,47.8) ;
%Straight Lines [id:da3021428294005908] 
\draw    (31.25,55.21) -- (36.16,52.41) ;
%Straight Lines [id:da5060209661527237] 
\draw    (31,59.31) -- (35.91,56.51) ;
%Straight Lines [id:da5062187077788163] 
\draw    (31.25,64.16) -- (36.16,61.36) ;
%Straight Lines [id:da27596548512649965] 
\draw    (31.12,68.02) -- (36.04,65.22) ;
%Straight Lines [id:da6016521887934454] 
\draw    (31.25,72.62) -- (36.16,69.82) ;
%Straight Lines [id:da8059631674327106] 
\draw    (31.25,77.1) -- (36.16,74.3) ;
%Straight Lines [id:da9520812816586626] 
\draw    (31.25,81.58) -- (36.16,78.77) ;
%Straight Lines [id:da9595103004438257] 
\draw    (31.37,85.8) -- (36.28,83) ;
%Straight Lines [id:da6354471892627689] 
\draw    (31.12,90.41) -- (36.04,87.61) ;
%Straight Lines [id:da6676754943676673] 
\draw    (31.12,94.51) -- (36.04,91.71) ;
%Straight Lines [id:da9701830074727753] 
\draw    (31.12,99.11) -- (36.04,96.31) ;
%Straight Lines [id:da2746923391108407] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (193.8,51.14) -- (193.8,116.92) ;
\draw [shift={(193.8,120.92)}, rotate = 270] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

% Text Node
\draw (9.61,48.78) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{D}$};
% Text Node
\draw (109.08,98) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{0}$};
% Text Node
\draw (111.07,52.2) node [anchor=north west][inner sep=0.75pt]    {$D$};
% Text Node
\draw (109.95,1) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{0}$};
% Text Node
\draw (197,48) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{N}$};
% Text Node
\draw (200.53,80.25) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{\tau}=\begin{bmatrix}
0\\
-1
\end{bmatrix}$};


\end{tikzpicture}

\end{document}

==> 9.1ring.tex <==
%auto-ignore
\documentclass[varwidth=600pt]{standalone} %Create a pdf file
\usepackage{tikz}
\usepackage{amsmath} 
\usepackage{pgfplots}
\usepackage{subfigure}
\pgfplotsset{compat=1.18} %change the width of plotting

\begin{document}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Block Arc [id:dp6640820583844527] 
\draw   (52.45,36.9) .. controls (52.8,36.89) and (53.14,36.89) .. (53.48,36.89) .. controls (121.31,36.89) and (176.3,91.88) .. (176.3,159.71) .. controls (176.3,159.77) and (176.3,159.82) .. (176.3,159.88) -- (111.9,159.79) .. controls (111.9,159.76) and (111.9,159.74) .. (111.9,159.71) .. controls (111.9,127.45) and (85.75,101.29) .. (53.48,101.29) .. controls (53.32,101.29) and (53.16,101.29) .. (52.99,101.29) -- cycle ;
%Straight Lines [id:da826091668658294] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (1.48,36.9) -- (48.45,36.9) ;
\draw [shift={(52.45,36.9)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6684089706527181] 
\draw    (107.77,164.7) -- (113.97,160.32) ;
%Straight Lines [id:da949926863657742] 
\draw    (113.35,164.7) -- (119.56,160.32) ;
%Straight Lines [id:da21626263085341768] 
\draw    (125.05,164.7) -- (131.25,160.32) ;
%Straight Lines [id:da4021952909037303] 
\draw    (137.01,164.97) -- (143.22,160.59) ;
%Straight Lines [id:da21409027622587185] 
\draw    (148.97,164.97) -- (155.18,160.59) ;
%Straight Lines [id:da24016158900446705] 
\draw    (161.2,164.7) -- (167.41,160.32) ;
%Straight Lines [id:da8877454437165098] 
\draw    (119.2,164.7) -- (125.41,160.32) ;
%Straight Lines [id:da7496465226440909] 
\draw    (130.36,164.7) -- (136.57,160.32) ;
%Straight Lines [id:da8351608123158247] 
\draw    (142.86,164.7) -- (149.07,160.32) ;
%Straight Lines [id:da4503421901833482] 
\draw    (155.09,164.44) -- (161.29,160.05) ;
%Straight Lines [id:da4195483689608155] 
\draw    (167.31,164.7) -- (173.52,160.32) ;

% Text Node
\draw (132.36,168.1) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{D}$};
% Text Node
\draw (114.19,91.78) node [anchor=north west][inner sep=0.75pt]    {$D$};
% Text Node
\draw (81.17,115.76) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{0}$};
% Text Node
\draw (136.72,55.89) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{0}$};
% Text Node
\draw (30.45,57.98) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{N}$};
% Text Node
\draw (-0.63,7.79) node [anchor=north west][inner sep=0.75pt]    {$g=\begin{bmatrix}
1 & 0
\end{bmatrix}^{T}$};


\end{tikzpicture}



\end{document}
